Mechanical modeling of the maturation process for tissue-engineered implants: application to biohybrid heart valves

The development of tissue-engineered cardiovascular implants can improve the lives of large segments of our society who suffer from cardiovascular diseases. Regenerative tissues are fabricated using a process called tissue maturation. Furthermore, it is highly challenging to produce cardiovascular regenerative implants with sufficient mechanical strength to withstand the loading conditions within the human body. Therefore, biohybrid implants for which the regenerative tissue is reinforced by standard reinforcement material (e.g. textile or 3d printed scaffold) can be an interesting solution. In silico models can significantly contribute to characterizing, designing, and optimizing biohybrid implants. The first step towards this goal is to develop a computational model for the maturation process of tissue-engineered implants. This paper focuses on the mechanical modeling of textile-reinforced tissue-engineered cardiovascular implants. First, we propose an energy-based approach to compute the collagen evolution during the maturation process. Then, we apply the concept of structural tensors to model the anisotropic behavior of the extracellular matrix and the textile scaffold. Next, the newly developed material model is embedded into a special solid-shell finite element formulation with reduced integration. Finally, we use our framework to compute two structural problems: a pressurized shell construct and a tubular-shaped heart valve. The results show the ability of the model to predict collagen growth in response to the boundary conditions applied during the maturation process. Consequently, we can predict the implant's mechanical response, such as the deformation and stresses of the implant.

==> figures/Weibull_distribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [day]},
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative collagen density [-]},
ymin=-0.0522664686127616, ymax=1.09759584086799,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:7,0.252741684319297)
--(axis cs:7,0.304312337897184);

\path [draw=black, semithick]
(axis cs:14,0.445152673727719)
--(axis cs:14,0.804140015499871);

\path [draw=black, semithick]
(axis cs:21,0.727950064582795)
--(axis cs:21,1.00410609661586);

\path [draw=black, semithick]
(axis cs:28,0.918057349522087)
--(axis cs:28,1.04532937225523);

\addplot [semithick, blue]
table {%
0 0
0.1 0.000278557798793488
0.2 0.000874872482071742
0.3 0.00170837391717771
0.4 0.00274597653943254
0.5 0.00396716574655931
0.6 0.00535731544343621
0.7 0.0069051604130328
0.8 0.00860158001697875
0.9 0.0104389257302074
1 0.0124106133693292
1.1 0.0145108588371266
1.2 0.0167344980388572
1.3 0.0190768592192057
1.4 0.0215336695344619
1.5 0.024100984863505
1.6 0.0267751359067735
1.7 0.0295526860141629
1.8 0.0324303976563994
1.9 0.0354052053947923
2 0.0384741938227781
2.1 0.041634579370332
2.2 0.0448836951509939
2.3 0.0482189782348923
2.4 0.0516379588774761
2.5 0.0551382513405442
2.6 0.0587175460214135
2.7 0.0623736026656182
2.8 0.0661042444838462
2.9 0.0699073530286909
3 0.0737808637139022
3.1 0.0777227618801112
3.2 0.0817310793278543
3.3 0.085803891252192
3.4 0.0899393135240446
3.5 0.0941355002721533
3.6 0.0983906417267411
3.7 0.102702962291826
3.8 0.10707071881801
3.9 0.11149219905159
4 0.115965720239218
4.1 0.120489627870172
4.2 0.125062294540659
4.3 0.129682118926615
4.4 0.134347524853187
4.5 0.13905696045051
4.6 0.143808897386708
4.7 0.148601830170068
4.8 0.153434275513321
4.9 0.158304771753729
5 0.163211878323417
5.1 0.168154175264971
5.2 0.173130262787872
5.3 0.178138760861808
5.4 0.183178308843308
5.5 0.188247565132506
5.6 0.193345206857173
5.7 0.198469929581436
5.8 0.203620447036838
5.9 0.208795490873644
6 0.213993810430477
6.1 0.21921417252056
6.2 0.224455361232982
6.3 0.229716177747575
6.4 0.234995440162091
6.5 0.240291983330503
6.6 0.245604658711342
6.7 0.250932334225098
6.8 0.256273894119774
6.9 0.261628238843774
7 0.266994284925374
7.1 0.272370964858086
7.2 0.27775722699128
7.3 0.283152035425498
7.4 0.288554369911909
7.5 0.293963225755438
7.6 0.299377613721119
7.7 0.30479655994325
7.8 0.310219105836992
7.9 0.315644308012057
8 0.321071238188175
8.1 0.326498983112042
8.2 0.331926644475494
8.3 0.33735333883466
8.4 0.342778197529864
8.5 0.348200366606085
8.6 0.353619006733783
8.7 0.359033293129915
8.8 0.364442415478998
8.9 0.36984557785407
9 0.375241998637424
9.1 0.380630910440995
9.2 0.386011560026305
9.3 0.391383208223858
9.4 0.396745129851911
9.5 0.402096613634538
9.6 0.407436962118925
9.7 0.412765491591832
9.8 0.418081531995168
9.9 0.423384426840635
10 0.42867353312341
10.1 0.433948221234807
10.2 0.439207874873916
10.3 0.444451890958183
10.4 0.449679679532913
10.5 0.45489066367968
10.6 0.46008427942364
10.7 0.465259975639733
10.8 0.470417213957775
10.9 0.475555468666439
11 0.48067422661613
11.1 0.485772987120753
11.2 0.490851261858397
11.3 0.49590857477093
11.4 0.500944461962529
11.5 0.505958471597156
11.6 0.510950163795004
11.7 0.515919110527915
11.8 0.52086489551382
11.9 0.525787114110197
12 0.53068537320658
12.1 0.53555929111615
12.2 0.540408497466431
12.3 0.545232633089111
12.4 0.550031349909027
12.5 0.554804310832345
12.6 0.559551189633948
12.7 0.564271670844085
12.8 0.568965449634303
12.9 0.573632231702681
13 0.578271733158433
13.1 0.582883680405874
13.2 0.587467810027806
13.3 0.592023868668362
13.4 0.596551612915316
13.5 0.601050809181929
13.6 0.605521233588329
13.7 0.609962671842494
13.8 0.614374919120844
13.9 0.618757779948498
14 0.623111068079219
14.1 0.627434606375082
14.2 0.631728226685907
14.3 0.635991769728488
14.4 0.640225084965647
14.5 0.644428030485156
14.6 0.648600472878554
14.7 0.652742287119899
14.8 0.65685335644448
14.9 0.660933572227535
15 0.664982833862991
15.1 0.669001048642278
15.2 0.672988131633228
15.3 0.676944005559112
15.4 0.68086860067783
15.5 0.684761854661295
15.6 0.688623712475033
15.7 0.692454126258041
15.8 0.696253055202919
15.9 0.700020465436317
16 0.70375632989972
16.1 0.707460628230596
16.2 0.711133346643945
16.3 0.714774477814264
16.4 0.718384020757968
16.5 0.721961980716279
16.6 0.725508369038618
16.7 0.729023203066527
16.8 0.732506506018136
16.9 0.735958306873207
17 0.739378640258776
17.1 0.742767546335416
17.2 0.746125070684142
17.3 0.749451264193985
17.4 0.752746182950248
17.5 0.756009888123468
17.6 0.759242445859115
17.7 0.762443927168022
17.8 0.7656144078176
17.9 0.768753968223814
18 0.771862693343986
18.1 0.774940672570394
18.2 0.777987999624724
18.3 0.781004772453364
18.4 0.783991093123573
18.5 0.78694706772052
18.6 0.789872806245238
18.7 0.792768422513471
18.8 0.795634034055459
18.9 0.798469762016647
19 0.801275731059358
19.1 0.804052069265411
19.2 0.806798908039726
19.3 0.809516382014894
19.4 0.812204628956762
19.5 0.814863789670996
19.6 0.817494007910676
19.7 0.820095430284893
19.8 0.822668206168391
19.9 0.825212487612227
20 0.827728429255489
20.1 0.830216188238051
20.2 0.832675924114385
20.3 0.835107798768443
20.4 0.837511976329589
20.5 0.839888623089615
20.6 0.842237907420821
20.7 0.844559999695179
20.8 0.846855072204579
20.9 0.849123299082152
21 0.851364856224687
21.1 0.853579921216135
21.2 0.855768673252199
21.3 0.85793129306602
21.4 0.860067962854952
21.5 0.862178866208433
21.6 0.864264188036945
21.7 0.866324114502064
21.8 0.868358832947611
21.9 0.870368531831883
22 0.872353400660975
22.1 0.874313629923194
22.2 0.876249411024551
22.3 0.878160936225341
22.4 0.880048398577801
22.5 0.881911991864837
22.6 0.883751910539837
22.7 0.885568349667545
22.8 0.887361504865998
22.9 0.88913157224953
23 0.890878748372831
23.1 0.892603230176054
23.2 0.894305214930968
23.3 0.895984900188158
23.4 0.897642483725257
23.5 0.8992781634962
23.6 0.900892137581514
23.7 0.902484604139617
23.8 0.904055761359128
23.9 0.905605807412182
24 0.907134940408742
24.1 0.908643358351899
24.2 0.910131259094153
24.3 0.911598840294673
24.4 0.913046299377519
24.5 0.914473833490825
24.6 0.915881639466934
24.7 0.917269913783473
24.8 0.918638852525363
24.9 0.919988651347756
25 0.921319505439889
25.1 0.922631609489845
25.2 0.923925157650213
25.3 0.925200343504643
25.4 0.926457360035272
25.5 0.927696399591039
25.6 0.928917653856843
25.7 0.930121313823567
25.8 0.931307569758945
25.9 0.932476611179258
26 0.933628626821857
26.1 0.934763804618502
26.2 0.935882331669503
26.3 0.936984394218661
26.4 0.938070177628985
26.5 0.939139866359195
26.6 0.940193643940983
26.7 0.941231692957029
26.8 0.942254195019766
26.9 0.943261330750875
27 0.944253279761509
27.1 0.945230220633228
27.2 0.946192330899637
27.3 0.947139787028723
27.4 0.948072764405872
27.5 0.948991437317559
27.6 0.949895978935703
27.7 0.950786561302674
27.8 0.951663355316944
27.9 0.952526530719367
28 0.953376256080085
};
\addlegendentry{Weibull distribution}
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, only marks, legend image post style={sharp plot,|-|}]
table {%
	0 0
	7 0.28486
	14 0.606
	21 0.8357
	28 1
};
\addlegendentry{Experimental data}
\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
	0 0
	7 0.252741684319297
	14 0.445152673727719
	21 0.727950064582795
	28 0.918057349522087
};
\addplot [semithick, black, mark=-, mark size=4, mark options={solid}, only marks]
table {%
	0 0
	7 0.304312337897184
	14 0.804140015499871
	21 1.00410609661586
	28 1.04532937225523
};
\end{axis}

\end{tikzpicture}


==> figures/biaxial_tensile_test.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.96454219,linecolor=curcolor]
{
\newpath
\moveto(290.76147845,778.68149645)
\lineto(665.74968473,778.68149645)
\lineto(665.74968473,403.69329017)
\lineto(290.76147845,403.69329017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.51181082,linecolor=curcolor]
{
\newpath
\moveto(44.92430362,402.89868094)
\lineto(44.80267843,456.6110211)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.81637165,450.56379332)
\lineto(47.84683216,447.54702605)
\lineto(44.79925512,458.12282805)
\lineto(41.79960438,447.53333282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80629913,linecolor=curcolor]
{
\newpath
\moveto(44.81637165,450.56379332)
\lineto(47.84683216,447.54702605)
\lineto(44.79925512,458.12282805)
\lineto(41.79960438,447.53333282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.51181105,linecolor=curcolor]
{
\newpath
\moveto(45.04972346,403.57158803)
\lineto(98.7614022,403.69328882)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.71417354,403.67958691)
\lineto(89.69741017,400.64912163)
\lineto(100.27320937,403.6967143)
\lineto(89.68370826,406.69635029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80629925,linecolor=curcolor]
{
\newpath
\moveto(92.71417354,403.67958691)
\lineto(89.69741017,400.64912163)
\lineto(100.27320937,403.6967143)
\lineto(89.68370826,406.69635029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(48.71918417,404.13544303)
\curveto(48.71918417,402.0480676)(47.02703204,400.35591547)(44.93965661,400.35591547)
\curveto(42.85228117,400.35591547)(41.16012905,402.0480676)(41.16012905,404.13544303)
\curveto(41.16012905,406.22281846)(42.85228117,407.91497059)(44.93965661,407.91497059)
\curveto(47.02703204,407.91497059)(48.71918417,406.22281846)(48.71918417,404.13544303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.51181105,linecolor=curcolor]
{
\newpath
\moveto(48.71918417,404.13544303)
\curveto(48.71918417,402.0480676)(47.02703204,400.35591547)(44.93965661,400.35591547)
\curveto(42.85228117,400.35591547)(41.16012905,402.0480676)(41.16012905,404.13544303)
\curveto(41.16012905,406.22281846)(42.85228117,407.91497059)(44.93965661,407.91497059)
\curveto(47.02703204,407.91497059)(48.71918417,406.22281846)(48.71918417,404.13544303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.46211449,388.26908911)
\lineto(94.54211456,396.653089)
\lineto(97.74211452,396.653089)
\lineto(102.15811447,390.18908908)
\lineto(106.54211441,396.653089)
\lineto(109.71011437,396.653089)
\lineto(103.79011445,388.26908911)
\lineto(110.03011437,379.50108922)
\lineto(106.83011441,379.50108922)
\lineto(102.15811447,386.34908913)
\lineto(97.42211453,379.50108922)
\lineto(94.25411457,379.50108922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.57507062,386.42639315)
\lineto(24.03107078,386.42639315)
\lineto(24.03107078,388.28239313)
\lineto(33.24707066,401.40239297)
\lineto(24.57507077,401.40239297)
\lineto(24.57507077,403.57839294)
\lineto(36.35107063,403.57839294)
\lineto(36.35107063,401.46639297)
\lineto(27.26307074,388.60239313)
\lineto(36.57507062,388.60239313)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.28686166,468.34360617)
\lineto(26.29486162,468.34360617)
\lineto(30.00686158,458.58360629)
\curveto(30.32686157,457.73027297)(30.61486157,456.90893964)(30.87086157,456.11960632)
\curveto(31.12686156,455.35160633)(31.31886156,454.61560634)(31.44686156,453.91160635)
\lineto(31.57486156,453.91160635)
\curveto(31.70286156,454.44493968)(31.90552822,455.138273)(32.18286155,455.99160632)
\curveto(32.46019488,456.86627298)(32.74819488,457.74093963)(33.04686154,458.61560629)
\lineto(36.5348615,468.34360617)
\lineto(39.57486146,468.34360617)
\lineto(32.18286155,448.82360641)
\curveto(31.58552822,447.2022731)(30.80686157,445.91160645)(29.84686158,444.95160646)
\curveto(28.90819492,443.99160647)(27.60686161,443.51160648)(25.94286163,443.51160648)
\curveto(25.43086163,443.51160648)(24.98286164,443.54360648)(24.59886165,443.60760648)
\curveto(24.21486165,443.65027314)(23.88419499,443.70360648)(23.60686166,443.76760648)
\lineto(23.60686166,446.00760645)
\curveto(23.84152832,445.96493978)(24.11886165,445.92227312)(24.43886165,445.87960645)
\curveto(24.78019498,445.83693978)(25.13219497,445.81560645)(25.49486163,445.81560645)
\curveto(26.47619496,445.81560645)(27.26552828,446.09293978)(27.8628616,446.64760644)
\curveto(28.48152826,447.2022731)(28.96152826,447.93827309)(29.30286159,448.85560641)
\lineto(30.19886157,451.12760638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.82748023,544.15808665)
\lineto(136.82748023,529.05408684)
\lineto(134.49148026,529.05408684)
\lineto(128.44348034,535.03808676)
\curveto(127.29148035,536.19008675)(126.26748036,537.1607534)(125.37148038,537.95008673)
\curveto(124.47548039,538.73942005)(123.60081373,539.33675338)(122.74748041,539.74208671)
\curveto(121.87281375,540.14742003)(120.92348043,540.3500867)(119.89948044,540.3500867)
\curveto(118.64081379,540.3500867)(117.69148047,539.97675337)(117.05148048,539.23008671)
\curveto(116.39014716,538.48342005)(116.05948049,537.5127534)(116.05948049,536.31808675)
\curveto(116.05948049,535.20875343)(116.25148049,534.22742011)(116.63548049,533.37408679)
\curveto(117.01948048,532.5420868)(117.55281381,531.68875347)(118.23548047,530.81408682)
\lineto(116.34748049,529.31008684)
\curveto(115.60081383,530.20608683)(114.97148051,531.23008681)(114.45948051,532.3820868)
\curveto(113.92614719,533.55542012)(113.65948052,534.8674201)(113.65948052,536.31808675)
\curveto(113.65948052,538.45142005)(114.20348052,540.13675337)(115.2914805,541.37408668)
\curveto(116.35814716,542.61142)(117.8408138,543.23008666)(119.73948045,543.23008666)
\curveto(120.9341471,543.23008666)(122.05414708,542.98475333)(123.0994804,542.49408667)
\curveto(124.14481372,542.00342001)(125.17948038,541.32075335)(126.20348037,540.4460867)
\curveto(127.20614702,539.57142004)(128.28348034,538.54742005)(129.43548032,537.37408674)
\lineto(134.13948027,532.6060868)
\lineto(134.26748026,532.6060868)
\lineto(134.26748026,544.15808665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.81148041,554.6220416)
\curveto(122.81148041,556.96870823)(123.39814707,558.83537488)(124.57148039,560.22204153)
\curveto(125.7448137,561.60870817)(127.39814702,562.3020415)(129.53148032,562.3020415)
\curveto(131.89948029,562.3020415)(133.76614694,561.54470818)(135.13148025,560.03004153)
\curveto(136.47548024,558.53670821)(137.14748023,556.44604157)(137.14748023,553.75804161)
\curveto(137.14748023,552.58470829)(137.04081356,551.47537497)(136.82748023,550.43004165)
\curveto(136.6141469,549.40604166)(136.30481357,548.54204167)(135.89948024,547.83804168)
\lineto(133.24348028,547.83804168)
\curveto(133.7128136,548.60604167)(134.08614693,549.53404166)(134.36348026,550.62204165)
\curveto(134.61948026,551.73137497)(134.74748026,552.78737495)(134.74748026,553.79004161)
\curveto(134.74748026,555.47537492)(134.3528136,556.83004157)(133.56348027,557.85404156)
\curveto(132.75281362,558.89937488)(131.50481363,559.42204154)(129.81948032,559.42204154)
\curveto(128.326147,559.42204154)(127.18481369,558.96337487)(126.39548036,558.04604155)
\curveto(125.58481371,557.12870823)(125.17948038,555.67804158)(125.17948038,553.69404161)
\curveto(125.17948038,553.09670828)(125.23281371,552.41404162)(125.33948038,551.64604163)
\curveto(125.44614704,550.87804164)(125.55281371,550.25937498)(125.65948037,549.79004166)
\lineto(124.76348038,548.38204167)
\lineto(113.97948052,549.24604166)
\lineto(113.97948052,560.70204152)
\lineto(116.53948049,560.70204152)
\lineto(116.53948049,551.64604163)
\lineto(123.1634804,551.10204164)
\curveto(123.0994804,551.4647083)(123.02481374,551.95537496)(122.93948041,552.57404162)
\curveto(122.85414707,553.19270828)(122.81148041,553.87537494)(122.81148041,554.6220416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.88348017,582.17394262)
\lineto(141.88348017,575.00594271)
\lineto(113.97948052,575.00594271)
\lineto(113.97948052,582.17394262)
\lineto(116.28348049,582.17394262)
\lineto(116.28348049,577.75794267)
\lineto(139.5794802,577.75794267)
\lineto(139.5794802,582.17394262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.35548045,604.50989644)
\curveto(119.35548045,606.45122974)(119.85681378,607.90189639)(120.85948043,608.86189638)
\curveto(121.84081375,609.82189637)(123.44081373,610.30189636)(125.65948037,610.30189636)
\lineto(136.82748023,610.30189636)
\lineto(136.82748023,607.5178964)
\lineto(125.78748037,607.5178964)
\curveto(123.07814707,607.5178964)(121.72348042,606.35522975)(121.72348042,604.02989644)
\curveto(121.72348042,602.36589646)(122.20348042,601.17122981)(123.1634804,600.44589649)
\curveto(124.12348039,599.7418965)(125.52081371,599.3898965)(127.35548035,599.3898965)
\lineto(136.82748023,599.3898965)
\lineto(136.82748023,596.60589654)
\lineto(125.78748037,596.60589654)
\curveto(123.07814707,596.60589654)(121.72348042,595.43256322)(121.72348042,593.08589658)
\curveto(121.72348042,591.3578966)(122.25681375,590.16322995)(123.3234804,589.50189663)
\curveto(124.39014705,588.8405633)(125.92614704,588.50989664)(127.93148034,588.50989664)
\lineto(136.82748023,588.50989664)
\lineto(136.82748023,585.69389667)
\lineto(119.67548045,585.69389667)
\lineto(119.67548045,587.96589664)
\lineto(122.01148042,588.38189664)
\lineto(122.01148042,588.54189664)
\curveto(121.11548043,589.07522996)(120.4541471,589.78989662)(120.02748044,590.68589661)
\curveto(119.57948045,591.60322993)(119.35548045,592.57389659)(119.35548045,593.59789657)
\curveto(119.35548045,596.28589654)(120.31548044,598.03522985)(122.23548041,598.84589651)
\lineto(122.23548041,599.00589651)
\curveto(121.25414709,599.5818965)(120.52881377,600.36056316)(120.05948044,601.34189648)
\curveto(119.59014711,602.34456313)(119.35548045,603.40056312)(119.35548045,604.50989644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.35548045,634.42987897)
\curveto(119.35548045,636.37121228)(119.85681378,637.82187893)(120.85948043,638.78187891)
\curveto(121.84081375,639.7418789)(123.44081373,640.2218789)(125.65948037,640.2218789)
\lineto(136.82748023,640.2218789)
\lineto(136.82748023,637.43787893)
\lineto(125.78748037,637.43787893)
\curveto(123.07814707,637.43787893)(121.72348042,636.27521228)(121.72348042,633.94987898)
\curveto(121.72348042,632.285879)(122.20348042,631.09121234)(123.1634804,630.36587902)
\curveto(124.12348039,629.66187903)(125.52081371,629.30987903)(127.35548035,629.30987903)
\lineto(136.82748023,629.30987903)
\lineto(136.82748023,626.52587907)
\lineto(125.78748037,626.52587907)
\curveto(123.07814707,626.52587907)(121.72348042,625.35254575)(121.72348042,623.00587911)
\curveto(121.72348042,621.27787913)(122.25681375,620.08321248)(123.3234804,619.42187916)
\curveto(124.39014705,618.76054583)(125.92614704,618.42987917)(127.93148034,618.42987917)
\lineto(136.82748023,618.42987917)
\lineto(136.82748023,615.61387921)
\lineto(119.67548045,615.61387921)
\lineto(119.67548045,617.88587918)
\lineto(122.01148042,618.30187917)
\lineto(122.01148042,618.46187917)
\curveto(121.11548043,618.9952125)(120.4541471,619.70987915)(120.02748044,620.60587914)
\curveto(119.57948045,621.52321247)(119.35548045,622.49387912)(119.35548045,623.51787911)
\curveto(119.35548045,626.20587907)(120.31548044,627.95521238)(122.23548041,628.76587904)
\lineto(122.23548041,628.92587904)
\curveto(121.25414709,629.50187903)(120.52881377,630.28054569)(120.05948044,631.26187901)
\curveto(119.59014711,632.26454566)(119.35548045,633.32054565)(119.35548045,634.42987897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.5794802,643.61386176)
\lineto(139.5794802,648.02986171)
\lineto(116.28348049,648.02986171)
\lineto(116.28348049,643.61386176)
\lineto(113.97948052,643.61386176)
\lineto(113.97948052,650.78186167)
\lineto(141.88348017,650.78186167)
\lineto(141.88348017,643.61386176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.50700409,403.81090845)
\lineto(155.62810016,775.10488737)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.01713287,linecolor=curcolor]
{
\newpath
\moveto(155.50700409,403.81090845)
\lineto(155.62810016,775.10488737)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.51032283,413.98651889)
\lineto(151.44483122,418.05809168)
\lineto(155.50700409,403.81090845)
\lineto(159.57846943,418.05543446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.08494176,linecolor=curcolor]
{
\newpath
\moveto(155.51032283,413.98651889)
\lineto(151.44483122,418.05809168)
\lineto(155.50700409,403.81090845)
\lineto(159.57846943,418.05543446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.62478142,764.92927693)
\lineto(159.69027303,760.85770414)
\lineto(155.62810016,775.10488737)
\lineto(151.55663483,760.86036136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.08494176,linecolor=curcolor]
{
\newpath
\moveto(155.62478142,764.92927693)
\lineto(159.69027303,760.85770414)
\lineto(155.62810016,775.10488737)
\lineto(151.55663483,760.86036136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.8874526,777.4164716)
\lineto(170.12367307,777.4164716)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.02874548,linecolor=curcolor]
{
\newpath
\moveto(139.8874526,777.4164716)
\lineto(170.12367307,777.4164716)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.8874526,401.49244725)
\lineto(170.12367307,401.49244725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.02874548,linecolor=curcolor]
{
\newpath
\moveto(139.8874526,401.49244725)
\lineto(170.12367307,401.49244725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(663.43318677,267.84323906)
\lineto(292.4516485,267.72214299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.01670483,linecolor=curcolor]
{
\newpath
\moveto(663.43318677,267.84323906)
\lineto(292.4516485,267.72214299)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.26613902,267.83992032)
\lineto(649.19799242,271.90541193)
\lineto(663.43318677,267.84323906)
\lineto(649.20064741,263.77177372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.08448518,linecolor=curcolor]
{
\newpath
\moveto(653.26613902,267.83992032)
\lineto(649.19799242,271.90541193)
\lineto(663.43318677,267.84323906)
\lineto(649.20064741,263.77177372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.61869626,267.72546173)
\lineto(306.68684285,263.65997012)
\lineto(292.4516485,267.72214299)
\lineto(306.68418787,271.79360832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.08448518,linecolor=curcolor]
{
\newpath
\moveto(302.61869626,267.72546173)
\lineto(306.68684285,263.65997012)
\lineto(292.4516485,267.72214299)
\lineto(306.68418787,271.79360832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.14200945,283.46279055)
\lineto(290.14200945,253.22657008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.02789171,linecolor=curcolor]
{
\newpath
\moveto(290.14200945,283.46279055)
\lineto(290.14200945,253.22657008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.74969701,283.46279055)
\lineto(665.74969701,253.22657008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.02789171,linecolor=curcolor]
{
\newpath
\moveto(665.74969701,283.46279055)
\lineto(665.74969701,253.22657008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.27122051,231.827653)
\lineto(417.1672207,231.827653)
\lineto(417.1672207,234.16365297)
\lineto(423.15122062,240.21165289)
\curveto(424.30322061,241.36365288)(425.27388726,242.38765286)(426.06322059,243.28365285)
\curveto(426.85255391,244.17965284)(427.44988724,245.0543195)(427.85522056,245.90765282)
\curveto(428.26055389,246.78231948)(428.46322056,247.7316528)(428.46322056,248.75565278)
\curveto(428.46322056,250.01431943)(428.08988723,250.96365276)(427.34322057,251.60365275)
\curveto(426.59655391,252.26498607)(425.62588726,252.59565274)(424.43122061,252.59565274)
\curveto(423.32188729,252.59565274)(422.34055397,252.40365274)(421.48722064,252.01965274)
\curveto(420.65522065,251.63565275)(419.80188733,251.10231942)(418.92722068,250.41965276)
\lineto(417.42322069,252.30765274)
\curveto(418.31922068,253.0543194)(419.34322067,253.68365272)(420.49522066,254.19565272)
\curveto(421.66855397,254.72898604)(422.98055396,254.99565271)(424.43122061,254.99565271)
\curveto(426.56455391,254.99565271)(428.24988723,254.45165271)(429.48722054,253.36365273)
\curveto(430.72455386,252.29698607)(431.34322052,250.81431942)(431.34322052,248.91565278)
\curveto(431.34322052,247.72098613)(431.09788719,246.60098614)(430.60722053,245.55565282)
\curveto(430.11655387,244.5103195)(429.43388721,243.47565285)(428.55922055,242.45165286)
\curveto(427.6845539,241.44898621)(426.66055391,240.37165289)(425.48722059,239.2196529)
\lineto(420.71922065,234.51565296)
\lineto(420.71922065,234.38765296)
\lineto(432.27122051,234.38765296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.73517545,245.84365282)
\curveto(445.08184209,245.84365282)(446.94850873,245.25698616)(448.33517538,244.08365284)
\curveto(449.72184203,242.91031952)(450.41517536,241.25698621)(450.41517536,239.12365291)
\curveto(450.41517536,236.75565294)(449.65784203,234.88898629)(448.14317539,233.52365298)
\curveto(446.64984207,232.17965299)(444.55917543,231.507653)(441.87117546,231.507653)
\curveto(440.69784215,231.507653)(439.58850883,231.61431967)(438.54317551,231.827653)
\curveto(437.51917552,232.04098633)(436.65517553,232.35031966)(435.95117554,232.75565299)
\lineto(435.95117554,235.41165295)
\curveto(436.71917553,234.94231962)(437.64717552,234.5689863)(438.7351755,234.29165297)
\curveto(439.84450882,234.03565297)(440.90050881,233.90765297)(441.90317546,233.90765297)
\curveto(443.58850878,233.90765297)(444.94317543,234.30231963)(445.96717541,235.09165296)
\curveto(447.01250873,235.90231961)(447.53517539,237.1503196)(447.53517539,238.83565291)
\curveto(447.53517539,240.32898622)(447.07650873,241.47031954)(446.15917541,242.25965287)
\curveto(445.24184209,243.07031952)(443.79117544,243.47565285)(441.80717547,243.47565285)
\curveto(441.20984214,243.47565285)(440.52717548,243.42231952)(439.75917549,243.31565285)
\curveto(438.9911755,243.20898619)(438.37250884,243.10231952)(437.90317551,242.99565286)
\lineto(436.49517553,243.89165285)
\lineto(437.35917552,254.67565271)
\lineto(448.81517538,254.67565271)
\lineto(448.81517538,252.11565274)
\lineto(439.75917549,252.11565274)
\lineto(439.2151755,245.49165283)
\curveto(439.57784216,245.55565282)(440.06850882,245.63031949)(440.68717548,245.71565282)
\curveto(441.30584214,245.80098615)(441.9885088,245.84365282)(442.73517545,245.84365282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.28707647,226.77165306)
\lineto(463.11907656,226.77165306)
\lineto(463.11907656,254.67565271)
\lineto(470.28707647,254.67565271)
\lineto(470.28707647,252.37165274)
\lineto(465.87107653,252.37165274)
\lineto(465.87107653,229.07565303)
\lineto(470.28707647,229.07565303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.62303029,249.29965278)
\curveto(494.5643636,249.29965278)(496.01503025,248.79831945)(496.97503024,247.7956528)
\curveto(497.93503023,246.81431948)(498.41503022,245.2143195)(498.41503022,242.99565286)
\lineto(498.41503022,231.827653)
\lineto(495.63103026,231.827653)
\lineto(495.63103026,242.86765286)
\curveto(495.63103026,245.57698616)(494.4683636,246.93165281)(492.1430303,246.93165281)
\curveto(490.47903032,246.93165281)(489.28436367,246.45165281)(488.55903035,245.49165283)
\curveto(487.85503035,244.53165284)(487.50303036,243.13431952)(487.50303036,241.29965288)
\lineto(487.50303036,231.827653)
\lineto(484.71903039,231.827653)
\lineto(484.71903039,242.86765286)
\curveto(484.71903039,245.57698616)(483.54569708,246.93165281)(481.19903044,246.93165281)
\curveto(479.47103046,246.93165281)(478.27636381,246.39831948)(477.61503048,245.33165283)
\curveto(476.95369716,244.26498617)(476.6230305,242.72898619)(476.6230305,240.72365289)
\lineto(476.6230305,231.827653)
\lineto(473.80703053,231.827653)
\lineto(473.80703053,248.97965278)
\lineto(476.0790305,248.97965278)
\lineto(476.4950305,246.64365281)
\lineto(476.6550305,246.64365281)
\curveto(477.18836382,247.5396528)(477.90303048,248.20098612)(478.79903047,248.62765279)
\curveto(479.71636379,249.07565278)(480.68703044,249.29965278)(481.71103043,249.29965278)
\curveto(484.3990304,249.29965278)(486.14836371,248.33965279)(486.95903037,246.41965281)
\lineto(487.11903036,246.41965281)
\curveto(487.69503036,247.40098613)(488.47369701,248.12631946)(489.45503033,248.59565279)
\curveto(490.45769699,249.06498611)(491.51369697,249.29965278)(492.62303029,249.29965278)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.54301283,249.29965278)
\curveto(524.48434614,249.29965278)(525.93501278,248.79831945)(526.89501277,247.7956528)
\curveto(527.85501276,246.81431948)(528.33501275,245.2143195)(528.33501275,242.99565286)
\lineto(528.33501275,231.827653)
\lineto(525.55101279,231.827653)
\lineto(525.55101279,242.86765286)
\curveto(525.55101279,245.57698616)(524.38834614,246.93165281)(522.06301283,246.93165281)
\curveto(520.39901285,246.93165281)(519.2043462,246.45165281)(518.47901288,245.49165283)
\curveto(517.77501289,244.53165284)(517.42301289,243.13431952)(517.42301289,241.29965288)
\lineto(517.42301289,231.827653)
\lineto(514.63901293,231.827653)
\lineto(514.63901293,242.86765286)
\curveto(514.63901293,245.57698616)(513.46567961,246.93165281)(511.11901297,246.93165281)
\curveto(509.39101299,246.93165281)(508.19634634,246.39831948)(507.53501302,245.33165283)
\curveto(506.87367969,244.26498617)(506.54301303,242.72898619)(506.54301303,240.72365289)
\lineto(506.54301303,231.827653)
\lineto(503.72701306,231.827653)
\lineto(503.72701306,248.97965278)
\lineto(505.99901304,248.97965278)
\lineto(506.41501303,246.64365281)
\lineto(506.57501303,246.64365281)
\curveto(507.10834636,247.5396528)(507.82301301,248.20098612)(508.719013,248.62765279)
\curveto(509.63634632,249.07565278)(510.60701298,249.29965278)(511.63101297,249.29965278)
\curveto(514.31901293,249.29965278)(516.06834624,248.33965279)(516.8790129,246.41965281)
\lineto(517.0390129,246.41965281)
\curveto(517.61501289,247.40098613)(518.39367955,248.12631946)(519.37501287,248.59565279)
\curveto(520.37767952,249.06498611)(521.43367951,249.29965278)(522.54301283,249.29965278)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.72699562,229.07565303)
\lineto(536.14299557,229.07565303)
\lineto(536.14299557,252.37165274)
\lineto(531.72699562,252.37165274)
\lineto(531.72699562,254.67565271)
\lineto(538.89499553,254.67565271)
\lineto(538.89499553,226.77165306)
\lineto(531.72699562,226.77165306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87739969,401.49244724)
\lineto(665.58259654,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.55326838,334.00818392)
\lineto(660.30595774,343.18750828)
\lineto(670.88851266,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(665.55326838,334.00818392)
\lineto(660.30595774,343.18750828)
\lineto(670.88851266,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(592.55456504,401.49244724)
\lineto(592.25976189,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(592.23043373,334.00818392)
\lineto(586.9831231,343.18750828)
\lineto(597.56567801,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(592.23043373,334.00818392)
\lineto(586.9831231,343.18750828)
\lineto(597.56567801,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(630.34984063,401.49244724)
\lineto(630.05503748,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.02570932,334.00818392)
\lineto(624.77839869,343.18750828)
\lineto(635.36095361,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(630.02570932,334.00818392)
\lineto(624.77839869,343.18750828)
\lineto(635.36095361,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(516.96401386,401.49244724)
\lineto(516.66921071,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.63988255,334.00818392)
\lineto(511.39257191,343.18750828)
\lineto(521.97512683,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(516.63988255,334.00818392)
\lineto(511.39257191,343.18750828)
\lineto(521.97512683,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(554.75928945,401.49244724)
\lineto(554.4644863,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.43515814,334.00818392)
\lineto(549.18784751,343.18750828)
\lineto(559.77040242,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(554.43515814,334.00818392)
\lineto(549.18784751,343.18750828)
\lineto(559.77040242,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(441.37345512,401.49244724)
\lineto(441.07865197,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.04932381,334.00818392)
\lineto(435.80201317,343.18750828)
\lineto(446.38456809,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(441.04932381,334.00818392)
\lineto(435.80201317,343.18750828)
\lineto(446.38456809,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(479.16873827,401.49244724)
\lineto(478.87393512,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.84460696,334.00818392)
\lineto(473.59729632,343.18750828)
\lineto(484.17985124,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(478.84460696,334.00818392)
\lineto(473.59729632,343.18750828)
\lineto(484.17985124,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(365.78290394,401.49244724)
\lineto(365.48810079,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.45877263,334.00818392)
\lineto(360.21146199,343.18750828)
\lineto(370.79401691,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(365.45877263,334.00818392)
\lineto(360.21146199,343.18750828)
\lineto(370.79401691,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(403.57817953,401.49244724)
\lineto(403.28337638,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.25404822,334.00818392)
\lineto(398.00673758,343.18750828)
\lineto(408.5892925,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(403.25404822,334.00818392)
\lineto(398.00673758,343.18750828)
\lineto(408.5892925,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.57030551,401.49244724)
\lineto(290.27550236,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.2461742,334.00818392)
\lineto(284.99886357,343.18750828)
\lineto(295.58141849,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(290.2461742,334.00818392)
\lineto(284.99886357,343.18750828)
\lineto(295.58141849,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(327.98762835,401.49244724)
\lineto(327.6928252,340.11431811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.66349704,334.00818392)
\lineto(322.4161864,343.18750828)
\lineto(332.99874132,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(327.66349704,334.00818392)
\lineto(322.4161864,343.18750828)
\lineto(332.99874132,343.13667958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44142362,778.68151181)
\lineto(290.73622677,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.76555493,846.16577513)
\lineto(296.01286557,836.98645078)
\lineto(285.43031065,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(290.76555493,846.16577513)
\lineto(296.01286557,836.98645078)
\lineto(285.43031065,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(363.76425827,778.68151181)
\lineto(364.05906142,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.08838958,846.16577513)
\lineto(369.33570021,836.98645078)
\lineto(358.75314529,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(364.08838958,846.16577513)
\lineto(369.33570021,836.98645078)
\lineto(358.75314529,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(325.96898268,778.68151181)
\lineto(326.26378583,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.29311399,846.16577513)
\lineto(331.54042462,836.98645078)
\lineto(320.9578697,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(326.29311399,846.16577513)
\lineto(331.54042462,836.98645078)
\lineto(320.9578697,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(439.35480945,778.68151181)
\lineto(439.6496126,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.67894076,846.16577513)
\lineto(444.92625139,836.98645078)
\lineto(434.34369647,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(439.67894076,846.16577513)
\lineto(444.92625139,836.98645078)
\lineto(434.34369647,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(401.55953386,778.68151181)
\lineto(401.85433701,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.88366517,846.16577513)
\lineto(407.1309758,836.98645078)
\lineto(396.54842088,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(401.88366517,846.16577513)
\lineto(407.1309758,836.98645078)
\lineto(396.54842088,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(514.94536819,778.68151181)
\lineto(515.24017134,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.2694995,846.16577513)
\lineto(520.51681013,836.98645078)
\lineto(509.93425521,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(515.2694995,846.16577513)
\lineto(520.51681013,836.98645078)
\lineto(509.93425521,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(477.15008504,778.68151181)
\lineto(477.44488819,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.47421635,846.16577513)
\lineto(482.72152698,836.98645078)
\lineto(472.13897206,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(477.47421635,846.16577513)
\lineto(482.72152698,836.98645078)
\lineto(472.13897206,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(590.53591937,778.68151181)
\lineto(590.83072252,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.86005068,846.16577513)
\lineto(596.10736131,836.98645078)
\lineto(585.52480639,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(590.86005068,846.16577513)
\lineto(596.10736131,836.98645078)
\lineto(585.52480639,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(552.74064378,778.68151181)
\lineto(553.03544693,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.06477509,846.16577513)
\lineto(558.31208572,836.98645078)
\lineto(547.7295308,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(553.06477509,846.16577513)
\lineto(558.31208572,836.98645078)
\lineto(547.7295308,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.7485178,778.68151181)
\lineto(666.04332094,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.0726491,846.16577513)
\lineto(671.31995974,836.98645078)
\lineto(660.73740482,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(666.0726491,846.16577513)
\lineto(671.31995974,836.98645078)
\lineto(660.73740482,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(628.33119496,778.68151181)
\lineto(628.62599811,840.05964094)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(628.65532627,846.16577513)
\lineto(633.9026369,836.98645078)
\lineto(623.32008199,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(628.65532627,846.16577513)
\lineto(633.9026369,836.98645078)
\lineto(623.32008199,837.03727948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,776.79953386)
\lineto(727.2543874,776.50473071)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,776.47540255)
\lineto(724.18119723,771.22809191)
\lineto(724.23202593,781.81064683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,776.47540255)
\lineto(724.18119723,771.22809191)
\lineto(724.23202593,781.81064683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,703.47669921)
\lineto(727.2543874,703.18189606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,703.1525679)
\lineto(724.18119723,697.90525727)
\lineto(724.23202593,708.48781219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,703.1525679)
\lineto(724.18119723,697.90525727)
\lineto(724.23202593,708.48781219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,741.2719748)
\lineto(727.2543874,740.97717165)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,740.94784349)
\lineto(724.18119723,735.70053286)
\lineto(724.23202593,746.28308778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,740.94784349)
\lineto(724.18119723,735.70053286)
\lineto(724.23202593,746.28308778)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,627.88614803)
\lineto(727.2543874,627.59134488)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,627.56201672)
\lineto(724.18119723,622.31470609)
\lineto(724.23202593,632.89726101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,627.56201672)
\lineto(724.18119723,622.31470609)
\lineto(724.23202593,632.89726101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,665.68142362)
\lineto(727.2543874,665.38662047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,665.35729231)
\lineto(724.18119723,660.10998168)
\lineto(724.23202593,670.6925366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,665.35729231)
\lineto(724.18119723,660.10998168)
\lineto(724.23202593,670.6925366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,552.29558929)
\lineto(727.2543874,552.00078614)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,551.97145798)
\lineto(724.18119723,546.72414735)
\lineto(724.23202593,557.30670227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,551.97145798)
\lineto(724.18119723,546.72414735)
\lineto(724.23202593,557.30670227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,590.09087244)
\lineto(727.2543874,589.79606929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,589.76674113)
\lineto(724.18119723,584.5194305)
\lineto(724.23202593,595.10198542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,589.76674113)
\lineto(724.18119723,584.5194305)
\lineto(724.23202593,595.10198542)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,476.70503811)
\lineto(727.2543874,476.41023496)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,476.3809068)
\lineto(724.18119723,471.13359617)
\lineto(724.23202593,481.71615109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,476.3809068)
\lineto(724.18119723,471.13359617)
\lineto(724.23202593,481.71615109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,514.5003137)
\lineto(727.2543874,514.20551055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,514.17618239)
\lineto(724.18119723,508.92887176)
\lineto(724.23202593,519.51142668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,514.17618239)
\lineto(724.18119723,508.92887176)
\lineto(724.23202593,519.51142668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,401.49243969)
\lineto(727.2543874,401.19763654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,401.16830838)
\lineto(724.18119723,395.92099774)
\lineto(724.23202593,406.50355266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,401.16830838)
\lineto(724.18119723,395.92099774)
\lineto(724.23202593,406.50355266)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(665.87625827,438.90976252)
\lineto(727.2543874,438.61495937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(733.36052159,438.58563121)
\lineto(724.18119723,433.33832058)
\lineto(724.23202593,443.9208755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(733.36052159,438.58563121)
\lineto(724.18119723,433.33832058)
\lineto(724.23202593,443.9208755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,403.3743874)
\lineto(229.06325669,403.66919055)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,403.69851871)
\lineto(232.13644686,408.94582935)
\lineto(232.08561816,398.36327443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,403.69851871)
\lineto(232.13644686,408.94582935)
\lineto(232.08561816,398.36327443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,476.69722205)
\lineto(229.06325669,476.9920252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,477.02135336)
\lineto(232.13644686,482.26866399)
\lineto(232.08561816,471.68610907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,477.02135336)
\lineto(232.13644686,482.26866399)
\lineto(232.08561816,471.68610907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,438.90194646)
\lineto(229.06325669,439.19674961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,439.22607777)
\lineto(232.13644686,444.4733884)
\lineto(232.08561816,433.89083348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,439.22607777)
\lineto(232.13644686,444.4733884)
\lineto(232.08561816,433.89083348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,552.28777323)
\lineto(229.06325669,552.58257638)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,552.61190454)
\lineto(232.13644686,557.85921517)
\lineto(232.08561816,547.27666025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,552.61190454)
\lineto(232.13644686,557.85921517)
\lineto(232.08561816,547.27666025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,514.49249764)
\lineto(229.06325669,514.78730079)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,514.81662895)
\lineto(232.13644686,520.06393958)
\lineto(232.08561816,509.48138466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,514.81662895)
\lineto(232.13644686,520.06393958)
\lineto(232.08561816,509.48138466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,627.87833197)
\lineto(229.06325669,628.17313512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,628.20246328)
\lineto(232.13644686,633.44977391)
\lineto(232.08561816,622.86721899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,628.20246328)
\lineto(232.13644686,633.44977391)
\lineto(232.08561816,622.86721899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,590.08304882)
\lineto(229.06325669,590.37785197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,590.40718013)
\lineto(232.13644686,595.65449076)
\lineto(232.08561816,585.07193584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,590.40718013)
\lineto(232.13644686,595.65449076)
\lineto(232.08561816,585.07193584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,703.46888315)
\lineto(229.06325669,703.7636863)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,703.79301446)
\lineto(232.13644686,709.04032509)
\lineto(232.08561816,698.45777017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,703.79301446)
\lineto(232.13644686,709.04032509)
\lineto(232.08561816,698.45777017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,665.67360756)
\lineto(229.06325669,665.96841071)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,665.99773887)
\lineto(232.13644686,671.2450495)
\lineto(232.08561816,660.66249458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,665.99773887)
\lineto(232.13644686,671.2450495)
\lineto(232.08561816,660.66249458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,778.68148157)
\lineto(229.06325669,778.97628472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,779.00561288)
\lineto(232.13644686,784.25292352)
\lineto(232.08561816,773.6703686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,779.00561288)
\lineto(232.13644686,784.25292352)
\lineto(232.08561816,773.6703686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.64566925,linecolor=curcolor]
{
\newpath
\moveto(290.44138583,741.26415874)
\lineto(229.06325669,741.55896189)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.9571225,741.58829005)
\lineto(232.13644686,746.83560068)
\lineto(232.08561816,736.25304576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.41102364,linecolor=curcolor]
{
\newpath
\moveto(222.9571225,741.58829005)
\lineto(232.13644686,746.83560068)
\lineto(232.08561816,736.25304576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.67992601,325.58760365)
\lineto(486.67992601,308.43560386)
\lineto(484.37592604,308.43560386)
\lineto(483.95992605,310.70760383)
\lineto(483.83192605,310.70760383)
\curveto(483.27725939,309.81160385)(482.5092594,309.15027052)(481.52792608,308.72360386)
\curveto(480.54659276,308.31827053)(479.50125944,308.11560387)(478.39192612,308.11560387)
\curveto(476.32259281,308.11560387)(474.7652595,308.60627053)(473.71992618,309.58760385)
\curveto(472.67459286,310.5902705)(472.1519262,312.17960382)(472.1519262,314.35560379)
\lineto(472.1519262,325.58760365)
\lineto(474.99992616,325.58760365)
\lineto(474.99992616,314.54760379)
\curveto(474.99992616,311.81693715)(476.26925948,310.45160384)(478.80792611,310.45160384)
\curveto(480.70659276,310.45160384)(482.01859274,310.98493716)(482.74392606,312.05160382)
\curveto(483.49059272,313.11827047)(483.86392605,314.65427045)(483.86392605,316.65960376)
\lineto(483.86392605,325.58760365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.78386556,302.03560385)
\lineto(494.99506565,302.03560385)
\lineto(494.99506565,312.41480334)
\curveto(494.99506565,313.01106997)(495.00199898,313.48946995)(495.01586564,313.85000327)
\curveto(495.02973231,314.21053658)(495.05053231,314.58493656)(495.07826564,314.97320321)
\curveto(494.85639899,314.75133656)(494.65533233,314.56413656)(494.47506567,314.41160324)
\curveto(494.29479901,314.25906991)(494.06599902,314.06493659)(493.78866571,313.82920327)
\lineto(492.20786578,312.53960333)
\lineto(491.25106583,313.76680327)
\lineto(495.26546563,316.88680312)
\lineto(496.78386556,316.88680312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(484.48821578,872.25809184)
\lineto(484.48821578,855.10609205)
\lineto(482.18421581,855.10609205)
\lineto(481.76821581,857.37809202)
\lineto(481.64021581,857.37809202)
\curveto(481.08554915,856.48209203)(480.31754916,855.82075871)(479.33621584,855.39409205)
\curveto(478.35488252,854.98875872)(477.3095492,854.78609206)(476.20021588,854.78609206)
\curveto(474.13088258,854.78609206)(472.57354926,855.27675872)(471.52821594,856.25809204)
\curveto(470.48288262,857.26075869)(469.96021596,858.85009201)(469.96021596,861.02609198)
\lineto(469.96021596,872.25809184)
\lineto(472.80821593,872.25809184)
\lineto(472.80821593,861.21809198)
\curveto(472.80821593,858.48742534)(474.07754924,857.12209203)(476.61621588,857.12209203)
\curveto(478.51488252,857.12209203)(479.8268825,857.65542535)(480.55221583,858.72209201)
\curveto(481.29888249,859.78875866)(481.67221581,861.32475864)(481.67221581,863.33009195)
\lineto(481.67221581,872.25809184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.59215532,848.70609204)
\lineto(492.80335541,848.70609204)
\lineto(492.80335541,859.08529153)
\curveto(492.80335541,859.68155816)(492.81028874,860.15995814)(492.82415541,860.52049146)
\curveto(492.83802207,860.88102477)(492.85882207,861.25542475)(492.88655541,861.6436914)
\curveto(492.66468875,861.42182474)(492.46362209,861.23462475)(492.28335544,861.08209143)
\curveto(492.10308878,860.9295581)(491.87428879,860.73542478)(491.59695547,860.49969146)
\lineto(490.01615555,859.21009152)
\lineto(489.05935559,860.43729146)
\lineto(493.0737554,863.55729131)
\lineto(494.59215532,863.55729131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.84609924,605.31466758)
\lineto(757.84609924,588.1626678)
\lineto(755.54209927,588.1626678)
\lineto(755.12609928,590.43466777)
\lineto(754.99809928,590.43466777)
\curveto(754.44343262,589.53866778)(753.67543263,588.87733446)(752.69409931,588.4506678)
\curveto(751.71276599,588.04533447)(750.66743267,587.8426678)(749.55809935,587.8426678)
\curveto(747.48876604,587.8426678)(745.93143273,588.33333446)(744.88609941,589.31466779)
\curveto(743.84076609,590.31733444)(743.31809943,591.90666775)(743.31809943,594.08266773)
\lineto(743.31809943,605.31466758)
\lineto(746.16609939,605.31466758)
\lineto(746.16609939,594.27466772)
\curveto(746.16609939,591.54400109)(747.43543271,590.17866777)(749.97409934,590.17866777)
\curveto(751.87276598,590.17866777)(753.18476597,590.7120011)(753.91009929,591.77866775)
\curveto(754.65676595,592.84533441)(755.03009928,594.38133439)(755.03009928,596.3866677)
\lineto(755.03009928,605.31466758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(771.38203862,581.76266779)
\lineto(761.5644391,581.76266779)
\lineto(761.5644391,583.28106771)
\lineto(765.45403891,587.21226752)
\curveto(766.20283887,587.96106748)(766.83377217,588.62666745)(767.34683882,589.20906742)
\curveto(767.85990546,589.79146739)(768.2481721,590.3600007)(768.51163876,590.91466733)
\curveto(768.77510541,591.48320064)(768.90683874,592.10026728)(768.90683874,592.76586724)
\curveto(768.90683874,593.58400054)(768.66417208,594.20106717)(768.17883877,594.61706715)
\curveto(767.69350547,595.0469338)(767.06257216,595.26186712)(766.28603887,595.26186712)
\curveto(765.56497224,595.26186712)(764.9271056,595.13706713)(764.37243896,594.88746714)
\curveto(763.83163899,594.63786715)(763.27697235,594.2912005)(762.70843904,593.84746719)
\lineto(761.73083909,595.07466713)
\curveto(762.31323906,595.56000044)(762.97883903,595.96906709)(763.72763899,596.30186707)
\curveto(764.49030562,596.64853372)(765.34310558,596.82186704)(766.28603887,596.82186704)
\curveto(767.67270547,596.82186704)(768.76817208,596.46826706)(769.57243871,595.7610671)
\curveto(770.37670533,595.0677338)(770.77883865,594.10400051)(770.77883865,592.86986724)
\curveto(770.77883865,592.09333394)(770.61937199,591.36533398)(770.30043867,590.68586735)
\curveto(769.98150535,590.00640071)(769.53777204,589.33386741)(768.96923874,588.66826745)
\curveto(768.40070543,588.01653414)(767.73510546,587.31626751)(766.97243883,586.56746755)
\lineto(763.87323899,583.5098677)
\lineto(763.87323899,583.4266677)
\lineto(771.38203862,583.4266677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.80103342,604.31701215)
\lineto(201.80103342,587.16501237)
\lineto(199.49703344,587.16501237)
\lineto(199.08103345,589.43701234)
\lineto(198.95303345,589.43701234)
\curveto(198.39836679,588.54101235)(197.6303668,587.87967902)(196.64903348,587.45301236)
\curveto(195.66770016,587.04767904)(194.62236684,586.84501237)(193.51303352,586.84501237)
\curveto(191.44370021,586.84501237)(189.8863669,587.33567903)(188.84103358,588.31701235)
\curveto(187.79570026,589.31967901)(187.2730336,590.90901232)(187.2730336,593.08501229)
\lineto(187.2730336,604.31701215)
\lineto(190.12103356,604.31701215)
\lineto(190.12103356,593.27701229)
\curveto(190.12103356,590.54634566)(191.39036688,589.18101234)(193.92903352,589.18101234)
\curveto(195.82770016,589.18101234)(197.13970014,589.71434567)(197.86503347,590.78101232)
\curveto(198.61170012,591.84767897)(198.98503345,593.38367896)(198.98503345,595.38901226)
\lineto(198.98503345,604.31701215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.33697279,580.76501235)
\lineto(205.51937327,580.76501235)
\lineto(205.51937327,582.28341228)
\lineto(209.40897308,586.21461208)
\curveto(210.15777305,586.96341205)(210.78870635,587.62901201)(211.30177299,588.21141199)
\curveto(211.81483963,588.79381196)(212.20310628,589.36234526)(212.46657293,589.9170119)
\curveto(212.73003959,590.48554521)(212.86177291,591.10261184)(212.86177291,591.76821181)
\curveto(212.86177291,592.5863451)(212.61910626,593.20341174)(212.13377295,593.61941172)
\curveto(211.64843964,594.04927836)(211.01750634,594.26421169)(210.24097304,594.26421169)
\curveto(209.51990641,594.26421169)(208.88203977,594.13941169)(208.32737314,593.88981171)
\curveto(207.78657316,593.64021172)(207.23190652,593.29354507)(206.66337322,592.84981176)
\lineto(205.68577327,594.0770117)
\curveto(206.26817324,594.56234501)(206.9337732,594.97141165)(207.68257317,595.30421164)
\curveto(208.4452398,595.65087829)(209.29803975,595.82421161)(210.24097304,595.82421161)
\curveto(211.62763964,595.82421161)(212.72310625,595.47061163)(213.52737288,594.76341166)
\curveto(214.33163951,594.07007836)(214.73377282,593.10634508)(214.73377282,591.87221181)
\curveto(214.73377282,591.09567851)(214.57430616,590.36767855)(214.25537284,589.68821191)
\curveto(213.93643953,589.00874528)(213.49270621,588.33621198)(212.92417291,587.67061201)
\curveto(212.3556396,587.01887871)(211.69003964,586.31861208)(210.92737301,585.56981212)
\lineto(207.82817316,582.51221227)
\lineto(207.82817316,582.42901227)
\lineto(215.33697279,582.42901227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.1505512,linecolor=curcolor,linestyle=dashed,dash=2.276 0.569]
{
\newpath
\moveto(478.92443559,590.51848164)
\lineto(665.74964148,590.51848164)
\lineto(665.74964148,403.69326133)
\lineto(478.92443559,403.69326133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(478.97334047,403.69991811)
\lineto(665.78559874,589.04175118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(519.41621291,404.58205984)
\lineto(669.64298457,554.6927622)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(557.00214047,404.82126614)
\lineto(665.87694992,514.50032126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(594.79556409,403.83855118)
\lineto(666.09272315,475.14757795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(632.37306331,401.38064882)
\lineto(666.17817827,435.2511874)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(625.4344063,589.20873071)
\lineto(475.20763465,439.09802835)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(587.84847874,588.96952441)
\lineto(478.97366929,479.29046929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(550.05505512,589.95223937)
\lineto(478.75789606,518.6432126)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.13385831,linecolor=curcolor]
{
\newpath
\moveto(512.47653543,592.41014173)
\lineto(478.67142047,558.53960315)
}
}
\end{pspicture}


==> figures/deflection_z_dir.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={->},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
y label style={at={(axis description cs:-0.115,.5)},anchor=south},
xlabel={Time\,[day]},
xmin=0.4025, xmax=36.6475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Deflection\,[mm]},
ymin=1.72681, ymax=2.32719,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.05 2.2999
2.1 2.2992
2.15 2.2985
2.2 2.2977
2.25 2.297
2.5 2.2934
2.75 2.2884
3 2.2826
3.25 2.2762
3.5 2.2691
3.75 2.2615
4 2.2534
4.25 2.2448
4.5 2.2358
4.75 2.2265
5 2.217
5.25 2.2072
5.5 2.1972
5.75 2.1872
6 2.1771
6.25 2.1669
6.5 2.1568
6.75 2.1468
7 2.1369
7.25 2.1271
7.5 2.1175
7.75 2.108
8 2.0987
8.25 2.0896
8.5 2.0807
8.75 2.072
9 2.0635
9.25 2.0552
9.5 2.0471
9.75 2.0392
10 2.0316
10.25 2.0241
10.5 2.0169
10.75 2.0098
11 2.003
11.25 1.9963
11.5 1.9898
11.75 1.9835
12 1.9774
12.25 1.9714
12.5 1.9656
12.75 1.96
13 1.9545
13.25 1.9491
13.5 1.9439
13.75 1.9389
14 1.934
14.25 1.9292
14.5 1.9245
14.75 1.92
15 1.9156
15.25 1.9113
15.5 1.9071
15.75 1.903
16 1.8991
16.25 1.8952
16.5 1.8914
16.75 1.8878
17 1.8842
17.25 1.8807
17.5 1.8773
17.75 1.874
18 1.8707
18.25 1.8675
18.5 1.8645
18.75 1.8615
19 1.8585
19.25 1.8556
19.5 1.8528
19.75 1.8501
20 1.8474
20.25 1.8448
20.5 1.8423
20.75 1.8398
21 1.8373
21.25 1.8349
21.5 1.8326
21.75 1.8303
22 1.8281
22.25 1.8259
22.5 1.8238
22.75 1.8217
23 1.8196
23.25 1.8176
23.5 1.8156
23.75 1.8137
24 1.8118
24.25 1.81
24.5 1.8082
24.75 1.8064
25 1.8046
25.25 1.8029
25.5 1.8013
25.75 1.7996
26 1.798
26.25 1.7964
26.5 1.7948
26.75 1.7933
27 1.7918
27.25 1.7903
27.5 1.7889
27.75 1.7874
28 1.786
28.25 1.7847
28.5 1.7833
28.75 1.782
29 1.7807
29.25 1.7794
29.5 1.7781
29.75 1.7768
30 1.7756
30.25 1.7744
30.5 1.7732
30.75 1.772
31 1.7708
31.25 1.7697
31.5 1.7686
31.75 1.7674
32 1.7663
32.25 1.7652
32.5 1.7642
32.75 1.7631
33 1.7621
33.25 1.761
33.5 1.76
33.75 1.759
34 1.758
34.25 1.757
34.5 1.7561
34.75 1.7551
35 1.7541
};
\end{axis}

\end{tikzpicture}


==> figures/density_a1_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{10.5}{10.5}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
y label style={at={(axis description cs:-0.115,.5)},anchor=south},
xlabel={Time\,[day]},
xmin=-1.7479, xmax=36.7499,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rho}^{0}_{\mathrm{co}} \, \mathrm{[\SI{}{\micro\gram} / mm^{3}]}$},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.002 1.0927e-05
0.004 2.8073e-05
0.006 5.0389e-05
0.008 7.7294e-05
0.01 0.0001084
0.012 0.00014342
0.014 0.00018212
0.016 0.00022434
0.018 0.00026992
0.02 0.00031873
0.025 0.00045981
0.03 0.00061864
0.035 0.00079423
0.04 0.00098576
0.045 0.0011926
0.05 0.001414
0.055 0.0016497
0.06 0.0018991
0.065 0.0021619
0.07 0.0024378
0.075 0.0027263
0.08 0.0030273
0.085 0.0033405
0.09 0.0036656
0.095 0.0040025
0.1 0.0043509
0.11 0.0050929
0.12 0.0058786
0.13 0.0067071
0.14 0.0075772
0.15 0.0084883
0.16 0.0094394
0.17 0.01043
0.18 0.011459
0.19 0.012527
0.2 0.013632
0.21 0.014774
0.22 0.015954
0.23 0.017169
0.24 0.018421
0.25 0.019709
0.26 0.021032
0.27 0.022391
0.28 0.023785
0.29 0.025213
0.3 0.026677
0.35 0.034859
0.4 0.043899
0.45 0.053799
0.5 0.064569
0.55 0.076225
0.6 0.08879
0.65 0.10229
0.7 0.11677
0.75 0.13225
0.8 0.14879
0.85 0.16644
0.9 0.18525
0.95 0.20528
1 0.22661
1.05 0.2493
1.1 0.27344
1.15 0.29912
1.2 0.32643
1.25 0.35548
1.3 0.38638
1.35 0.41924
1.4 0.45421
1.45 0.4914
1.5 0.53098
1.55 0.57309
1.6 0.6179
1.65 0.66558
1.7 0.71631
1.75 0.77028
1.8 0.82768
1.85 0.88872
1.9 0.9536
1.95 1.0225
2 1.0957
2.05 1.1722
2.1 1.252
2.15 1.3351
2.2 1.4217
2.25 1.4658
2.5 2.0515
2.75 2.6664
3 3.3383
3.25 4.0487
3.5 4.7815
3.75 5.5239
4 6.2668
4.25 7.0035
4.5 7.7297
4.75 8.4426
5 9.1406
5.25 9.8227
5.5 10.488
5.75 11.138
6 11.771
6.25 12.388
6.5 12.989
6.75 13.576
7 14.148
7.25 14.706
7.5 15.25
7.75 15.781
8 16.299
8.25 16.805
8.5 17.3
8.75 17.783
9 18.254
9.25 18.716
9.5 19.166
9.75 19.607
10 20.038
10.25 20.459
10.5 20.872
10.75 21.275
11 21.67
11.25 22.056
11.5 22.433
11.75 22.803
12 23.165
12.25 23.519
12.5 23.865
12.75 24.204
13 24.536
13.25 24.861
13.5 25.179
13.75 25.49
14 25.794
14.25 26.092
14.5 26.383
14.75 26.668
15 26.947
15.25 27.22
15.5 27.487
15.75 27.749
16 28.004
16.25 28.254
16.5 28.499
16.75 28.738
17 28.972
17.25 29.201
17.5 29.425
17.75 29.644
18 29.858
18.25 30.067
18.5 30.272
18.75 30.472
19 30.667
19.25 30.859
19.5 31.046
19.75 31.228
20 31.407
20.25 31.582
20.5 31.753
20.75 31.92
21 32.083
21.25 32.243
21.5 32.399
21.75 32.552
22 32.701
22.25 32.847
22.5 32.99
22.75 33.129
23 33.266
23.25 33.399
23.5 33.53
23.75 33.658
24 33.783
24.25 33.905
24.5 34.025
24.75 34.142
25 34.256
25.25 34.369
25.5 34.478
25.75 34.586
26 34.691
26.25 34.795
26.5 34.896
26.75 34.995
27 35.092
27.25 35.187
27.5 35.28
27.75 35.372
28 35.461
28.25 35.549
28.5 35.636
28.75 35.72
29 35.803
29.25 35.885
29.5 35.965
29.75 36.044
30 36.121
30.25 36.197
30.5 36.272
30.75 36.346
31 36.418
31.25 36.489
31.5 36.559
31.75 36.628
32 36.696
32.25 36.763
32.5 36.828
32.75 36.893
33 36.957
33.25 37.02
33.5 37.082
33.75 37.143
34 37.204
34.25 37.264
34.5 37.322
34.75 37.381
35 37.438
};
\addlegendentry{${a}_{1} = 1 * 10^{-3}$}
\addplot [semithick, darkorange25512714]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.0002299
0.03 0.00030932
0.035 0.00039711
0.04 0.00049288
0.045 0.00059628
0.05 0.00070702
0.055 0.00082485
0.06 0.00094957
0.065 0.001081
0.07 0.0012189
0.08 0.0015199
0.09 0.001845
0.1 0.0021935
0.11 0.0025644
0.12 0.0029573
0.13 0.0033716
0.14 0.0038067
0.15 0.0042622
0.16 0.0047378
0.17 0.0052331
0.18 0.0057477
0.19 0.0062815
0.2 0.0068341
0.25 0.010056
0.3 0.013719
0.35 0.017815
0.4 0.022341
0.45 0.027298
0.5 0.032691
0.55 0.03853
0.6 0.044827
0.65 0.051595
0.7 0.058853
0.75 0.066622
0.8 0.074926
0.85 0.08379
0.9 0.093247
0.95 0.10333
1 0.11407
1.05 0.12552
1.1 0.13771
1.15 0.15071
1.2 0.16455
1.25 0.17931
1.3 0.19505
1.35 0.21183
1.4 0.22974
1.45 0.24885
1.5 0.26927
1.55 0.29109
1.6 0.31442
1.65 0.33937
1.7 0.36608
1.75 0.39466
1.8 0.42529
1.85 0.4581
1.9 0.49326
1.95 0.53096
2 0.57138
2.05 0.61402
2.1 0.65899
2.25 0.81787
2.5 1.1601
2.75 1.5808
3 2.0734
3.25 2.6247
3.5 3.2192
3.75 3.8418
4 4.4798
4.25 5.1236
4.5 5.7658
4.75 6.4018
5 7.0281
5.25 7.6427
5.5 8.2442
5.75 8.8318
6 9.4054
6.25 9.9646
6.5 10.51
6.75 11.041
7 11.558
7.25 12.063
7.5 12.554
7.75 13.033
8 13.5
8.25 13.956
8.5 14.4
8.75 14.833
9 15.256
9.25 15.668
9.5 16.071
9.75 16.465
10 16.849
10.25 17.225
10.5 17.592
10.75 17.951
11 18.302
11.25 18.645
11.5 18.981
11.75 19.309
12 19.63
12.25 19.945
12.5 20.252
12.75 20.554
13 20.849
13.25 21.138
13.5 21.421
13.75 21.698
14 21.969
14.25 22.235
14.5 22.496
14.75 22.751
15 23.001
15.25 23.246
15.5 23.486
15.75 23.722
16 23.953
16.25 24.179
16.5 24.401
16.75 24.619
17 24.832
17.25 25.042
17.5 25.247
17.75 25.448
18 25.646
18.25 25.84
18.5 26.03
18.75 26.217
19 26.4
19.25 26.579
19.5 26.756
19.75 26.929
20 27.099
20.25 27.266
20.5 27.43
20.75 27.591
21 27.749
21.25 27.904
21.5 28.057
21.75 28.207
22 28.354
22.25 28.499
22.5 28.641
22.75 28.781
23 28.919
23.25 29.054
23.5 29.187
23.75 29.317
24 29.446
24.25 29.573
24.5 29.697
24.75 29.82
25 29.94
25.25 30.059
25.5 30.176
25.75 30.291
26 30.405
26.25 30.516
26.5 30.626
26.75 30.735
27 30.842
27.25 30.947
27.5 31.051
27.75 31.153
28 31.254
28.25 31.354
28.5 31.452
28.75 31.549
29 31.645
29.25 31.74
29.5 31.833
29.75 31.925
30 32.016
30.25 32.106
30.5 32.195
30.75 32.282
31 32.369
31.25 32.455
31.5 32.539
31.75 32.623
32 32.706
32.25 32.788
32.5 32.869
32.75 32.949
33 33.028
33.25 33.107
33.5 33.184
33.75 33.261
34 33.337
34.25 33.413
34.5 33.487
34.75 33.561
35 33.635
};
\addlegendentry{${a}_{1} = 5 * 10^{-4}$}
\addplot [semithick, forestgreen4416044]
table {%
0.002 1.0927e-06
0.004 2.8073e-06
0.006 5.0389e-06
0.008 7.7294e-06
0.01 1.084e-05
0.012 1.4342e-05
0.014 1.8212e-05
0.016 2.2434e-05
0.018 2.6992e-05
0.02 3.1873e-05
0.025 4.5981e-05
0.03 6.1864e-05
0.035 7.9423e-05
0.04 9.8576e-05
0.045 0.00011926
0.05 0.0001414
0.055 0.00016497
0.06 0.00018991
0.065 0.00021619
0.07 0.00024378
0.075 0.00027263
0.08 0.00030273
0.085 0.00033405
0.09 0.00036657
0.095 0.00040025
0.1 0.00043509
0.105 0.00047107
0.11 0.00050817
0.115 0.00054637
0.12 0.00058565
0.125 0.00062601
0.13 0.00066743
0.135 0.0007099
0.14 0.00075341
0.145 0.00079795
0.15 0.00084349
0.155 0.00089005
0.16 0.0009376
0.165 0.00098614
0.17 0.0010357
0.175 0.0010862
0.18 0.0011376
0.185 0.00119
0.19 0.0012434
0.195 0.0012977
0.2 0.001353
0.21 0.0014672
0.22 0.0015851
0.23 0.0017067
0.24 0.0018319
0.25 0.0019607
0.26 0.002093
0.27 0.0022288
0.28 0.0023682
0.29 0.0025111
0.3 0.0026574
0.35 0.0034758
0.4 0.0043801
0.45 0.0053705
0.5 0.0064483
0.55 0.0076153
0.6 0.0088738
0.65 0.010227
0.7 0.011679
0.75 0.013233
0.8 0.014895
0.85 0.01667
0.9 0.018565
0.95 0.020587
1 0.022743
1.05 0.025043
1.1 0.027496
1.15 0.030113
1.2 0.032907
1.25 0.035889
1.3 0.039076
1.35 0.042483
1.4 0.046127
1.45 0.05003
1.5 0.054212
1.55 0.058698
1.6 0.063515
1.65 0.068692
1.7 0.074262
1.75 0.080261
1.8 0.08673
1.85 0.093713
1.9 0.10126
1.95 0.10943
2 0.11827
2.05 0.1277
2.1 0.13776
2.15 0.1485
2.2 0.15995
2.25 0.17216
2.5 0.26105
2.75 0.38838
3 0.56575
3.25 0.80314
3.5 1.1056
3.75 1.4714
4 1.8921
4.25 2.3553
4.5 2.8478
4.75 3.3577
5 3.8758
5.25 4.3952
5.5 4.9113
5.75 5.4212
6 5.9231
6.25 6.416
6.5 6.8992
6.75 7.3725
7 7.8359
7.25 8.2893
7.5 8.7328
7.75 9.1664
8 9.5904
8.25 10.005
8.5 10.41
8.75 10.806
9 11.193
9.25 11.571
9.5 11.94
9.75 12.302
10 12.655
10.25 13.001
10.5 13.338
10.75 13.669
11 13.993
11.25 14.309
11.5 14.619
11.75 14.923
12 15.221
12.25 15.512
12.5 15.798
12.75 16.079
13 16.354
13.25 16.624
13.5 16.888
13.75 17.149
14 17.404
14.25 17.655
14.5 17.901
14.75 18.143
15 18.382
15.25 18.616
15.5 18.846
15.75 19.073
16 19.296
16.25 19.515
16.5 19.731
16.75 19.944
17 20.153
17.25 20.359
17.5 20.562
17.75 20.762
18 20.96
18.25 21.154
18.5 21.346
18.75 21.535
19 21.721
19.25 21.905
19.5 22.086
19.75 22.264
20 22.441
20.25 22.615
20.5 22.786
20.75 22.956
21 23.123
21.25 23.288
21.5 23.451
21.75 23.612
22 23.771
22.25 23.928
22.5 24.083
22.75 24.237
23 24.388
23.25 24.538
23.5 24.685
23.75 24.831
24 24.976
24.25 25.119
24.5 25.26
24.75 25.399
25 25.537
25.25 25.674
25.5 25.808
25.75 25.942
26 26.074
26.25 26.204
26.5 26.334
26.75 26.461
27 26.588
27.25 26.713
27.5 26.837
27.75 26.959
28 27.081
28.25 27.201
28.5 27.32
28.75 27.437
29 27.554
29.25 27.67
29.5 27.784
29.75 27.897
30 28.009
30.25 28.12
30.5 28.231
30.75 28.34
31 28.448
31.25 28.555
31.5 28.661
31.75 28.766
32 28.87
32.25 28.973
32.5 29.076
32.75 29.177
33 29.278
33.25 29.378
33.5 29.477
33.75 29.575
34 29.672
34.25 29.768
34.5 29.864
34.75 29.959
35 30.053
};
\addlegendentry{${a}_{1} = 1 * 10^{-4}$}
\end{axis}

\end{tikzpicture}


==> figures/density_a2_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
    font=\fontsize{10.5}{10.5}
},
tick align=outside,
tick pos=left,
x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
y label style={at={(axis description cs:-0.115,.5)},anchor=south},
x grid style={darkgray176},
xlabel={Time\,[day]},
xmin=-1.7479, xmax=36.7499,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rho}^{0}_{\mathrm{co}} \, \mathrm{[\SI{}{\micro\gram} / mm^{3}]}$},
ymin=0, ymax=45,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1063e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.00022991
0.03 0.00030934
0.035 0.00039716
0.04 0.00049296
0.045 0.0005964
0.05 0.00070722
0.055 0.00082515
0.06 0.00094999
0.065 0.0010816
0.07 0.0012197
0.08 0.0015213
0.09 0.0018473
0.1 0.0021969
0.11 0.0025695
0.12 0.0029643
0.13 0.0033811
0.14 0.0038193
0.15 0.0042786
0.16 0.0047586
0.17 0.0052592
0.18 0.00578
0.19 0.006321
0.2 0.0068818
0.25 0.010182
0.3 0.013974
0.35 0.018268
0.4 0.02308
0.45 0.028437
0.5 0.03437
0.55 0.040921
0.6 0.048139
0.65 0.056081
0.7 0.064817
0.75 0.074426
0.8 0.084999
0.85 0.096644
0.9 0.10948
0.95 0.12366
1 0.13934
1.05 0.15671
1.1 0.17598
1.15 0.1974
1.2 0.22127
1.25 0.24789
1.3 0.27766
1.35 0.31098
1.4 0.34833
1.45 0.39026
1.5 0.43735
1.55 0.49026
1.6 0.54973
1.65 0.6165
1.7 0.69142
1.75 0.77531
1.8 0.86904
1.85 0.97344
1.9 1.0893
1.95 1.2173
2 1.3579
2.05 1.5085
2.1 1.6688
2.15 1.8384
2.2 2.0165
2.25 2.2025
2.5 3.2994
2.75 4.4461
3 5.5852
3.25 6.6904
3.5 7.7509
3.75 8.7633
4 9.7276
4.25 10.646
4.5 11.52
4.75 12.353
5 13.149
5.25 13.909
5.5 14.637
5.75 15.336
6 16.006
6.25 16.651
6.5 17.273
6.75 17.872
7 18.451
7.25 19.01
7.5 19.552
7.75 20.076
8 20.585
8.25 21.078
8.5 21.557
8.75 22.022
9 22.475
9.25 22.915
9.5 23.343
9.75 23.76
10 24.166
10.25 24.562
10.5 24.948
10.75 25.324
11 25.691
11.25 26.049
11.5 26.399
11.75 26.741
12 27.074
12.25 27.4
12.5 27.719
12.75 28.03
13 28.334
13.25 28.632
13.5 28.923
13.75 29.208
14 29.486
14.25 29.758
14.5 30.025
14.75 30.286
15 30.541
15.25 30.792
15.5 31.036
15.75 31.276
16 31.511
16.25 31.741
16.5 31.966
16.75 32.187
17 32.404
17.25 32.616
17.5 32.823
17.75 33.027
18 33.227
18.25 33.422
18.5 33.614
18.75 33.802
19 33.987
19.25 34.168
19.5 34.346
19.75 34.52
20 34.691
20.25 34.858
20.5 35.023
20.75 35.185
21 35.343
21.25 35.499
21.5 35.652
21.75 35.802
22 35.949
22.25 36.094
22.5 36.236
22.75 36.376
23 36.514
23.25 36.649
23.5 36.781
23.75 36.912
24 37.04
24.25 37.166
24.5 37.291
24.75 37.413
25 37.533
25.25 37.651
25.5 37.767
25.75 37.882
26 37.995
26.25 38.106
26.5 38.215
26.75 38.323
27 38.429
27.25 38.533
27.5 38.637
27.75 38.738
28 38.838
28.25 38.937
28.5 39.034
28.75 39.131
29 39.225
29.25 39.319
29.5 39.411
29.75 39.502
30 39.592
30.25 39.681
30.5 39.769
30.75 39.856
31 39.941
31.25 40.026
31.5 40.11
31.75 40.192
32 40.274
32.25 40.355
32.5 40.435
32.75 40.514
33 40.592
33.25 40.669
33.5 40.746
33.75 40.822
34 40.897
34.25 40.971
34.5 41.044
34.75 41.117
35 41.189
};
\addlegendentry{${a}_{2} = 1 * 10^{-6}$}
\addplot [semithick, darkorange25512714]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.0002299
0.03 0.00030932
0.035 0.00039711
0.04 0.00049288
0.045 0.00059628
0.05 0.00070702
0.055 0.00082485
0.06 0.00094957
0.065 0.001081
0.07 0.0012189
0.08 0.0015199
0.09 0.001845
0.1 0.0021935
0.11 0.0025644
0.12 0.0029573
0.13 0.0033716
0.14 0.0038067
0.15 0.0042622
0.16 0.0047378
0.17 0.0052331
0.18 0.0057477
0.19 0.0062815
0.2 0.0068341
0.25 0.010056
0.3 0.013719
0.35 0.017815
0.4 0.022341
0.45 0.027298
0.5 0.032691
0.55 0.03853
0.6 0.044827
0.65 0.051595
0.7 0.058853
0.75 0.066622
0.8 0.074926
0.85 0.08379
0.9 0.093247
0.95 0.10333
1 0.11407
1.05 0.12552
1.1 0.13771
1.15 0.15071
1.2 0.16455
1.25 0.17931
1.3 0.19505
1.35 0.21183
1.4 0.22974
1.45 0.24885
1.5 0.26927
1.55 0.29109
1.6 0.31442
1.65 0.33937
1.7 0.36608
1.75 0.39466
1.8 0.42529
1.85 0.4581
1.9 0.49326
1.95 0.53096
2 0.57138
2.05 0.61402
2.1 0.65899
2.25 0.81787
2.5 1.1601
2.75 1.5808
3 2.0734
3.25 2.6247
3.5 3.2192
3.75 3.8418
4 4.4798
4.25 5.1236
4.5 5.7658
4.75 6.4018
5 7.0281
5.25 7.6427
5.5 8.2442
5.75 8.8318
6 9.4054
6.25 9.9646
6.5 10.51
6.75 11.041
7 11.558
7.25 12.063
7.5 12.554
7.75 13.033
8 13.5
8.25 13.956
8.5 14.4
8.75 14.833
9 15.256
9.25 15.668
9.5 16.071
9.75 16.465
10 16.849
10.25 17.225
10.5 17.592
10.75 17.951
11 18.302
11.25 18.645
11.5 18.981
11.75 19.309
12 19.63
12.25 19.945
12.5 20.252
12.75 20.554
13 20.849
13.25 21.138
13.5 21.421
13.75 21.698
14 21.969
14.25 22.235
14.5 22.496
14.75 22.751
15 23.001
15.25 23.246
15.5 23.486
15.75 23.722
16 23.953
16.25 24.179
16.5 24.401
16.75 24.619
17 24.832
17.25 25.042
17.5 25.247
17.75 25.448
18 25.646
18.25 25.84
18.5 26.03
18.75 26.217
19 26.4
19.25 26.579
19.5 26.756
19.75 26.929
20 27.099
20.25 27.266
20.5 27.43
20.75 27.591
21 27.749
21.25 27.904
21.5 28.057
21.75 28.207
22 28.354
22.25 28.499
22.5 28.641
22.75 28.781
23 28.919
23.25 29.054
23.5 29.187
23.75 29.317
24 29.446
24.25 29.573
24.5 29.697
24.75 29.82
25 29.94
25.25 30.059
25.5 30.176
25.75 30.291
26 30.405
26.25 30.516
26.5 30.626
26.75 30.735
27 30.842
27.25 30.947
27.5 31.051
27.75 31.153
28 31.254
28.25 31.354
28.5 31.452
28.75 31.549
29 31.645
29.25 31.74
29.5 31.833
29.75 31.925
30 32.016
30.25 32.106
30.5 32.195
30.75 32.282
31 32.369
31.25 32.455
31.5 32.539
31.75 32.623
32 32.706
32.25 32.788
32.5 32.869
32.75 32.949
33 33.028
33.25 33.107
33.5 33.184
33.75 33.261
34 33.337
34.25 33.413
34.5 33.487
34.75 33.561
35 33.635
};
\addlegendentry{${a}_{2} = 5 * 10^{-7}$}
\addplot [semithick, forestgreen4416044]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015936
0.025 0.0002299
0.03 0.00030931
0.035 0.00039709
0.04 0.00049284
0.045 0.00059621
0.05 0.00070692
0.055 0.0008247
0.06 0.00094936
0.065 0.0010807
0.07 0.0012185
0.075 0.0013626
0.08 0.001513
0.085 0.0016694
0.09 0.0018318
0.095 0.0019999
0.1 0.0021739
0.11 0.0025441
0.12 0.0029359
0.13 0.0033489
0.14 0.0037825
0.15 0.0042362
0.16 0.0047095
0.17 0.0052022
0.18 0.0057138
0.19 0.006244
0.2 0.0065182
0.25 0.0099764
0.3 0.013578
0.35 0.01758
0.4 0.021972
0.45 0.026746
0.5 0.031896
0.55 0.037421
0.6 0.043319
0.65 0.049592
0.7 0.05624
0.75 0.063269
0.8 0.070683
0.85 0.078489
0.9 0.086694
0.95 0.095305
1 0.10433
1.05 0.11379
1.1 0.12369
1.15 0.13403
1.2 0.14485
1.25 0.15614
1.3 0.16793
1.35 0.18024
1.4 0.19308
1.45 0.20647
1.5 0.22044
1.55 0.235
1.6 0.25018
1.65 0.26601
1.7 0.28251
1.75 0.29971
1.8 0.31764
1.85 0.33634
1.9 0.35582
1.95 0.37613
2 0.39731
2.05 0.41917
2.1 0.44172
2.15 0.46499
2.2 0.48898
2.25 0.51371
2.5 0.65787
2.75 0.82396
3 1.0131
3.25 1.226
3.5 1.4629
3.75 1.7232
4 2.0058
4.25 2.3093
4.5 2.6316
4.75 2.9702
5 3.3228
5.25 3.6868
5.5 4.0599
5.75 4.4398
6 4.8244
6.25 5.212
6.5 5.601
6.75 5.99
7 6.378
7.25 6.7639
7.5 7.147
7.75 7.5267
8 7.9024
8.25 8.2737
8.5 8.6403
8.75 9.002
9 9.3585
9.25 9.7096
9.5 10.055
9.75 10.396
10 10.73
10.25 11.06
10.5 11.383
10.75 11.701
11 12.014
11.25 12.321
11.5 12.623
11.75 12.919
12 13.21
12.25 13.496
12.5 13.777
12.75 14.052
13 14.323
13.25 14.588
13.5 14.849
13.75 15.105
14 15.357
14.25 15.603
14.5 15.846
14.75 16.083
15 16.317
15.25 16.546
15.5 16.771
15.75 16.992
16 17.208
16.25 17.421
16.5 17.63
16.75 17.835
17 18.036
17.25 18.234
17.5 18.428
17.75 18.618
18 18.805
18.25 18.989
18.5 19.169
18.75 19.347
19 19.52
19.25 19.691
19.5 19.859
19.75 20.024
20 20.186
20.25 20.345
20.5 20.501
20.75 20.655
21 20.806
21.25 20.954
21.5 21.1
21.75 21.243
22 21.384
22.25 21.522
22.5 21.659
22.75 21.792
23 21.924
23.25 22.054
23.5 22.181
23.75 22.307
24 22.43
24.25 22.551
24.5 22.671
24.75 22.789
25 22.905
25.25 23.019
25.5 23.131
25.75 23.242
26 23.351
26.25 23.458
26.5 23.564
26.75 23.669
27 23.772
27.25 23.873
27.5 23.973
27.75 24.072
28 24.169
28.25 24.265
28.5 24.36
28.75 24.453
29 24.546
29.25 24.637
29.5 24.727
29.75 24.816
30 24.904
30.25 24.991
30.5 25.076
30.75 25.161
31 25.245
31.25 25.328
31.5 25.41
31.75 25.491
32 25.571
32.25 25.65
32.5 25.729
32.75 25.806
33 25.883
33.25 25.959
33.5 26.034
33.75 26.109
34 26.183
34.25 26.256
34.5 26.328
34.75 26.4
35 26.471
};
\addlegendentry{${a}_{2} = 2.5 * 10^{-7}$}
\end{axis}

\end{tikzpicture}


==> figures/density_comparison_kappa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time\,[day]},
xmin=-1.7479, xmax=36.7499,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rho}^{0}_{\mathrm{co}} \, \mathrm{[\SI{}{\micro\gram} / mm^{3}]}$},
ymin=-1.74019426343, ymax=36.54419972683,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1063e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.00022991
0.03 0.00030934
0.035 0.00039716
0.04 0.00049295
0.045 0.00059638
0.05 0.00070718
0.055 0.00082508
0.06 0.00094989
0.065 0.0010814
0.07 0.0012195
0.08 0.0015209
0.09 0.0018466
0.1 0.0021958
0.11 0.0025678
0.12 0.002962
0.13 0.0033778
0.14 0.0038148
0.15 0.0042726
0.16 0.0047509
0.17 0.0052494
0.18 0.0057678
0.19 0.0063059
0.2 0.0068634
0.25 0.010131
0.3 0.013868
0.35 0.018076
0.4 0.022761
0.45 0.027938
0.5 0.033625
0.55 0.039847
0.6 0.046633
0.65 0.054018
0.7 0.062044
0.75 0.070757
0.8 0.080213
0.85 0.090472
0.9 0.1016
0.95 0.11369
1 0.12682
1.05 0.14109
1.1 0.15661
1.15 0.17352
1.2 0.19195
1.25 0.21206
1.3 0.23403
1.35 0.25806
1.4 0.28437
1.45 0.31321
1.5 0.34483
1.55 0.37954
1.6 0.41767
1.65 0.45955
1.7 0.50557
1.75 0.55614
1.8 0.61166
1.85 0.6726
1.9 0.73938
1.95 0.81248
2 0.89234
2.05 0.97766
2.1 1.0686
2.15 1.1652
2.2 1.2673
2.25 1.3749
2.5 2.0581
2.75 2.8264
3 3.6325
3.25 4.4446
3.5 5.2443
3.75 6.0226
4 6.7753
4.25 7.5012
4.5 8.2005
4.75 8.8741
5 9.5231
5.25 10.149
5.5 10.753
5.75 11.336
6 11.9
6.25 12.445
6.5 12.974
6.75 13.486
7 13.983
7.25 14.466
7.5 14.934
7.75 15.39
8 15.834
8.25 16.265
8.5 16.686
8.75 17.096
9 17.495
9.25 17.885
9.5 18.266
9.75 18.637
10 19
10.25 19.354
10.5 19.7
10.75 20.039
11 20.37
11.25 20.694
11.5 21.01
11.75 21.32
12 21.623
12.25 21.919
12.5 22.21
12.75 22.494
13 22.772
13.25 23.045
13.5 23.312
13.75 23.573
14 23.829
14.25 24.08
14.5 24.326
14.75 24.567
15 24.803
15.25 25.035
15.5 25.262
15.75 25.484
16 25.702
16.25 25.916
16.5 26.125
16.75 26.33
17 26.532
17.25 26.729
17.5 26.923
17.75 27.113
18 27.3
18.25 27.483
18.5 27.662
18.75 27.838
19 28.011
19.25 28.18
19.5 28.347
19.75 28.51
20 28.67
20.25 28.828
20.5 28.982
20.75 29.134
21 29.283
21.25 29.429
21.5 29.573
21.75 29.714
22 29.853
22.25 29.989
22.5 30.123
22.75 30.254
23 30.384
23.25 30.511
23.5 30.636
23.75 30.759
24 30.88
24.25 30.999
24.5 31.116
24.75 31.231
25 31.344
25.25 31.456
25.5 31.566
25.75 31.674
26 31.78
26.25 31.885
26.5 31.988
26.75 32.09
27 32.19
27.25 32.289
27.5 32.386
27.75 32.482
28 32.577
28.25 32.671
28.5 32.763
28.75 32.853
29 32.943
29.25 33.032
29.5 33.119
29.75 33.205
30 33.29
30.25 33.374
30.5 33.458
30.75 33.54
31 33.621
31.25 33.701
31.5 33.78
31.75 33.858
32 33.936
32.25 34.012
32.5 34.088
32.75 34.163
33 34.237
33.25 34.311
33.5 34.383
33.75 34.455
34 34.526
34.25 34.597
34.5 34.667
34.75 34.736
35 34.804
};
\addlegendentry{${\kappa} = 0.10$}
\addplot [semithick, darkorange25512714]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.0002299
0.03 0.00030932
0.035 0.00039711
0.04 0.00049288
0.045 0.00059628
0.05 0.00070702
0.055 0.00082485
0.06 0.00094957
0.065 0.001081
0.07 0.0012189
0.08 0.0015199
0.09 0.001845
0.1 0.0021935
0.11 0.0025644
0.12 0.0029573
0.13 0.0033716
0.14 0.0038067
0.15 0.0042622
0.16 0.0047378
0.17 0.0052331
0.18 0.0057477
0.19 0.0062815
0.2 0.0068341
0.25 0.010056
0.3 0.013719
0.35 0.017815
0.4 0.022341
0.45 0.027298
0.5 0.032691
0.55 0.03853
0.6 0.044827
0.65 0.051595
0.7 0.058853
0.75 0.066622
0.8 0.074926
0.85 0.08379
0.9 0.093247
0.95 0.10333
1 0.11407
1.05 0.12552
1.1 0.13771
1.15 0.15071
1.2 0.16455
1.25 0.17931
1.3 0.19505
1.35 0.21183
1.4 0.22974
1.45 0.24885
1.5 0.26927
1.55 0.29109
1.6 0.31442
1.65 0.33937
1.7 0.36608
1.75 0.39466
1.8 0.42529
1.85 0.4581
1.9 0.49326
1.95 0.53096
2 0.57138
2.05 0.61402
2.1 0.65899
2.25 0.81787
2.5 1.1601
2.75 1.5808
3 2.0734
3.25 2.6247
3.5 3.2192
3.75 3.8418
4 4.4798
4.25 5.1236
4.5 5.7658
4.75 6.4018
5 7.0281
5.25 7.6427
5.5 8.2442
5.75 8.8318
6 9.4054
6.25 9.9646
6.5 10.51
6.75 11.041
7 11.558
7.25 12.063
7.5 12.554
7.75 13.033
8 13.5
8.25 13.956
8.5 14.4
8.75 14.833
9 15.256
9.25 15.668
9.5 16.071
9.75 16.465
10 16.849
10.25 17.225
10.5 17.592
10.75 17.951
11 18.302
11.25 18.645
11.5 18.981
11.75 19.309
12 19.63
12.25 19.945
12.5 20.252
12.75 20.554
13 20.849
13.25 21.138
13.5 21.421
13.75 21.698
14 21.969
14.25 22.235
14.5 22.496
14.75 22.751
15 23.001
15.25 23.246
15.5 23.486
15.75 23.722
16 23.953
16.25 24.179
16.5 24.401
16.75 24.619
17 24.832
17.25 25.042
17.5 25.247
17.75 25.448
18 25.646
18.25 25.84
18.5 26.03
18.75 26.217
19 26.4
19.25 26.579
19.5 26.756
19.75 26.929
20 27.099
20.25 27.266
20.5 27.43
20.75 27.591
21 27.749
21.25 27.904
21.5 28.057
21.75 28.207
22 28.354
22.25 28.499
22.5 28.641
22.75 28.781
23 28.919
23.25 29.054
23.5 29.187
23.75 29.317
24 29.446
24.25 29.573
24.5 29.697
24.75 29.82
25 29.94
25.25 30.059
25.5 30.176
25.75 30.291
26 30.405
26.25 30.516
26.5 30.626
26.75 30.735
27 30.842
27.25 30.947
27.5 31.051
27.75 31.153
28 31.254
28.25 31.354
28.5 31.452
28.75 31.549
29 31.645
29.25 31.74
29.5 31.833
29.75 31.925
30 32.016
30.25 32.106
30.5 32.195
30.75 32.282
31 32.369
31.25 32.455
31.5 32.539
31.75 32.623
32 32.706
32.25 32.788
32.5 32.869
32.75 32.949
33 33.028
33.25 33.107
33.5 33.184
33.75 33.261
34 33.337
34.25 33.413
34.5 33.487
34.75 33.561
35 33.635
};
\addlegendentry{${\kappa} = 0.15$}
\addplot [semithick, forestgreen4416044]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015936
0.025 0.0002299
0.03 0.00030931
0.035 0.00039709
0.04 0.00049283
0.045 0.0005962
0.05 0.0007069
0.055 0.00082468
0.06 0.00094933
0.065 0.0010806
0.07 0.0012185
0.08 0.0015192
0.09 0.0018439
0.1 0.0021917
0.11 0.0025619
0.12 0.0029538
0.13 0.0033669
0.14 0.0038005
0.15 0.0042543
0.16 0.0047278
0.17 0.0052206
0.18 0.0057325
0.19 0.006263
0.2 0.0068119
0.25 0.0099995
0.3 0.013608
0.35 0.017621
0.4 0.022031
0.45 0.02683
0.5 0.032015
0.55 0.037586
0.6 0.043544
0.65 0.049893
0.7 0.056638
0.75 0.063785
0.8 0.071344
0.85 0.079323
0.9 0.087735
0.95 0.096592
1 0.10591
1.05 0.1157
1.1 0.12598
1.15 0.13678
1.2 0.14811
1.25 0.15999
1.3 0.17245
1.35 0.18551
1.4 0.19921
1.45 0.21356
1.5 0.22861
1.55 0.24438
1.6 0.26092
1.65 0.27825
1.7 0.29643
1.75 0.31549
1.8 0.33548
1.85 0.35645
1.9 0.37845
1.95 0.40154
2 0.42577
2.05 0.45089
2.1 0.47695
2.15 0.50397
2.2 0.53195
2.25 0.56094
2.5 0.73456
2.75 0.93959
3 1.1782
3.25 1.4515
3.5 1.7594
3.75 2.1008
4 2.4731
4.25 2.8729
4.5 3.2964
4.75 3.7392
5 4.1974
5.25 4.6669
5.5 5.1444
5.75 5.6267
6 6.1113
6.25 6.596
6.5 7.079
6.75 7.5589
7 8.0346
7.25 8.5052
7.5 8.9698
7.75 9.428
8 9.8794
8.25 10.324
8.5 10.761
8.75 11.19
9 11.612
9.25 12.026
9.5 12.432
9.75 12.831
10 13.223
10.25 13.606
10.5 13.983
10.75 14.352
11 14.714
11.25 15.069
11.5 15.417
11.75 15.759
12 16.093
12.25 16.421
12.5 16.743
12.75 17.058
13 17.367
13.25 17.67
13.5 17.967
13.75 18.259
14 18.545
14.25 18.825
14.5 19.1
14.75 19.369
15 19.634
15.25 19.893
15.5 20.147
15.75 20.396
16 20.641
16.25 20.881
16.5 21.117
16.75 21.348
17 21.574
17.25 21.797
17.5 22.015
17.75 22.23
18 22.44
18.25 22.646
18.5 22.849
18.75 23.048
19 23.243
19.25 23.435
19.5 23.623
19.75 23.808
20 23.99
20.25 24.168
20.5 24.344
20.75 24.516
21 24.685
21.25 24.851
21.5 25.015
21.75 25.175
22 25.333
22.25 25.488
22.5 25.641
22.75 25.791
23 25.939
23.25 26.084
23.5 26.227
23.75 26.367
24 26.506
24.25 26.642
24.5 26.776
24.75 26.908
25 27.038
25.25 27.166
25.5 27.292
25.75 27.416
26 27.538
26.25 27.659
26.5 27.777
26.75 27.894
27 28.01
27.25 28.124
27.5 28.236
27.75 28.347
28 28.456
28.25 28.564
28.5 28.67
28.75 28.775
29 28.878
29.25 28.981
29.5 29.082
29.75 29.181
30 29.28
30.25 29.377
30.5 29.473
30.75 29.569
31 29.663
31.25 29.755
31.5 29.847
31.75 29.938
32 30.028
32.25 30.117
32.5 30.205
32.75 30.292
33 30.378
33.25 30.463
33.5 30.547
33.75 30.631
34 30.714
34.25 30.796
34.5 30.877
34.75 30.957
35 31.037
};
\addlegendentry{${\kappa} = 0.20$}
\end{axis}

\end{tikzpicture}


==> figures/density_psi_crit_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\fontsize{10.5}{10.5}
},
tick align=outside,
tick pos=left,
x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
y label style={at={(axis description cs:-0.115,.5)},anchor=south},
x grid style={darkgray176},
xlabel={Time\,[day]},
xmin=-1.7479, xmax=36.7499,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rho}^{0}_{\mathrm{co}} \, \mathrm{[\SI{}{\micro\gram} / mm^{3}]}$},
ymin=0, ymax=45,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1709e-05
0.014 9.1064e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.00022992
0.03 0.00030936
0.035 0.00039718
0.04 0.000493
0.045 0.00059646
0.05 0.00070729
0.055 0.00082525
0.06 0.00095013
0.065 0.0010817
0.07 0.0012199
0.08 0.0015216
0.09 0.0018478
0.1 0.0021976
0.15 0.0044982
0.2 0.0073115
0.25 0.010622
0.3 0.014428
0.35 0.01874
0.4 0.023573
0.45 0.028955
0.5 0.034918
0.55 0.041504
0.6 0.048763
0.65 0.056754
0.7 0.065545
0.75 0.075218
0.8 0.085866
0.85 0.097596
0.9 0.11053
0.95 0.12483
1 0.14063
1.05 0.15815
1.1 0.17759
1.15 0.19922
1.2 0.22331
1.25 0.2502
1.3 0.28027
1.35 0.31393
1.4 0.35168
1.45 0.39406
1.5 0.44166
1.55 0.49516
1.6 0.55529
1.65 0.62281
1.7 0.69856
1.75 0.78338
1.8 0.87813
1.85 0.98364
1.9 1.1007
1.95 1.23
2 1.372
2.05 1.524
2.1 1.6857
2.25 2.2567
2.5 3.3627
2.75 4.5147
3 5.6575
3.25 6.7654
3.5 7.8282
3.75 8.8427
4 9.8089
4.25 10.729
4.5 11.605
4.75 12.44
5 13.238
5.25 14
5.5 14.73
5.75 15.431
6 16.103
6.25 16.751
6.5 17.374
6.75 17.975
7 18.556
7.25 19.118
7.5 19.661
7.75 20.188
8 20.698
8.25 21.193
8.5 21.674
8.75 22.141
9 22.595
9.25 23.037
9.5 23.467
9.75 23.886
10 24.293
10.25 24.691
10.5 25.078
10.75 25.456
11 25.824
11.25 26.184
11.5 26.535
11.75 26.878
12 27.213
12.25 27.54
12.5 27.86
12.75 28.172
13 28.477
13.25 28.776
13.5 29.068
13.75 29.354
14 29.633
14.25 29.907
14.5 30.174
14.75 30.436
15 30.692
15.25 30.943
15.5 31.189
15.75 31.43
16 31.665
16.25 31.896
16.5 32.122
16.75 32.344
17 32.561
17.25 32.774
17.5 32.982
17.75 33.186
18 33.387
18.25 33.583
18.5 33.776
18.75 33.964
19 34.15
19.25 34.331
19.5 34.509
19.75 34.684
20 34.856
20.25 35.024
20.5 35.189
20.75 35.351
21 35.51
21.25 35.666
21.5 35.82
21.75 35.97
22 36.118
22.25 36.264
22.5 36.406
22.75 36.547
23 36.685
23.25 36.82
23.5 36.953
23.75 37.084
24 37.213
24.25 37.34
24.5 37.464
24.75 37.587
25 37.707
25.25 37.826
25.5 37.943
25.75 38.058
26 38.171
26.25 38.282
26.5 38.392
26.75 38.5
27 38.606
27.25 38.711
27.5 38.815
27.75 38.917
28 39.017
28.25 39.116
28.5 39.214
28.75 39.311
29 39.406
29.25 39.5
29.5 39.592
29.75 39.684
30 39.774
30.25 39.863
30.5 39.951
30.75 40.038
31 40.124
31.25 40.209
31.5 40.293
31.75 40.376
32 40.458
32.25 40.539
32.5 40.619
32.75 40.699
33 40.777
33.25 40.855
33.5 40.932
33.75 41.008
34 41.083
34.25 41.157
34.5 41.231
34.75 41.304
35 41.377
};
\addlegendentry{${\psi}_{\mathrm{crit}} = 1 * 10^{-5}$}
\addplot [semithick, darkorange25512714]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.0002299
0.03 0.00030932
0.035 0.00039711
0.04 0.00049288
0.045 0.00059628
0.05 0.00070702
0.055 0.00082485
0.06 0.00094957
0.065 0.001081
0.07 0.0012189
0.12 0.0031843
0.15 0.0045517
0.2 0.0073183
0.25 0.010544
0.3 0.014211
0.35 0.018313
0.4 0.022844
0.45 0.027808
0.5 0.033209
0.55 0.039057
0.6 0.045362
0.65 0.052141
0.7 0.05941
0.75 0.067191
0.8 0.075508
0.85 0.084387
0.9 0.093859
0.95 0.10396
1 0.11472
1.05 0.12619
1.1 0.1384
1.15 0.15142
1.2 0.16529
1.25 0.18007
1.3 0.19584
1.35 0.21265
1.4 0.23059
1.45 0.24974
1.5 0.2702
1.55 0.29206
1.6 0.31543
1.65 0.34043
1.7 0.36718
1.75 0.39582
1.8 0.4265
1.85 0.45937
1.9 0.4946
1.95 0.53237
2 0.57286
2.05 0.61557
2.2 0.76701
2.25 0.81998
2.5 1.1627
2.75 1.584
3 2.0769
3.25 2.6286
3.5 3.2233
3.75 3.846
4 4.4841
4.25 5.1278
4.5 5.77
4.75 6.4059
5 7.0321
5.25 7.6466
5.5 8.248
5.75 8.8355
6 9.4089
6.25 9.9681
6.5 10.513
6.75 11.044
7 11.562
7.25 12.066
7.5 12.557
7.75 13.036
8 13.503
8.25 13.958
8.5 14.402
8.75 14.835
9 15.258
9.25 15.671
9.5 16.074
9.75 16.467
10 16.852
10.25 17.227
10.5 17.594
10.75 17.953
11 18.304
11.25 18.647
11.5 18.983
11.75 19.311
12 19.632
12.25 19.947
12.5 20.254
12.75 20.556
13 20.851
13.25 21.139
13.5 21.422
13.75 21.699
14 21.971
14.25 22.237
14.5 22.497
14.75 22.752
15 23.003
15.25 23.248
15.5 23.488
15.75 23.723
16 23.954
16.25 24.181
16.5 24.403
16.75 24.62
17 24.834
17.25 25.043
17.5 25.248
17.75 25.45
18 25.647
18.25 25.841
18.5 26.031
18.75 26.218
19 26.401
19.25 26.581
19.5 26.757
19.75 26.93
20 27.1
20.25 27.267
20.5 27.431
20.75 27.592
21 27.75
21.25 27.905
21.5 28.058
21.75 28.208
22 28.355
22.25 28.5
22.5 28.642
22.75 28.782
23 28.92
23.25 29.055
23.5 29.188
23.75 29.319
24 29.447
24.25 29.574
24.5 29.698
24.75 29.821
25 29.941
25.25 30.06
25.5 30.177
25.75 30.292
26 30.406
26.25 30.517
26.5 30.627
26.75 30.736
27 30.843
27.25 30.948
27.5 31.052
27.75 31.154
28 31.255
28.25 31.355
28.5 31.453
28.75 31.55
29 31.646
29.25 31.74
29.5 31.834
29.75 31.926
30 32.017
30.25 32.107
30.5 32.195
30.75 32.283
31 32.37
31.25 32.455
31.5 32.54
31.75 32.624
32 32.707
32.25 32.788
32.5 32.869
32.75 32.95
33 33.029
33.25 33.107
33.5 33.185
33.75 33.262
34 33.338
34.25 33.414
34.5 33.488
34.75 33.562
35 33.635
};
\addlegendentry{${\psi}_{\mathrm{crit}} = 2 * 10^{-5}$}
\addplot [semithick, forestgreen4416044]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015936
0.025 0.0002299
0.03 0.0003093
0.035 0.00039708
0.04 0.00049282
0.045 0.00059619
0.05 0.00070688
0.055 0.00082466
0.06 0.0009493
0.065 0.0010806
0.07 0.0012184
0.08 0.0015191
0.09 0.0018437
0.1 0.0021915
0.11 0.0025616
0.12 0.0029534
0.13 0.0033662
0.14 0.0037997
0.15 0.0042532
0.16 0.0047264
0.17 0.0052189
0.18 0.0057303
0.19 0.0062603
0.2 0.0068086
0.25 0.0099905
0.3 0.013589
0.35 0.017588
0.4 0.021976
0.45 0.026745
0.5 0.03189
0.55 0.037407
0.6 0.043297
0.65 0.04956
0.7 0.056198
0.75 0.063214
0.8 0.070615
0.85 0.078405
0.9 0.086592
0.95 0.095185
1 0.10419
1.05 0.11362
1.1 0.12349
1.15 0.13381
1.2 0.1446
1.25 0.15586
1.3 0.16761
1.35 0.17988
1.4 0.19268
1.45 0.20603
1.5 0.21994
1.55 0.23445
1.6 0.24958
1.65 0.26535
1.7 0.28178
1.75 0.29891
1.8 0.31676
1.85 0.33537
1.9 0.35477
1.95 0.37499
2 0.39607
2.05 0.41782
2.1 0.44026
2.25 0.51426
2.5 0.6579
2.75 0.82325
3 1.0114
3.25 1.2232
3.5 1.4585
3.75 1.7171
4 1.9978
4.25 2.2992
4.5 2.619
4.75 2.9552
5 3.3051
5.25 3.6665
5.5 4.0368
5.75 4.4138
6 4.7956
6.25 5.1804
6.5 5.5665
6.75 5.9527
7 6.3379
7.25 6.7211
7.5 7.1015
7.75 7.4785
8 7.8516
8.25 8.2203
8.5 8.5844
8.75 8.9435
9 9.2975
9.25 9.6462
9.5 9.9895
9.75 10.327
10 10.66
10.25 10.987
10.5 11.308
10.75 11.624
11 11.934
11.25 12.239
11.5 12.539
11.75 12.833
12 13.122
12.25 13.406
12.5 13.684
12.75 13.958
13 14.227
13.25 14.49
13.5 14.749
13.75 15.004
14 15.253
14.25 15.498
14.5 15.738
14.75 15.974
15 16.206
15.25 16.433
15.5 16.657
15.75 16.876
16 17.091
16.25 17.302
16.5 17.509
16.75 17.713
17 17.912
17.25 18.108
17.5 18.301
17.75 18.49
18 18.675
18.25 18.857
18.5 19.036
18.75 19.212
19 19.384
19.25 19.554
19.5 19.72
19.75 19.884
20 20.044
20.25 20.202
20.5 20.357
20.75 20.509
21 20.659
21.25 20.806
21.5 20.95
21.75 21.092
22 21.232
22.25 21.369
22.5 21.504
22.75 21.637
23 21.767
23.25 21.895
23.5 22.022
23.75 22.146
24 22.268
24.25 22.388
24.5 22.507
24.75 22.623
25 22.738
25.25 22.851
25.5 22.962
25.75 23.072
26 23.18
26.25 23.286
26.5 23.391
26.75 23.494
27 23.596
27.25 23.697
27.5 23.796
27.75 23.893
28 23.99
28.25 24.085
28.5 24.179
28.75 24.271
29 24.363
29.25 24.453
29.5 24.542
29.75 24.63
30 24.717
30.25 24.802
30.5 24.887
30.75 24.971
31 25.054
31.25 25.136
31.5 25.217
31.75 25.297
32 25.376
32.25 25.455
32.5 25.532
32.75 25.609
33 25.685
33.25 25.76
33.5 25.834
33.75 25.908
34 25.981
34.25 26.053
34.5 26.125
34.75 26.196
35 26.266
};
\addlegendentry{${\psi}_{\mathrm{crit}} = 4 * 10^{-5}$}
\end{axis}

\end{tikzpicture}


==> figures/density_rho_th_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
    font=\fontsize{10.5}{10.5}
},
tick align=outside,
tick pos=left,
x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
y label style={at={(axis description cs:-0.115,.5)},anchor=south},
x grid style={darkgray176},
xlabel={Time\,[day]},
xmin=-1.7479, xmax=36.7499,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rho}^{0}_{\mathrm{co}} \, \mathrm{[\SI{}{\micro\gram} / mm^{3}]}$},
ymin=-1.97509426343, ymax=41.47709972683,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1709e-05
0.014 9.1064e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.00022992
0.03 0.00030936
0.035 0.00039718
0.04 0.000493
0.045 0.00059646
0.05 0.00070729
0.055 0.00082525
0.06 0.00095013
0.065 0.0010817
0.07 0.0012199
0.08 0.0015216
0.09 0.0018478
0.1 0.0021976
0.15 0.0044981
0.2 0.0073114
0.25 0.010622
0.3 0.014428
0.35 0.018738
0.4 0.02357
0.45 0.028949
0.5 0.034909
0.55 0.041488
0.6 0.048737
0.65 0.056712
0.7 0.065481
0.75 0.075121
0.8 0.085721
0.85 0.097386
0.9 0.11023
0.95 0.12439
1 0.14002
1.05 0.15729
1.1 0.1764
1.15 0.19757
1.2 0.22104
1.25 0.2471
1.3 0.27604
1.35 0.3082
1.4 0.34395
1.45 0.38368
1.5 0.4278
1.55 0.47672
1.6 0.5309
1.65 0.59074
1.7 0.65665
1.75 0.72901
1.8 0.80813
1.85 0.89425
1.9 0.98755
1.95 1.0881
2 1.1959
2.05 1.3085
2.1 1.4256
2.15 1.5467
2.2 1.6714
2.25 1.7991
2.3 1.9294
2.35 2.0619
2.4 2.1961
2.45 2.3318
2.5 2.4684
2.55 2.6058
2.6 2.7437
2.65 2.8818
2.7 3.02
2.75 3.158
2.8 3.2958
2.85 3.4331
2.9 3.5699
2.95 3.706
3 3.8414
3.05 3.976
3.1 4.1098
3.15 4.2426
3.2 4.3745
3.25 4.5054
3.3 4.6353
3.35 4.7642
3.4 4.892
3.45 5.0188
3.5 5.1444
3.55 5.269
3.6 5.3925
3.65 5.5148
3.7 5.6361
3.75 5.7562
3.8 5.8753
3.85 5.9933
3.9 6.1102
3.95 6.2259
4 6.3407
4.05 6.4543
4.1 6.5669
4.15 6.6785
4.2 6.789
4.25 6.8985
4.3 7.007
4.35 7.1144
4.4 7.2209
4.45 7.3264
4.5 7.431
4.55 7.5346
4.6 7.6372
4.65 7.739
4.7 7.8398
4.75 7.9397
4.8 8.0388
4.85 8.1369
4.9 8.2342
4.95 8.3307
5 8.4263
5.05 8.5211
5.1 8.615
5.15 8.7082
5.2 8.8006
5.25 8.8922
5.3 8.9831
5.35 9.0731
5.4 9.1625
5.45 9.2511
5.5 9.339
5.55 9.4262
5.6 9.5127
5.65 9.5985
5.7 9.6836
5.75 9.768
5.8 9.8518
5.85 9.9349
5.9 10.017
5.95 10.099
6 10.18
6.05 10.261
6.1 10.341
6.15 10.42
6.2 10.499
6.25 10.578
6.3 10.655
6.35 10.732
6.4 10.809
6.45 10.885
6.5 10.96
6.55 11.035
6.6 11.109
6.65 11.183
6.7 11.257
6.75 11.329
6.8 11.402
6.85 11.473
6.9 11.545
6.95 11.616
7 11.686
7.25 12.027
7.5 12.358
7.75 12.678
8 12.989
8.25 13.29
8.5 13.583
8.75 13.867
9 14.143
9.25 14.412
9.5 14.674
9.75 14.928
10 15.176
10.25 15.418
10.5 15.653
10.75 15.883
11 16.107
11.25 16.325
11.5 16.538
11.75 16.746
12 16.949
12.25 17.147
12.5 17.341
12.75 17.53
13 17.714
13.25 17.894
13.5 18.071
13.75 18.243
14 18.411
14.25 18.575
14.5 18.736
14.75 18.893
15 19.046
15.25 19.196
15.5 19.343
15.75 19.486
16 19.626
16.25 19.763
16.5 19.897
16.75 20.028
17 20.155
17.25 20.28
17.5 20.402
17.75 20.522
18 20.639
18.25 20.753
18.5 20.864
18.75 20.973
19 21.08
19.25 21.184
19.5 21.286
19.75 21.386
20 21.483
20.25 21.578
20.5 21.671
20.75 21.762
21 21.851
21.25 21.938
21.5 22.024
21.75 22.107
22 22.188
22.25 22.268
22.5 22.346
22.75 22.422
23 22.497
23.25 22.569
23.5 22.641
23.75 22.711
24 22.779
24.25 22.846
24.5 22.912
24.75 22.976
25 23.039
25.25 23.1
25.5 23.16
25.75 23.219
26 23.277
26.25 23.334
26.5 23.39
26.75 23.444
27 23.498
27.25 23.55
27.5 23.601
27.75 23.652
28 23.701
28.25 23.75
28.5 23.798
28.75 23.845
29 23.891
29.25 23.936
29.5 23.98
29.75 24.024
30 24.067
30.25 24.109
30.5 24.15
30.75 24.191
31 24.231
31.25 24.271
31.5 24.31
31.75 24.348
32 24.386
32.25 24.423
32.5 24.46
32.75 24.496
33 24.532
33.25 24.567
33.5 24.602
33.75 24.636
34 24.67
34.25 24.703
34.5 24.736
34.75 24.769
35 24.801
};
\addlegendentry{${\rho}_{\mathrm{th}} = 5$}
\addplot [semithick, darkorange25512714]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015937
0.025 0.0002299
0.03 0.00030932
0.035 0.00039711
0.04 0.00049288
0.045 0.00059628
0.05 0.00070702
0.055 0.00082485
0.06 0.00094957
0.065 0.001081
0.07 0.0012189
0.12 0.0031843
0.15 0.0045517
0.2 0.0073183
0.25 0.010544
0.3 0.014211
0.35 0.018313
0.4 0.022844
0.45 0.027808
0.5 0.033209
0.55 0.039057
0.6 0.045362
0.65 0.052141
0.7 0.05941
0.75 0.067191
0.8 0.075508
0.85 0.084387
0.9 0.093859
0.95 0.10396
1 0.11472
1.05 0.12619
1.1 0.1384
1.15 0.15142
1.2 0.16529
1.25 0.18007
1.3 0.19584
1.35 0.21265
1.4 0.23059
1.45 0.24974
1.5 0.2702
1.55 0.29206
1.6 0.31543
1.65 0.34043
1.7 0.36718
1.75 0.39582
1.8 0.4265
1.85 0.45937
1.9 0.4946
1.95 0.53237
2 0.57286
2.05 0.61557
2.2 0.76701
2.25 0.81998
2.5 1.1627
2.75 1.584
3 2.0769
3.25 2.6286
3.5 3.2233
3.75 3.846
4 4.4841
4.25 5.1278
4.5 5.77
4.75 6.4059
5 7.0321
5.25 7.6466
5.5 8.248
5.75 8.8355
6 9.4089
6.25 9.9681
6.5 10.513
6.75 11.044
7 11.562
7.25 12.066
7.5 12.557
7.75 13.036
8 13.503
8.25 13.958
8.5 14.402
8.75 14.835
9 15.258
9.25 15.671
9.5 16.074
9.75 16.467
10 16.852
10.25 17.227
10.5 17.594
10.75 17.953
11 18.304
11.25 18.647
11.5 18.983
11.75 19.311
12 19.632
12.25 19.947
12.5 20.254
12.75 20.556
13 20.851
13.25 21.139
13.5 21.422
13.75 21.699
14 21.971
14.25 22.237
14.5 22.497
14.75 22.752
15 23.003
15.25 23.248
15.5 23.488
15.75 23.723
16 23.954
16.25 24.181
16.5 24.403
16.75 24.62
17 24.834
17.25 25.043
17.5 25.248
17.75 25.45
18 25.647
18.25 25.841
18.5 26.031
18.75 26.218
19 26.401
19.25 26.581
19.5 26.757
19.75 26.93
20 27.1
20.25 27.267
20.5 27.431
20.75 27.592
21 27.75
21.25 27.905
21.5 28.058
21.75 28.208
22 28.355
22.25 28.5
22.5 28.642
22.75 28.782
23 28.92
23.25 29.055
23.5 29.188
23.75 29.319
24 29.447
24.25 29.574
24.5 29.698
24.75 29.821
25 29.941
25.25 30.06
25.5 30.177
25.75 30.292
26 30.406
26.25 30.517
26.5 30.627
26.75 30.736
27 30.843
27.25 30.948
27.5 31.052
27.75 31.154
28 31.255
28.25 31.355
28.5 31.453
28.75 31.55
29 31.646
29.25 31.74
29.5 31.834
29.75 31.926
30 32.017
30.25 32.107
30.5 32.195
30.75 32.283
31 32.37
31.25 32.455
31.5 32.54
31.75 32.624
32 32.707
32.25 32.788
32.5 32.869
32.75 32.95
33 33.029
33.25 33.107
33.5 33.185
33.75 33.262
34 33.338
34.25 33.414
34.5 33.488
34.75 33.562
35 33.635
};
\addlegendentry{${\rho}_{\mathrm{th}} = 10$}
\addplot [semithick, forestgreen4416044]
table {%
0.002 5.4634e-06
0.004 1.4036e-05
0.006 2.5195e-05
0.008 3.8647e-05
0.01 5.4199e-05
0.012 7.1708e-05
0.014 9.1062e-05
0.016 0.00011217
0.018 0.00013496
0.02 0.00015936
0.025 0.0002299
0.03 0.0003093
0.035 0.00039708
0.04 0.00049282
0.045 0.00059619
0.05 0.00070688
0.055 0.00082466
0.06 0.0009493
0.065 0.0010806
0.07 0.0012184
0.08 0.0015191
0.09 0.0018437
0.1 0.0021915
0.11 0.0025616
0.12 0.0029534
0.13 0.0033662
0.14 0.0037997
0.15 0.0042532
0.16 0.0047264
0.17 0.0052189
0.18 0.0057303
0.19 0.0062603
0.2 0.0068086
0.25 0.0099905
0.3 0.013589
0.35 0.017588
0.4 0.021976
0.45 0.026746
0.5 0.031891
0.55 0.037409
0.6 0.043299
0.65 0.049563
0.7 0.056203
0.75 0.063221
0.8 0.070625
0.85 0.078418
0.9 0.08661
0.95 0.095209
1 0.10422
1.05 0.11367
1.1 0.12355
1.15 0.13388
1.2 0.14468
1.25 0.15597
1.3 0.16775
1.35 0.18005
1.4 0.19289
1.45 0.20628
1.5 0.22025
1.55 0.23483
1.6 0.25003
1.65 0.26589
1.7 0.28243
1.75 0.29968
1.8 0.31768
1.85 0.33646
1.9 0.35605
1.95 0.3765
2 0.39783
2.05 0.41988
2.1 0.44265
2.15 0.46617
2.2 0.49046
2.25 0.51552
2.5 0.6628
2.75 0.83442
3 1.0327
3.25 1.2597
3.5 1.5171
3.75 1.8064
4 2.1279
4.25 2.4816
4.5 2.8665
4.75 3.2809
5 3.7225
5.25 4.1886
5.5 4.6759
5.75 5.1811
6 5.7012
6.25 6.2327
6.5 6.773
6.75 7.3192
7 7.869
7.25 8.4203
7.5 8.9715
7.75 9.5208
8 10.067
8.25 10.609
8.5 11.147
8.75 11.679
9 12.204
9.25 12.724
9.5 13.236
9.75 13.741
10 14.239
10.25 14.729
10.5 15.212
10.75 15.687
11 16.155
11.25 16.615
11.5 17.068
11.75 17.513
12 17.951
12.25 18.382
12.5 18.806
12.75 19.222
13 19.632
13.25 20.035
13.5 20.431
13.75 20.82
14 21.203
14.25 21.579
14.5 21.949
14.75 22.313
15 22.671
15.25 23.023
15.5 23.37
15.75 23.71
16 24.045
16.25 24.375
16.5 24.699
16.75 25.018
17 25.331
17.25 25.64
17.5 25.944
17.75 26.243
18 26.537
18.25 26.826
18.5 27.111
18.75 27.392
19 27.668
19.25 27.94
19.5 28.208
19.75 28.471
20 28.731
20.25 28.987
20.5 29.239
20.75 29.487
21 29.731
21.25 29.972
21.5 30.21
21.75 30.444
22 30.675
22.25 30.902
22.5 31.126
22.75 31.347
23 31.566
23.25 31.781
23.5 31.993
23.75 32.202
24 32.409
24.25 32.612
24.5 32.814
24.75 33.012
25 33.208
25.25 33.402
25.5 33.593
25.75 33.782
26 33.968
26.25 34.152
26.5 34.334
26.75 34.514
27 34.691
27.25 34.867
27.5 35.04
27.75 35.212
28 35.382
28.25 35.55
28.5 35.715
28.75 35.88
29 36.042
29.25 36.203
29.5 36.362
29.75 36.519
30 36.675
30.25 36.829
30.5 36.982
30.75 37.133
31 37.282
31.25 37.431
31.5 37.577
31.75 37.723
32 37.867
32.25 38.01
32.5 38.151
32.75 38.292
33 38.431
33.25 38.568
33.5 38.705
33.75 38.841
34 38.975
34.25 39.108
34.5 39.241
34.75 39.372
35 39.502
};
\addlegendentry{${\rho}_{\mathrm{th}} = 20$}
\end{axis}

\end{tikzpicture}


==> figures/equal_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
 nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
y label style={at={(axis description cs:-0.22,.5)},anchor=south},
x grid style={darkgray176},
xlabel={$\Delta L/L_{0}$ \, [-]},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F/A_{0}$ \, [kPa]},
ymin=-60.6768727837146, ymax=1274.21432845801,
ytick style={color=black}
]
\path [draw=green, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=green, semithick]
(axis cs:0.02,2.9262324280638)
--(axis cs:0.02,9.62150681264847);

\path [draw=green, semithick]
(axis cs:0.04,4.80398281548897)
--(axis cs:0.04,15.3236561623714);

\path [draw=green, semithick]
(axis cs:0.06,6.2205783473355)
--(axis cs:0.06,22.688657156811);

\path [draw=green, semithick]
(axis cs:0.08,8.46197829995313)
--(axis cs:0.08,34.0602379996303);

\path [draw=green, semithick]
(axis cs:0.1,12.8025537477406)
--(axis cs:0.1,50.5449983976941);

\path [draw=green, semithick]
(axis cs:0.12,20.8037094938341)
--(axis cs:0.12,72.6603283981666);

\path [draw=green, semithick]
(axis cs:0.14,34.3767964067895)
--(axis cs:0.14,100.873445473468);

\path [draw=green, semithick]
(axis cs:0.16,55.5900672721717)
--(axis cs:0.16,136.051796745166);

\path [draw=green, semithick]
(axis cs:0.18,86.420791508461)
--(axis cs:0.18,179.623710997403);

\path [draw=green, semithick]
(axis cs:0.2,128.488186582735)
--(axis cs:0.2,233.413642644397);

\path [draw=green, semithick]
(axis cs:0.22,182.738785810283)
--(axis cs:0.22,299.180387967854);

\path [draw=green, semithick]
(axis cs:0.24,249.005834265175)
--(axis cs:0.24,377.936681897275);

\path [draw=green, semithick]
(axis cs:0.26,325.339114137925)
--(axis cs:0.26,469.153773997022);

\path [draw=green, semithick]
(axis cs:0.28,407.076940118695)
--(axis cs:0.28,569.879243081678);

\path [draw=green, semithick]
(axis cs:0.3,485.774373539202)
--(axis cs:0.3,673.654001726591);

\path [draw=darkorange, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=darkorange, semithick]
(axis cs:0.02,0.84329887993236)
--(axis cs:0.02,6.59648348401771);

\path [draw=darkorange, semithick]
(axis cs:0.04,5.46404383381677)
--(axis cs:0.04,10.8663564140381);

\path [draw=darkorange, semithick]
(axis cs:0.06,9.4594440125681)
--(axis cs:0.06,17.8971339538763);

\path [draw=darkorange, semithick]
(axis cs:0.08,14.012167863375)
--(axis cs:0.08,28.8001615384879);

\path [draw=darkorange, semithick]
(axis cs:0.1,19.8431696997419)
--(axis cs:0.1,47.2659978161695);

\path [draw=darkorange, semithick]
(axis cs:0.12,30.3639295295914)
--(axis cs:0.12,76.4798089190193);

\path [draw=darkorange, semithick]
(axis cs:0.14,50.0241367655403)
--(axis cs:0.14,120.400743437544);

\path [draw=darkorange, semithick]
(axis cs:0.16,83.2094551174083)
--(axis cs:0.16,184.050650799351);

\path [draw=darkorange, semithick]
(axis cs:0.18,134.257918918395)
--(axis cs:0.18,272.243592800497);

\path [draw=darkorange, semithick]
(axis cs:0.2,207.42199249575)
--(axis cs:0.2,387.929116678659);

\path [draw=darkorange, semithick]
(axis cs:0.22,306.072118288272)
--(axis cs:0.22,530.853464025801);

\path [draw=darkorange, semithick]
(axis cs:0.24,431.045025534524)
--(axis cs:0.24,696.63544371643);

\path [draw=darkorange, semithick]
(axis cs:0.26,578.312617413685)
--(axis cs:0.26,876.081150969569);

\path [draw=darkorange, semithick]
(axis cs:0.28,735.9438169976)
--(axis cs:0.28,1054.76515218581);

\path [draw=darkorange, semithick]
(axis cs:0.3,879.700051899248)
--(axis cs:0.3,1213.53745567429);

\addplot [semithick, black, dashed]
table {%
0 -0
0.002 0.134853333333333
0.004 0.29064
0.006 0.45256
0.008 0.625786666666667
0.01 0.810373333333333
0.012 1.00661333333333
0.014 1.21474666666667
0.016 1.43498666666667
0.018 1.66757333333333
0.02 1.91269333333333
0.022 2.17053333333333
0.024 2.44136
0.026 2.72533333333333
0.028 3.02266666666667
0.03 3.3336
0.032 3.65813333333333
0.034 3.9968
0.036 4.3496
0.038 4.7168
0.04 5.09866666666667
0.042 5.4952
0.044 5.90666666666667
0.046 6.3336
0.048 6.77626666666667
0.05 7.2344
0.052 7.70853333333333
0.054 8.1992
0.056 8.7064
0.058 9.2304
0.06 9.77173333333333
0.062 10.3306666666667
0.064 10.9072
0.066 11.5021333333333
0.068 12.1154666666667
0.07 12.748
0.072 13.3994666666667
0.074 14.0709333333333
0.076 14.7624
0.078 15.4744
0.08 16.2072
0.082 16.9616
0.084 17.7376
0.086 18.5362666666667
0.088 19.3576
0.09 20.2021333333333
0.092 21.0706666666667
0.094 21.9637333333333
0.096 22.8816
0.098 23.8250666666667
0.1 24.7946666666667
0.102 25.7909333333333
0.104 26.816
0.106 27.8666666666667
0.108 28.9466666666667
0.11 30.056
0.112 31.1973333333333
0.114 32.368
0.116 33.5706666666667
0.118 34.8053333333333
0.12 36.0746666666667
0.122 37.3786666666667
0.124 38.7146666666667
0.126 40.0906666666667
0.128 41.5013333333333
0.13 42.952
0.132 44.44
0.134 45.9706666666667
0.136 47.5413333333333
0.138 49.1546666666667
0.14 50.8133333333333
0.142 52.5173333333333
0.144 54.2693333333333
0.146 56.0693333333333
0.148 57.92
0.15 59.8213333333333
0.152 61.776
0.154 63.7893333333333
0.156 65.856
0.158 67.9866666666667
0.16 70.176
0.162 72.4293333333333
0.164 74.752
0.166 77.1413333333333
0.168 79.6026666666667
0.17 82.1386666666667
0.172 84.752
0.174 87.4453333333333
0.176 90.2213333333333
0.178 93.0853333333333
0.18 96.04
0.182 99.0906666666667
0.184 102.237333333333
0.186 105.485333333333
0.188 108.842666666667
0.19 112.309333333333
0.192 115.893333333333
0.194 119.594666666667
0.196 123.424
0.198 127.384
0.2 131.477333333333
0.202 135.714666666667
0.204 140.101333333333
0.206 144.637333333333
0.208 149.336
0.21 154.2
0.212 159.237333333333
0.214 164.453333333333
0.216 169.856
0.218 175.450666666667
0.22 181.248
0.222 187.253333333333
0.224 193.474666666667
0.226 199.92
0.228 206.597333333333
0.23 213.512
0.232 220.677333333333
0.234 228.098666666667
0.236 235.784
0.238 243.744
0.24 251.989333333333
0.242 260.522666666667
0.244 269.36
0.246 278.506666666667
0.248 287.973333333333
0.25 297.76
0.252 307.893333333333
0.254 318.4
0.256 329.253333333333
0.258 340.453333333333
0.26 352.053333333333
0.262 364.053333333333
0.264 376.453333333333
0.266 389.28
0.268 402.533333333333
0.27 416.24
0.272 430.373333333333
0.274 444.986666666667
0.276 460.106666666667
0.278 475.706666666667
0.28 491.813333333333
0.282 508.453333333333
0.284 525.626666666667
0.286 543.386666666667
0.288 561.68
0.29 580.613333333333
0.292 600.133333333333
0.294 620.293333333333
0.296 641.12
0.298 662.613333333333
0.3 684.826666666667
};
\addlegendentry{FEM radial}
\addplot [semithick, darkblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -0
0.002 0.0354533333333333
0.004 0.0829546666666666
0.006 0.128882666666667
0.008 0.179101333333333
0.01 0.234426666666667
0.012 0.29592
0.014 0.364533333333333
0.016 0.441146666666667
0.018 0.52664
0.02 0.62184
0.022 0.7276
0.024 0.844666666666667
0.026 0.97392
0.028 1.11616
0.03 1.27216
0.032 1.44285333333333
0.034 1.62901333333333
0.036 1.8316
0.038 2.05152
0.04 2.28968
0.042 2.54712
0.044 2.8248
0.046 3.12373333333333
0.048 3.44506666666667
0.05 3.78986666666667
0.052 4.1592
0.054 4.55413333333333
0.056 4.976
0.058 5.42613333333333
0.06 5.9056
0.062 6.41573333333333
0.064 6.9576
0.066 7.5328
0.068 8.14266666666667
0.07 8.78853333333333
0.072 9.47173333333333
0.074 10.1938666666667
0.076 10.9562666666667
0.078 11.7602666666667
0.08 12.608
0.082 13.5002666666667
0.084 14.4392
0.086 15.4264
0.088 16.4632
0.09 17.5512
0.092 18.6928
0.094 19.8888
0.096 21.1418666666667
0.098 22.4530666666667
0.1 23.8248
0.102 25.2584
0.104 26.7573333333333
0.106 28.32
0.108 29.952
0.11 31.6533333333333
0.112 33.4293333333333
0.114 35.2773333333333
0.116 37.2026666666667
0.118 39.2053333333333
0.12 41.288
0.122 43.456
0.124 45.7093333333333
0.126 48.0506666666667
0.128 50.48
0.13 53.0053333333333
0.132 55.624
0.134 58.344
0.136 61.1626666666667
0.138 64.0826666666667
0.14 67.112
0.142 70.2506666666667
0.144 73.5013333333333
0.146 76.8666666666667
0.148 80.352
0.15 83.96
0.152 87.6906666666667
0.154 91.552
0.156 95.544
0.158 99.6746666666667
0.16 103.941333333333
0.162 108.354666666667
0.164 112.914666666667
0.166 117.624
0.168 122.490666666667
0.17 127.517333333333
0.172 132.709333333333
0.174 138.069333333333
0.176 143.602666666667
0.178 149.314666666667
0.18 155.210666666667
0.182 161.293333333333
0.184 167.570666666667
0.186 174.048
0.188 180.728
0.19 187.621333333333
0.192 194.728
0.194 202.058666666667
0.196 209.616
0.198 217.408
0.2 225.44
0.202 233.717333333333
0.204 242.250666666667
0.206 251.042666666667
0.208 260.104
0.21 269.44
0.212 279.04
0.214 288.96
0.216 299.146666666667
0.218 309.653333333333
0.22 320.48
0.222 331.6
0.224 343.066666666667
0.226 354.853333333333
0.228 366.986666666667
0.23 379.466666666667
0.232 392.32
0.234 405.52
0.236 419.093333333333
0.238 433.066666666667
0.24 447.44
0.242 462.186666666667
0.244 477.36
0.246 492.96
0.248 508.986666666667
0.25 525.44
0.252 542.346666666667
0.254 559.733333333333
0.256 577.573333333333
0.258 595.893333333333
0.26 614.693333333333
0.262 634.026666666667
0.264 653.84
0.266 674.213333333333
0.268 695.093333333333
0.27 716.56
0.272 738.586666666667
0.274 761.173333333333
0.276 784.373333333333
0.278 808.186666666667
0.28 832.613333333333
0.282 857.68
0.284 883.413333333333
0.286 909.84
0.288 936.96
0.29 964.773333333333
0.292 993.333333333333
0.294 1022.66666666667
0.296 1052.8
0.298 1083.73333333333
0.3 1115.49333333333
};
\addlegendentry{FEM circumferential}
\addplot [semithick, green, mark=*, mark size=2, mark repeat=10, mark options={solid}, only marks]
table {%
0 0
0.002 0.865991240634293
0.004 1.66423080396873
0.006 2.40071708020054
0.008 3.08116468956504
0.01 3.71101481464887
0.012 4.29544536040753
0.014 4.83938094188723
0.016 5.34750269965113
0.018 5.82425794290983
0.02 6.27386962035613
0.022 6.7003456187044
0.024 7.10748788893397
0.026 7.4989014002369
0.028 7.87800292167023
0.03 8.2480296315125
0.032 8.61204755432437
0.034 8.972959825714
0.036 9.3335147848063
0.038 9.69631389441694
0.04 10.0638194889302
0.042 10.4383623498816
0.044 10.8221491092448
0.046 11.2172694804223
0.048 11.6257033169412
0.05 12.0493274988528
0.052 12.4899226468368
0.054 12.9491796640095
0.056 13.428706105437
0.058 13.9300323753514
0.06 14.4546177520732
0.062 15.0038562406363
0.064 15.5790822531182
0.066 16.1815761166746
0.068 16.8125694092778
0.07 17.47325012316
0.072 18.1647676559604
0.074 18.888237629577
0.076 19.6447465367226
0.078 20.4353562151849
0.08 21.2611081497917
0.082 22.1230276020794
0.084 23.0221275676664
0.086 23.9594125613309
0.088 24.9358822297926
0.09 25.9525347921994
0.092 27.0103703083174
0.094 28.1103937744266
0.096 29.2536180469197
0.098 30.4410665936054
0.1 31.6737760727173
0.102 32.9527987396251
0.104 34.279204681252
0.106 35.6540838781947
0.108 37.0785480945497
0.11 38.5537325954423
0.112 40.0807976922603
0.114 41.6609301155923
0.116 43.2953442158713
0.118 44.9852829917193
0.12 46.7320189460003
0.122 48.5368547695763
0.124 50.4011238527653
0.126 52.3261906245063
0.128 54.3134507192287
0.13 56.364330971423
0.132 58.4802892379203
0.134 60.662814047873
0.136 62.9134240804393
0.138 65.2336674701757
0.14 67.6251209401287
0.142 70.0893887626363
0.144 72.6281015478293
0.146 75.2429148598397
0.148 77.9355076607113
0.15 80.7075805820177
0.152 83.5608540241807
0.154 86.4970660834963
0.156 89.5179703068637
0.158 92.6253332742177
0.16 95.8209320086687
0.162 99.1065512143417
0.164 102.483980341925
0.166 105.955010481919
0.168 109.521431085595
0.17 113.185026513649
0.172 116.947572412571
0.174 120.810831918708
0.176 124.776551690041
0.178 128.846457765656
0.18 133.022251252932
0.182 137.305603842422
0.184 141.698153150441
0.186 146.201497889366
0.188 150.817192865627
0.19 155.546743805417
0.192 160.391602008092
0.194 165.353158827287
0.196 170.43273997973
0.198 175.631599681764
0.2 180.950914613566
0.202 186.391777711081
0.204 191.955191785653
0.206 197.642062971363
0.208 203.453194000066
0.21 209.389277304144
0.212 215.450887946955
0.214 221.638476380979
0.216 227.952361033688
0.218 234.392720721105
0.22 240.959586889068
0.222 247.652835682209
0.224 254.47217984062
0.226 261.417160424247
0.228 268.487138364963
0.23 275.681285846362
0.232 282.998577511253
0.234 290.43778149686
0.236 297.997450297715
0.238 305.675911456273
0.24 313.471258081225
0.242 321.381339193503
0.244 329.403749900007
0.246 337.53582139503
0.248 345.774610789373
0.25 354.116890767203
0.252 362.559139070563
0.254 371.097527811623
0.256 379.727912612633
0.258 388.445821573567
0.26 397.246444067473
0.262 406.124619363533
0.264 415.074825077837
0.266 424.091165451823
0.268 433.16735945849
0.27 442.29672873623
0.272 451.472185350437
0.274 460.686219382783
0.276 469.9308863482
0.278 479.197794439587
0.28 488.478091600187
0.282 497.76245242372
0.284 507.04106488215
0.286 516.30361688123
0.288 525.539282643693
0.29 534.736708920183
0.292 543.884001027883
0.294 552.968708716817
0.296 561.97781186392
0.298 570.89770599474
0.3 579.714187632897
};
\addlegendentry{Experiments radial}
\addplot [semithick, darkorange, mark=*, mark size=2, mark repeat=10, mark options={solid}, only marks]
table {%
0 0
0.002 0.33947144001932
0.004 0.68633116697559
0.006 1.04053303672397
0.008 1.40201375298693
0.01 1.77070036487523
0.012 2.14651754412113
0.014 2.529394642024
0.016 2.91927252610812
0.018 3.31611019649285
0.02 3.71989118197503
0.022 4.13062971582377
0.024 4.5483766912873
0.026 4.97322539681253
0.028 5.40531703097643
0.03 5.8448459971301
0.032 6.29206497775483
0.034 6.74728978853057
0.036 7.2109040121169
0.038 7.68336341164583
0.04 8.16520012392743
0.042 8.65702663236727
0.044 9.15953951959643
0.046 9.67352299981387
0.048 10.1998522308408
0.05 10.7394964058875
0.052 11.2935216250326
0.054 11.8630935464145
0.056 12.4494798171347
0.058 13.0540522838744
0.06 13.6782889832222
0.062 14.3237759117152
0.064 14.9922085755914
0.066 15.6853933202554
0.068 16.4052484394555
0.07 17.1538050641733
0.072 17.9332078312263
0.074 18.7457153315818
0.076 19.5937003383837
0.078 20.4796498146916
0.08 21.4061647009314
0.082 22.3759594820598
0.084 23.3918615344392
0.086 24.4568102524264
0.088 25.5738559546725
0.09 26.7461585701361
0.092 27.9769861038081
0.094 29.2697128821487
0.096 30.6278175782374
0.098 32.0548810166346
0.1 33.5545837579557
0.102 35.130703463158
0.104 36.7871120375387
0.106 38.5277725544467
0.108 40.3567359587057
0.11 42.2781375497487
0.112 44.2961932444683
0.114 46.415195619775
0.116 48.63950973487
0.118 50.97356873323
0.12 53.4218692243053
0.122 55.988966444928
0.124 58.679469200434
0.126 61.4980345854973
0.128 64.4493624846757
0.13 67.5381898526697
0.132 70.7692847742933
0.134 74.1474403041577
0.136 77.6774680860657
0.138 81.3641917521193
0.14 85.212440101542
0.142 89.2270400592077
0.144 93.412809413888
0.146 97.7745493362083
0.148 102.317036676316
0.15 107.045016041264
0.152 111.963191652101
0.154 117.076218980684
0.156 122.388696166188
0.158 127.905155211345
0.16 133.63005295838
0.162 139.567761844671
0.164 145.722560438116
0.166 152.098623752209
0.168 158.700013340838
0.17 165.530667172784
0.172 172.594389285941
0.174 179.894839221244
0.176 187.43552123631
0.178 195.219773298792
0.18 203.250755859446
0.182 211.531440404906
0.184 220.064597790177
0.186 228.852786350838
0.188 237.898339794956
0.19 247.203354874714
0.192 256.769678837749
0.194 266.598896658206
0.196 276.692318047502
0.198 287.050964244802
0.2 297.675554587205
0.202 308.566492859651
0.204 319.723853424531
0.206 331.147367131011
0.208 342.836407004073
0.21 354.789973713267
0.212 367.006680821167
0.214 379.48473981155
0.216 392.221944897283
0.218 405.215657607927
0.22 418.462791157037
0.222 431.959794589197
0.224 445.70263670675
0.226 459.68678977625
0.228 473.90721301463
0.23 488.35833585505
0.232 503.034040992517
0.234 517.927647209157
0.236 533.03189197923
0.238 548.338913853863
0.24 563.840234625477
0.242 579.52674127193
0.244 595.388667680387
0.246 611.41557615088
0.248 627.596338679597
0.25 643.919118021887
0.252 660.371348534947
0.254 676.939716800263
0.256 693.610142025743
0.258 710.367756227537
0.26 727.196884191627
0.262 744.081023215077
0.264 761.002822627023
0.266 777.94406308936
0.268 794.885635677163
0.27 811.807520738787
0.272 828.68876653571
0.274 845.507467662087
0.276 862.24074324398
0.278 878.864714918343
0.28 895.354484591703
0.282 911.684111978553
0.284 927.826591919443
0.286 943.75383147882
0.288 959.436626822533
0.29 974.844639875103
0.292 989.94637475665
0.294 1004.70915399958
0.296 1019.09909454494
0.298 1033.08108351856
0.3 1046.61875378677
};
\addlegendentry{Experiments circumferential}
\end{axis}

\end{tikzpicture}


==> figures/fitting_14_days.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={14 Days},
x grid style={darkgray176},
xlabel={$L/L_{0}$\, [-]},
xmin=0.995329654186893, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F/A_{0}$\, [MPa]},
ymin=-0.012760923210916, ymax=0.3,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed]
table {%
1 0
1.00003086207524 9.41507470724086e-05
1.00005960103155 0.000253840326393515
1.00009266571602 0.0004375302342987
1.00012140467233 0.000597694435063571
1.0001544693568 0.000791385620795719
1.00018320837379 0.00097219357253037
1.00021627299757 0.00110345378373691
1.00024309508495 0.00116753680598023
1.0003026961165 0.00120429714953314
1.00033576080097 0.00133907594855834
1.00036449975728 0.00146331723879848
1.00039756444175 0.00150126185412692
1.00042438652913 0.0015356057356176
1.00048398398058 0.00157023941000903
1.00051704860437 0.00161418296656657
1.00054578762136 0.0017190971239766
1.00057885224515 0.00184298016630005
1.00060759126214 0.00193376977209043
1.00066748161408 0.00205432818247369
1.00069834004854 0.00214404989001561
1.00072707906553 0.00227839057693887
1.00076014368932 0.00244187940964394
1.00078888270631 0.00252843849545002
1.0008219473301 0.00264265797135842
1.00085068634709 0.0027774002610418
1.00088911832524 0.00285183824536103
1.00091674696602 0.00288975091501538
1.00097017408981 0.00294845109117295
1.00100323877427 0.00297438869670777
1.00103197779126 0.00303069294730789
1.00108381717233 0.00308580836246474
1.00111346759709 0.00310976305437154
1.00115146553398 0.00322285074068327
1.00121326917476 0.00331245835653197
1.00124633385922 0.00336659258312721
1.00127507287621 0.00344550296182036
1.0013081375 0.00351292658884092
1.00133495958738 0.00357884876917881
1.00136582166262 0.00371690656346692
1.00139456061893 0.00380677659021002
1.0014276253034 0.00384874864230885
1.00145636425971 0.00400699153896003
1.00148942894417 0.00412286078075227
1.00151816796117 0.00420686421263041
1.00156330182039 0.00435920856874253
1.0015919431432 0.0044826626262995
1.00163765212379 0.00460850348207847
1.00168365042476 0.00474190405344968
1.00171433519417 0.00485193864605106
1.0017593461165 0.00494640656803059
1.00179595163835 0.00507259198072306
1.0018255586165 0.00516688648332892
1.00187931134709 0.00528723040132894
1.00191215898058 0.00543436761256286
1.00194255084951 0.00546110842361789
1.00197561553398 0.0055301498708482
1.00200243762136 0.0056123689086445
1.00203329963592 0.00563958205930942
1.00206203865291 0.00568783143636878
1.0020951032767 0.00579847299677805
1.00212384229369 0.00590805122260658
1.00218564593447 0.00597154553171292
1.00221871061893 0.00597941557671069
1.00224553270631 0.00597391863893173
1.00227639472087 0.00605015014466826
1.00230513367718 0.00613476282618815
1.00236693737864 0.00620889276293571
1.00240000200243 0.00632201239492155
1.00242682408981 0.00641055667618952
1.00247780273058 0.00645030622210458
1.00250956893204 0.00651000584149469
1.00254822876214 0.00659229789797464
1.0025812934466 0.0067088425625907
1.00261003246359 0.00684333613238288
1.00264309708738 0.00693413030184098
1.00266991917476 0.00697241719224907
1.00270077760922 0.00703998457480308
1.00272951662621 0.00713590374312027
1.00276833197816 0.00718390668212228
1.00279793537621 0.00724652476702476
1.00285312390777 0.0072920952711275
1.00288618859223 0.00734149925612216
1.00291301425971 0.00739785370706729
1.00295680631068 0.00743424895720192
1.00298749114078 0.00753553728060167
1.00303441535194 0.00766916147169157
1.00306748003641 0.00775683181058954
1.00309430212379 0.00782102436085834
1.00312516413835 0.00795850713301266
1.00315390315534 0.0080920583054189
1.00321427093447 0.00817928368671334
1.00324711856796 0.00823465010359526
1.00327751043689 0.00826760434826261
1.00331057512136 0.00831578070663831
1.00333739720874 0.00836374941813236
1.0033682592233 0.00841719909456832
1.00339699817961 0.0084714131853488
1.00345880188107 0.0084944482982083
1.00349186650485 0.00847528773925028
1.00352060552184 0.00845814203959438
1.00358049229369 0.00849577404368343
1.00361135430825 0.00860662096914048
1.00363865382282 0.00874009912286306
1.00367150509709 0.00886457544199122
1.00370189696602 0.00895788419236772
1.00373496158981 0.00901764085760444
1.00376178367718 0.00908294009729739
1.00379264211165 0.00919763191281569
1.00382138112864 0.00931797354898184
1.00387456595874 0.0094240537234965
1.00390633222087 0.00955817991803653
1.00394498841019 0.00963736868046111
1.00398342038835 0.00969103513111417
1.00401104902913 0.00977114803625377
1.00406304035194 0.00981257929372678
1.00409588798544 0.00989213086773578
1.00412627985437 0.0100497302872372
1.00415934453883 0.010130294995482
1.00418808349515 0.0101483146375079
1.00422651183252 0.0101758860360895
1.00425414411408 0.0102669129526017
1.00430757129854 0.010357049953907
1.00434063592233 0.0104305615136773
1.00436937493932 0.0104563188543369
1.00440243962379 0.0104838035432316
1.00442926171116 0.0105106995189894
1.00446012372573 0.010514959702814
1.00448886268204 0.0105893223866157
1.0045506663835 0.0107202426045764
1.00458373100728 0.0108525433320251
1.00461247002427 0.0108382544883672
1.00467235679612 0.0108515918073037
1.00470321881068 0.0109660554394356
1.00473195776699 0.0110808316828068
1.00477076953883 0.0112145585564206
1.00480037293689 0.0113989467054883
1.00485556510922 0.0115230077308531
1.00488862973301 0.0115757409114557
1.00491545188107 0.0116593587134108
1.00494631025485 0.0117428350416663
1.00497504927184 0.0118854085851717
1.00500811395631 0.0120236443625013
1.00503685291262 0.0120786753498051
1.00506991759709 0.0121489969058333
1.00509674326456 0.0122425817581074
1.00512760169903 0.0122465475853634
1.00515634071602 0.0122699318188041
1.0052181443568 0.0123847947718622
1.00525120904126 0.0124648072763118
1.00527994799757 0.0125027176641323
1.00533983476942 0.0125153339235677
1.00539081334951 0.0125268685937514
1.00542257961165 0.0125697145882203
1.00546123944175 0.0126346761165013
1.00549430412621 0.0127064831463751
1.00552304308252 0.0127927889486222
1.00555610776699 0.012895136042935
1.00558292985437 0.0129907152180064
1.00561379186893 0.0130494450580042
1.00561953895631 0.0130662462007466
1.00564914235437 0.0131167272113252
1.0057043345267 0.0131735174925384
1.00573739915049 0.0132248701636531
1.00576422129854 0.0133004764469109
1.00582382226942 0.0133395962066794
1.00585688695388 0.0134134272231907
1.00588562597087 0.0135304670457553
1.00594742961165 0.0135693700313068
1.00598049423544 0.0135997275490366
1.0060073163835 0.0137850512499886
1.00606691377427 0.0139521545075346
1.00609997845874 0.0140572329569829
1.00612871741505 0.0141502678872957
1.00616178209951 0.0141801005832367
1.00616753276699 0.0142568591925959
1.00619713616505 0.0143714916804337
1.00624236407767 0.0144528162393552
1.00627201086165 0.0145523612416827
1.00630857299757 0.0146944350635719
1.00634142063107 0.0147616008433658
1.0063718125 0.014817886839295
1.00641695 0.0149000488312447
1.00644558774272 0.0150088854610673
1.0064913003034 0.0150999032502442
1.00655310394417 0.0151423932786302
1.00658616862864 0.0151730428710946
1.00661490758495 0.0151165172826097
1.00664797226942 0.0151251928149615
1.0066747943568 0.0152213287574958
1.00671140345874 0.0153221835324614
1.0067410068568 0.0154102395012824
1.00679619902913 0.0155264373271511
1.00682926371359 0.0156679840454176
1.0068580026699 0.0158586700559506
1.00689106735437 0.0160682542145471
1.00691788944175 0.0162077815098438
1.00694875145631 0.0164215779337538
1.0069774904733 0.0166271825740912
1.00701055509709 0.0167133446208048
1.00703929411408 0.0167519076131105
1.00709918088592 0.0168206410127691
1.00713003925971 0.0168965439344292
1.0071587782767 0.0169144586120974
1.00722058191748 0.0168926237438505
1.00725364660194 0.0168603175400005
1.00728238555825 0.0168613169832331
1.00734227597087 0.0169046056534716
1.00737313434466 0.0169442091620193
1.00737313434466 0.0169691108149798
1.00740187336165 0.0170179808508502
1.00743493804612 0.0170369497357636
1.00746367700243 0.0170523178868393
1.00749674168689 0.0171353720758299
1.0075254806432 0.0172669220799372
1.00756390904126 0.0173948964503792
1.00759154126214 0.0175377734777886
1.0076449684466 0.0176500351402415
1.00770677208738 0.0177534387236334
1.00776665885922 0.0179029376329168
1.00779752087379 0.0180705839669225
1.00782625989078 0.0182728708208213
1.00785932451456 0.0184433694471573
1.00788806353155 0.0185398796104453
1.00792112821602 0.0186200176157574
1.00794986717233 0.0186754273874828
1.0079829318568 0.0186844086855724
1.00800975394417 0.0187119846478218
1.00804061595874 0.0187403295880833
1.00806935497573 0.0187815919898504
1.00810816668689 0.0188268658555508
1.00813777008495 0.0189291034218381
1.00819296225728 0.0191029563439545
1.00822602694175 0.0192537901260485
1.00825284902913 0.0193910378693148
1.0083124464199 0.0195707802046349
1.00834551110437 0.0197632916822592
1.00837425006068 0.0198688287803142
1.0084341404733 0.0199361360338076
1.00846499884709 0.0200239295917343
1.00849373786408 0.0200665519664844
1.00852680254854 0.0200160276010624
1.00855554150485 0.0199551482735645
1.00858860618932 0.0199396181122845
1.00861734514563 0.0199458224185613
1.0086504098301 0.0199829866467082
1.00867723191748 0.0200183619171055
1.00870809393204 0.0200745748943511
1.00873683294903 0.0201550255109026
1.00879863658981 0.0202011824463084
1.00883170127427 0.0203186626628088
1.00885852336165 0.0204858298117031
1.0089181243932 0.0205819269630617
1.00895118901699 0.0206945035185878
1.00897992803398 0.0208522854847984
1.00903310928398 0.0209220320186928
1.00906487548544 0.0210020650596471
1.0091016184466 0.0211442598187311
1.00913248046116 0.0212618221812506
1.00916121947816 0.0213803748596672
1.00919428410194 0.0214594495303986
1.00922302311893 0.0215003879117569
1.00925608774272 0.0215612695210887
1.00928482675971 0.0215927177554057
1.00931789144417 0.0215567058533602
1.00934471353155 0.0215743467109647
1.00940287506068 0.0216020162284024
1.00943572269417 0.021617452834494
1.00946611456311 0.0216766048137567
1.00949917924757 0.0217415823148748
1.00952600497573 0.0218110938198812
1.0095856023665 0.0218747455755241
1.00964597014563 0.0219701399220525
1.00967881777913 0.0220750312611239
1.00970920964806 0.0221743503618989
1.00974227433252 0.0223026989530946
1.0097690964199 0.0224642185631749
1.00979995843447 0.0225866001588156
1.00982869745146 0.0226676463340057
1.00986176213592 0.0227794333750148
1.00989050109223 0.0228808220991046
1.0099235657767 0.0229884425114776
1.00995230473301 0.0231131036591488
1.00998536941748 0.0232004362866348
1.01001219150485 0.023267328246365
1.01004305351942 0.0232802571170398
1.01007179253641 0.0233214967004682
1.01013359617718 0.0234153918821478
1.01019348294903 0.0234719220343005
1.01023009205097 0.0235030371208733
1.01025969544903 0.0235763706976022
1.01031488762136 0.0236505804985351
1.01034795224515 0.0236883014941448
1.01037669126214 0.0237706460328036
1.0104097559466 0.0238520664287475
1.01041511959951 0.023957274942726
1.01044274824029 0.0240265149095025
1.01047318713592 0.0240472225518204
1.01050279053398 0.0241578390120572
1.01055797906553 0.0242893661978259
1.01059104375 0.024382312136618
1.01061978270631 0.0244891498799755
1.01067967311893 0.0245537965151833
1.0107105315534 0.0246352214747949
1.01073927050971 0.0247584838583072
1.01079245175971 0.0248001113534926
1.01082422160194 0.0248096402917096
1.01086096092233 0.0248201595458238
1.01089182293689 0.0247959492885242
1.01092056195388 0.0247871893283194
1.01095362663835 0.0247814391069815
1.01098236559466 0.0247459018263798
1.01101543027913 0.0247770397312912
1.01104416923544 0.0248000177983041
1.01110405600728 0.0248026396254141
1.01113491802184 0.0249016187329433
1.01116365703883 0.0250060651144111
1.0111967217233 0.0251189337446719
1.01122546067961 0.0252624747857358
1.01125852536408 0.0253700906344411
1.01128726432039 0.0254889011600843
1.01134715109223 0.0256565087029144
1.0113780131068 0.0257727544472942
1.01140675212379 0.0258974908954829
1.01145993337379 0.0260596585463805
1.01149169957524 0.0262286739807048
1.01152844253641 0.0264524100729274
1.01155930097087 0.0266701517875886
1.01158803992718 0.0267816170900229
1.01162685527913 0.026843434251239
1.01165645867718 0.0269560153704329
1.01171164720874 0.0270547046850613
1.0117447118932 0.0271930979089274
1.01177153762136 0.0273041821451064
1.01180239605583 0.0273519249550479
1.01183113501214 0.027359302123931
1.0118641996966 0.0273112763665903
1.01189293865291 0.0272708856253594
1.01195330643204 0.027293633227152
1.01198615412621 0.027319214866604
1.01201462906553 0.0272859982110422
1.01206560770631 0.0273137361834959
1.01209737390777 0.0273282418013709
1.01213603373786 0.0273582068436761
1.01218787317961 0.0274398713958434
1.01221752354369 0.0275297300134172
1.01224689908981 0.027639572931974
1.01227866535194 0.0277683984264474
1.01231732518204 0.027891101760663
1.0123503898665 0.0280380541433539
1.01236331984223 0.0282233436167979
1.01239400831311 0.0282931837058807
1.01243901559466 0.028324492748332
1.01246987760922 0.0283565593596261
1.01249861662621 0.0284163570978724
1.01253168125 0.0285109071658711
1.01256042026699 0.0285995518478291
1.01262222390777 0.0286362254816951
1.01265528859223 0.0286910670767883
1.01268211067961 0.0288246867042104
1.01274170807039 0.028955139146229
1.01277477275485 0.0290734111590803
1.01280351171117 0.0291938919871122
1.01285535473301 0.0293260968775385
1.01288500157767 0.0294067711138087
1.01291437712379 0.029433826817937
1.01294614696602 0.0294548402259928
1.01295606419903 0.0295732012303648
1.01298480315534 0.0296944236544026
1.01304660679612 0.029706047316107
1.01307967148058 0.0296715779337538
1.01310649356796 0.0297207948083716
1.0131373556432 0.0298760348116574
1.01316609459951 0.0300094376648625
1.01322789824029 0.0301276663228704
1.01326096292476 0.0302049953906956
1.01328970188107 0.0302753420468962
1.01334824684466 0.0302908220078313
1.01337890631068 0.0302651125856829
1.01340918968447 0.0303407439691131
1.01344225436893 0.0304049456467173
1.01347099332524 0.0304228557607178
1.01350405800971 0.0303944263926032
1.01353088009709 0.0303676399448709
1.01356174211165 0.0304193873732441
1.01359048112864 0.0305553618532142
1.01363647578883 0.0306923768494263
1.01366716061893 0.0308136061189657
1.01370546601942 0.0309095435419538
1.01373723222087 0.0309551642464015
1.01377397518204 0.0310874741011856
1.01383357257282 0.0312036673633866
1.01386663725728 0.031257849508493
1.01389537621359 0.031311970044085
1.01392844089806 0.0313423366891503
1.01395717991505 0.0313398768722447
1.01401707026699 0.0313401392831391
1.01404792870146 0.0313816184591232
1.01407666765777 0.0314759403437355
1.01410973234223 0.0315795219101688
1.01413847129854 0.0316451383247689
1.01417153598301 0.0317890558684203
1.01419835807039 0.0319560906709504
1.01422922014563 0.032046759339546
1.01425795910194 0.0321043300079408
1.01431976274272 0.0321554179863272
1.01435282742718 0.0322404915982877
1.0143815663835 0.0323503801535218
1.01444145315534 0.0325053919734212
1.01447231158981 0.0326351507379451
1.01450105054612 0.032666582999425
1.01454704884709 0.0326622589242522
1.01457773367718 0.0327496394702494
1.01462465788835 0.0328987344949389
1.01465772251214 0.0329839016620878
1.01468454459951 0.0330828351329396
1.01471541031553 0.0331913979426986
1.01472403270631 0.033217796478674
1.01475406650485 0.0332170617281697
1.01480595291262 0.0332921888263159
1.01483901759709 0.0334881070818996
1.01486583968447 0.0336816134390887
1.01489669811893 0.033720552933982
1.01492543707524 0.0337415366781975
1.01498724071602 0.0338555713255629
1.01504761213592 0.0339666099250646
1.0150804598301 0.0340254835205958
1.01510893112864 0.0340944405399732
1.01515991334951 0.034154194923376
1.01519167597087 0.0341751102125756
1.01521452682039 0.034144647730488
1.01524521887136 0.0340977560445779
1.01529214308252 0.0341519108076779
1.01532520776699 0.0342466320132164
1.01533056783981 0.0342834699391207
1.01535820006068 0.0343107218809613
1.01539582190534 0.0343754529440221
1.01542650673544 0.0344488047754219
1.01547343088592 0.0345248195069413
1.01550649557039 0.0345901849198164
1.01553331765777 0.034675810735572
1.01559291504854 0.0348105096704119
1.01563891334951 0.0349126171721689
1.01566959817961 0.0349747629174615
1.01571652239078 0.0350705132300728
1.01574958701456 0.0351925160412921
1.01577640910194 0.0352895464627011
1.0158273913835 0.0354105794945282
1.01585915400485 0.035584409598306
1.01587482190534 0.035714485537737
1.0159044288835 0.03577144695649
1.01593662554612 0.0357945938792088
1.01596623258495 0.0358273039676527
1.0160114568568 0.0358731984921642
1.01604110728155 0.035914851087522
1.01607910521845 0.0359481247889304
1.01611216990291 0.0360008146146895
1.0161409089199 0.0360454678215788
1.01620079563107 0.036090308138845
1.01623166128641 0.0361831513951132
1.0162604003034 0.0362857129818092
1.01632220394417 0.0363433292868813
1.01635526862864 0.0363921354314035
1.01638400758495 0.0364609509770813
1.01641707226942 0.0365353615793941
1.0164438943568 0.0366206725020765
1.01647475279126 0.0366913523060213
1.01650349174757 0.0367392799445058
1.01653655643204 0.036757075966813
1.01656529538835 0.0367767545020582
1.01661847663835 0.036769144586121
1.01665024648058 0.0367999173976141
1.01668698580097 0.0368819767070399
1.01671784423544 0.0369884242568067
1.01674658325243 0.0370939248455198
1.0168083868932 0.0371593427405737
1.01684145151699 0.0372154986719727
1.01686827360437 0.0372851813145188
1.01689913932039 0.0373114383767947
1.0169278782767 0.0373364518396145
1.01698968191748 0.0374846158760873
1.01702274660194 0.0376652686631192
1.01705148555825 0.0378159267440056
1.01708455024272 0.0379021298637289
1.0171113723301 0.0379692842343535
1.01714223076456 0.0380682199870392
1.01717096972087 0.0381604266116592
1.01721696802184 0.0382675199204096
1.01724765285194 0.0384155516105183
1.01729457706311 0.0385443337501483
1.01732764168689 0.0386027350060697
1.01735446377427 0.0386461400498352
1.01738532942961 0.0386786926917425
1.0174140684466 0.0387534067779593
1.01747587208738 0.0388563448672429
1.0175210023665 0.0389566154927392
1.0175496473301 0.0390953555553527
1.01759535625 0.0391672196310731
1.01762842093447 0.0391761758289902
1.01765715989078 0.0391833111234837
1.01769022457524 0.039219745164794
1.01771896359223 0.0392872075829903
1.01775202821602 0.0393913938353976
1.0177788503034 0.0394758216883745
1.01780970873786 0.0395074182418926
1.01783844775485 0.0395408813355117
1.01787151237864 0.0395921176330994
1.01790025139563 0.0397054837031425
1.01796205503641 0.0398540379332062
1.01799511972087 0.0399790641742956
1.01802194180825 0.0400656757422806
1.0180815464199 0.0401140049835251
1.01811461110437 0.0401195977583264
1.01814335006068 0.0401528600505654
1.01820323683252 0.0402786552696671
1.01823409526699 0.040340611622749
1.0182628342233 0.0402719443962724
1.01829589890777 0.040197878350873
1.01832463792476 0.0401675368059802
1.01835770254854 0.0402027204023329
1.01838644156553 0.0402795223665355
1.01841950618932 0.0403674345798231
1.0184463282767 0.0404836734787014
1.01847719393204 0.0405622347368133
1.01850593294903 0.0405735298144413
1.01856629714806 0.0406245607469811
1.01859914478155 0.0407628718248282
1.01862954023058 0.0409663155684961
1.01868942700243 0.0411453619444875
1.01872028543689 0.0412589744525881
1.0187490243932 0.0413601007657834
1.0188022056432 0.0414504476958042
1.01883397548544 0.0415112768229571
1.01884926007282 0.0415923549438212
1.01887688507282 0.0417135842133606
1.01893031225728 0.0418699172150674
1.01896337688107 0.0419955161964568
1.01899211589806 0.0420435054444556
1.01902518052184 0.0420811899307235
1.01905391953883 0.042170868283422
1.0190869842233 0.0422960519710481
1.01911380631068 0.0423872796889404
1.01915041541262 0.0424742015863309
1.01918002239078 0.042568845209518
1.01923521456311 0.0426608464690903
1.01927402269417 0.0427444688347131
1.01930362973301 0.0428256062832577
1.01935690497573 0.0429347829063262
1.01938776341019 0.0430707687954655
1.01941650242718 0.0432140360164657
1.01944956705097 0.0433222017871323
1.01947830606796 0.0434321085970373
1.01951137069175 0.0435532488750559
1.01953819277913 0.0436710485482973
1.01958917506068 0.0437337738793914
1.01962093768204 0.0437775052253995
1.01965816165049 0.0438505124998859
1.01969100928398 0.043923709166583
1.01972140473301 0.0440295406212065
1.01978129150485 0.044109418497458
1.01981214993932 0.0441418707386752
1.01984088889563 0.0442083451228083
1.01990269259709 0.0442795908215515
1.01993575722087 0.0443072854391617
1.01996449623786 0.0443218093117076
1.01999756086165 0.0443528947344402
1.02002438294903 0.0443971577477387
1.0200552413835 0.0444265774317503
1.02008398040049 0.0444666601254096
1.02011704502427 0.0445489750002282
1.02014578404126 0.0446364582287493
1.02017884872573 0.0447321241135075
1.02020567081311 0.0448814222214109
1.02026527542476 0.045031749436387
1.02029834010922 0.0451659714679494
1.02032707906553 0.0452773956973741
1.02038744326456 0.0453924252243043
1.02042029089806 0.045515749217331
1.02044876947816 0.0456074743750057
1.02047962791262 0.0457089018902712
1.02050836692961 0.045814995755789
1.0205543651699 0.0458828597767454
1.02058505 0.0458577664497403
1.02063197421116 0.045888984218837
1.02066503889563 0.0459883717746278
1.02069186098301 0.0461016853624921
1.02072272663835 0.046224048703462
1.02075146559466 0.0462930125683409
1.02079027372573 0.0463291910442584
1.02081988076456 0.0463193403674665
1.02085169399272 0.0463642308850777
1.02087932627427 0.0464165008534058
1.02093275339806 0.0464862542328018
1.02096581808252 0.0465624355381933
1.02099455709951 0.046639773733354
1.0210276217233 0.0467454774052811
1.02105636074029 0.0468812305473663
1.02111624745146 0.0470439891932348
1.02114710588592 0.0471916352534205
1.02117584490291 0.0473046156935406
1.02123764854369 0.0473595782258285
1.02127646389563 0.0474412176778233
1.02130607093447 0.0475439047653818
1.02133251686893 0.0476317051688101
1.02135933895631 0.0477157405463623
1.02139020461165 0.0477653156688968
1.02141894356796 0.0477857517729849
1.02145200825243 0.0478235184052719
1.02148074726942 0.0479014430317357
1.02154063398058 0.0480498626336014
1.02157149241505 0.0482261114812753
1.02160023143204 0.0483709166582999
1.02163329605583 0.0484923284745484
1.02166203507282 0.0486093386332728
1.02172383871359 0.0487614046056535
1.02176897621359 0.0489477505681766
1.02179761389563 0.0490964759357801
1.02184333009709 0.0492413929226641
1.02187639478155 0.0493532256003505
1.02190513373786 0.0494241016420076
1.02193819842233 0.0495121598926625
1.02196693743932 0.0495955837387392
1.02200000206311 0.0496995440895939
1.02202682415049 0.0498017109190314
1.02205768258495 0.0498753776435045
1.02208642160194 0.0499067939321474
1.02211948622573 0.049958315458968
1.02214822524272 0.0500075072334134
1.02220811195388 0.0500789217878625
1.02225908695388 0.0501684404121905
1.02229085679612 0.0502498562444665
1.02232951304612 0.0503268202188735
1.02236257773058 0.0504115880650962
1.02239131668689 0.0505542095271127
1.02244315970874 0.0506879227097233
1.0224728101335 0.0508046681757195
1.02251080807039 0.0509027801863802
1.02254387275485 0.051044977227298
1.02257261177184 0.0511976113763109
1.02260567639563 0.0513684043592154
1.02263441541262 0.0515414563576455
1.02266748003641 0.0517018601509661
1.02269430212379 0.0518608286707861
1.02272516055825 0.0520179762871825
1.02275389957524 0.0521225755515192
1.02280708076456 0.0521927054335028
1.02283885066748 0.052284909776289
1.02287558998786 0.0523566027144696
1.02293375515777 0.0524512303648196
1.02296660279126 0.0524913358768175
1.02299699824029 0.052510656164146
1.02305880194175 0.0525470559779484
1.02309186656553 0.052583736457316
1.02311063768204 0.052637067478391
1.0231402881068 0.0527066200564069
1.02317828610437 0.0527916754136965
1.02321135072816 0.0528200842453063
1.02323146729369 0.0528006179206104
1.02326323713592 0.0527791367366125
1.02330189338592 0.0527930171320086
1.02333495807039 0.0528795009172972
1.02336178015777 0.052997428373235
1.02340557220874 0.0530602404140159
1.02343625697816 0.053035699290806
1.02348318118932 0.0530771214209436
1.02354306796117 0.0531768831974881
1.02360267257282 0.0533233221675596
1.02363573725728 0.0535133578554413
1.02363573725728 0.0536933146831445
1.02366447627427 0.0538707363934247
1.02370328434466 0.0540024506895702
1.0237328913835 0.0540727151997517
1.02375934453883 0.0541977414408412
1.02378616662621 0.0543362487564005
1.02381702506068 0.0544085281258842
1.02384576407767 0.0544762438276394
1.02387882870146 0.0545385264829638
1.02390756771845 0.0546031137904911
1.02396937135922 0.0546399631255647
1.02402791990291 0.0546471623114064
1.02405857578883 0.0546574305637955
1.02408886274272 0.0547273140077217
1.02414922694175 0.0548293621817982
1.02418207457524 0.0549598283148201
1.02421055315534 0.0550781642190195
1.02424141158981 0.0552219653891439
1.0242701506068 0.0553601327114575
1.02430321523058 0.0554331856226212
1.02433195424757 0.0554766499940672
1.02436501887136 0.0555674761091994
1.02439375788835 0.0556663548160385
1.02442682257282 0.0557698747729575
1.02445364466019 0.055912749518533
1.02448450303398 0.0560546065662051
1.02451324205097 0.0561900950155621
1.02457504569175 0.056252991484196
1.02460811037621 0.0563228384187804
1.02463684933252 0.0564171260758847
1.02469673610437 0.0564901128138662
1.0247563407767 0.0565984337492356
1.02478940540049 0.056715291025091
1.02481814441748 0.0568015625998302
1.02485120904126 0.0568334808919232
1.02487803112864 0.0568135057182757
1.02490888956311 0.0568573078011336
1.0249376285801 0.0569982794972664
1.02497069320388 0.0571915896167432
1.02499943222087 0.0573623734723122
1.02503249690534 0.0575176522667737
1.02506123586165 0.0576252247606356
1.02509430054612 0.0576782865253146
1.0251211226335 0.0578038626883654
1.02517210485437 0.0579872103211909
1.02520386747573 0.0581738392311133
1.0252425309466 0.0583542273254169
1.02530433458738 0.0584475452031288
1.02533739921116 0.0584883900292987
1.02536422129854 0.0585868351877036
1.02542381875 0.0587733180602587
1.02545688337379 0.0589969674427944
1.02548562239078 0.059274388240341
1.02551868707524 0.0594431572366079
1.02554550916262 0.0595207327424905
1.02557636753641 0.0595830838528308
1.0256051065534 0.0595984702585774
1.02563817123786 0.0596630393114338
1.02566691019417 0.0597550063434981
1.02569997487864 0.0598956312008835
1.02572871383495 0.0599918059345935
1.0257805568568 0.0600144166263543
1.02581020728155 0.0600394939805223
1.02584820527913 0.0600880491233194
1.02590856941748 0.0601140757203749
1.02594141705097 0.0601388724089776
1.02597181256068 0.0601981293525981
1.02603169933252 0.0602649848029865
1.02606255770631 0.0603014439444693
1.0260912967233 0.0603052705798596
1.02612436140777 0.0603605571325563
1.02615310036408 0.0604493615428848
1.02618616504854 0.0605267841658984
1.02621298713592 0.0606310092094815
1.02624385279126 0.060754638968246
1.02627259174757 0.0608554640793713
1.02630565643204 0.0609636846140506
1.02633439544903 0.0610632661257199
1.02636746007282 0.0611468519820009
1.02639619908981 0.0612456029061436
1.02645608580097 0.0613386058907823
1.02648694423544 0.0614119394675112
1.02651568325243 0.0614441224523325
1.0265774868932 0.0614654849809695
1.02661917396845 0.06153512883234
1.02664920776699 0.0616535149368845
1.02669917730583 0.061742940006024
1.02673003574029 0.061827869862451
1.0267587746966 0.061941087613293
1.02679183938107 0.0620002510017251
1.02679759004854 0.062075131661814
1.02682719708738 0.0621642509652157
1.02688046510922 0.0622396838290998
1.02691133076456 0.0623462888254032
1.02694006978155 0.0624273076185869
1.02699325097087 0.0625128992068345
1.02702501359223 0.062629975538741
1.02706367706311 0.062703845346428
1.02709674174757 0.0627568455015927
1.02712356383495 0.0628498576135669
1.02718316122573 0.0629155835561924
1.02721622591019 0.0629809603782368
1.0272449648665 0.063104074442548
1.02727802955097 0.0632351429797099
1.02730676850728 0.0633307061819443
1.02733983319175 0.0634290395304899
1.02736665527913 0.063540607515448
1.0274176375 0.063641236388861
1.02744940012136 0.0637224263195845
1.02748806359223 0.063741780834421
1.02752112821602 0.0637628284699848
1.0275479503034 0.0638353634048612
1.02757880873786 0.0639338747364482
1.02760754775485 0.0639979440676883
1.0276463631068 0.064037632004089
1.02767596286408 0.0641068696890317
1.02773115503641 0.0642048630443315
1.0277897035801 0.064303315048238
1.02782035946602 0.0644136166154015
1.02785063919903 0.0646000584149469
1.02791244283981 0.0647424585390787
1.02794550752427 0.0647697720904336
1.02797424648058 0.0647346729219339
1.02800731116505 0.0646657683847354
1.02802608950243 0.064648716240268
1.02805573992718 0.064646564470934
1.02807074235437 0.0646433858763611
1.0281003493932 0.0646655812743586
1.02813254605583 0.0647184627741623
1.02816215303398 0.0647511477624337
1.0282073773665 0.0648311693942187
1.02823702779126 0.064934954043866
1.02827502572816 0.0650815436149725
1.02833682936893 0.0652925949927438
1.02837564472087 0.0655316193718568
1.02840524453883 0.0657524118983945
1.02845851978155 0.0659100021905605
1.02850950200243 0.0661017469720065
1.02854126462379 0.066264505617875
1.02857992809466 0.0663764250052482
1.02861299271845 0.066467022936994
1.02864173173544 0.0665821870921222
1.0286747964199 0.0666674820419675
1.0286747964199 0.0667328497366764
1.02870161850728 0.0667294315495477
1.02873247688107 0.0667020358521737
1.02876121589806 0.0667219859256487
1.02879428058252 0.0667367334179133
1.02882301953883 0.0667606128093026
1.02888290631068 0.0668015511906609
1.02893388131068 0.0668586061646024
1.02896565115291 0.0669227256961875
1.02900430734223 0.0670069732842891
1.02906611098301 0.067042574456239
1.02911795400485 0.0670627709677714
1.02914760442961 0.0671187717344675
1.02918560242718 0.0671692322085413
1.02921866705097 0.0672544221940289
1.02921866705097 0.0673722309946057
1.02924740606796 0.0674161540146585
1.02928047075243 0.0674421235658674
1.02930920970874 0.0675201234928487
1.0293422743932 0.0675950041529376
1.02936909648058 0.067721696132748
1.02942869387136 0.067905842407426
1.02946175855583 0.0680647835452396
1.02949049751214 0.068178818192605
1.02955038428398 0.0682404208614379
1.02958124993932 0.0683034086034264
1.02960998895631 0.0684540986299869
1.02967179259709 0.068593838135833
1.02970485722087 0.0686845706957768
1.02973359623786 0.0687402246237256
1.02976666092233 0.0687746940060788
1.02979348300971 0.0688722036125994
1.0298243413835 0.0689804492474512
1.02985308040049 0.0690934958607534
1.02988614508495 0.0692507301868365
1.02991488404126 0.0693689132081671
1.02994794872573 0.0694929605425288
1.02997668768204 0.0696885821597101
1.03003657445388 0.0698623415266381
1.03006743288835 0.0700162580662827
1.03009617184466 0.0701804291673132
1.03014935309466 0.0702498790628052
1.03018112293689 0.0703453213278448
1.03021786225728 0.0704862268507954
1.03024872791262 0.0705472339609898
1.03027746692961 0.0706179662471135
1.03033927057039 0.0706972257463879
1.03037233525485 0.0707090319548014
1.03040107421116 0.0707328428911748
1.03043413889563 0.0708031667290368
1.03046096098301 0.0708473612873194
1.03049181941748 0.0709091259663566
1.03052055837379 0.0709548835808362
1.03055362305825 0.070990637635655
1.03058236201456 0.0710940366553792
1.03061542669903 0.0711965617327334
1.03064416565534 0.0713264825074616
1.03067723033981 0.0715006571681529
1.03070405242718 0.0716282322176687
1.03076365709951 0.071739359808691
1.03082546074029 0.071884345250591
1.03086388549757 0.0720301612800175
1.03089151771845 0.0721553997316563
1.03094494490291 0.0721919433009921
1.03097800958738 0.0721857389947153
1.03100674854369 0.0722449776836648
1.03103981322816 0.0722668832887615
1.03106855218447 0.0722386524401931
1.03110161686893 0.0722637799947061
1.03112843895631 0.0723102951780287
1.03115929739078 0.0723492780277653
1.03118803634709 0.0723828552130776
1.03122110103155 0.0724326516734969
1.03124983998786 0.0726171972691012
1.03129583828883 0.0728421450151057
1.03132652311893 0.072984351183359
1.03137153040049 0.0731022786392968
1.03140239605583 0.0732179356705397
1.03143113507282 0.0733649085897354
1.03149293871359 0.0735174925384033
1.03155282548544 0.0736690565073338
1.0315836839199 0.0738614561750988
1.03161242287621 0.07404309471436
1.03164548756068 0.0741911743229799
1.03167422651699 0.074328593203786
1.03170729120146 0.0744258130174058
1.03173603015777 0.074526859466416
1.03176909484223 0.0746619143673387
1.03179591692961 0.074730132072544
1.03182678258495 0.0748279474448024
1.03185552160194 0.074977528500105
1.03188858622573 0.0750859703726691
1.03191732524272 0.0751618276576519
1.0319791288835 0.0751640638548389
1.03201219356796 0.0751542474055549
1.03203901565534 0.0752650327214976
1.03209861304612 0.0753692144102372
1.03213167773058 0.0754526382563138
1.03216041668689 0.0755469190679165
1.03222030345874 0.0755775549693778
1.0322511618932 0.0756138521006562
1.03227990084951 0.0756636394337401
1.03231296553398 0.0756831559587809
1.03234170449029 0.0757448362099652
1.03237476917476 0.075831199058059
1.03240350819175 0.075930180447422
1.03243657281553 0.0760868260603682
1.03246339490291 0.076211409625688
1.03249426055825 0.0763425717180383
1.03252299957524 0.0764871144841686
1.03257618082524 0.0765692125847701
1.0326079434466 0.0767080507662398
1.0326466068568 0.0769405559460027
1.03270649362864 0.0771555092596818
1.03273735206311 0.0773123351375033
1.03276609101942 0.077387605991183
1.03279915570388 0.0774459867105996
1.03282789466019 0.077562054471938
1.03286632663835 0.0777091962468396
1.0328939589199 0.0778637950548096
1.03291864708738 0.0780594508994989
1.03294738610437 0.078170179169595
1.03300918974515 0.0781900356878816
1.03304225442961 0.0782662945756245
1.03307099338592 0.0784291559040169
1.03310405807039 0.078540187658017
1.03313088015777 0.0785869333065598
1.03319047754854 0.0786466580261224
1.03322929290049 0.0787034665620065
1.03325889271845 0.0787840769069286
1.0333140848301 0.0788440480645485
1.03334714951456 0.0789271570175519
1.03337397160194 0.0790389372130594
1.03340483003641 0.0791353766394976
1.03343356899272 0.0791211881965298
1.03346663367718 0.0791454235540019
1.03349537269417 0.079264302534661
1.03352843731796 0.0793258390303119
1.03355525940534 0.079392210731921
1.03359186856796 0.0794740532671297
1.03362147554612 0.0795525551975612
1.03367522821602 0.0796402552002994
1.03370807591019 0.0797426000127783
1.03373847135922 0.0798269753835763
1.03379835813107 0.0799852981444127
1.03382921656553 0.0801839979554768
1.03385795552184 0.0803451068354615
1.03391975916262 0.0805124474037294
1.03395282384709 0.0806324832741578
1.03398156286408 0.0806513791403875
1.03401462748786 0.0806271369374139
1.03404144957524 0.0806598538713593
1.03407231523058 0.0807249340550013
1.03410105424757 0.0807048995536733
1.03413411893204 0.0806911537864751
1.03413986237864 0.0807393347085185
1.0341694693568 0.0808061810315714
1.03422274466019 0.0808913983990654
1.03428234205097 0.0809853551902593
1.03431540673544 0.0811221625395898
1.03434414569175 0.0813233609587353
1.03440450989078 0.0814701558948896
1.03443735752427 0.0815903697483594
1.03446583610437 0.0818570727722456
1.03452543349515 0.0820830336524858
1.03455849817961 0.0822050410273729
1.0345872371966 0.0822600628873413
1.03462030182039 0.0823281870373582
1.03464904083738 0.0824353100099488
1.03468210546117 0.0825728315732788
1.03470892760922 0.0826838815819498
1.03473979326456 0.0827243088325225
1.0347599098301 0.0827601313423572
1.03479167245146 0.0827197200646215
1.03483033586165 0.0827627143782915
1.03486340054612 0.0828760005841495
1.0348902226335 0.0830054467374339
1.03494982002427 0.0831610655251412
1.03498863537621 0.0832694206880185
1.03501823519417 0.0833271898759595
1.0350734273665 0.0833712657788812
1.03510649199029 0.0834939782404323
1.03513331407767 0.0836305825065489
1.03519291152913 0.0837986281614808
1.03522598343447 0.0839229812615803
1.0352547151699 0.0839273007730853
1.03528778707524 0.0839265934045874
1.03530790364078 0.0839368958844844
1.03533966626214 0.084004654941083
1.0353764128034 0.0841322984456148
1.03540727123786 0.0842814391069815
1.03543601019417 0.0843916128914486
1.03546907487864 0.0845383325270854
1.03549781383495 0.0847095499310886
1.0355496568568 0.0848324312483457
1.03557930006068 0.084995411232099
1.03561729799757 0.0851787588649246
1.03567910169903 0.0852926566022581
1.03571216632282 0.0853730296364582
1.03574090533981 0.0854566223382408
1.03577396996359 0.0855416457498562
1.03580079211165 0.0856740742600013
1.0358603967233 0.0857359507488979
1.03589346140777 0.0857341823276531
1.03592220036408 0.0858003235640419
1.03595526504854 0.0858714551710919
1.03598400400485 0.0858987002674309
1.03601706868932 0.0859973644818868
1.0360438907767 0.0861028399704274
1.03607474921117 0.0862113822436816
1.03610348816748 0.0863191167477478
1.03613655285194 0.0863874531083141
1.03616529186893 0.0864744799700623
1.0362251785801 0.0865766148538257
1.03625604423544 0.0866757559715592
1.03628477603155 0.0867848344757715
1.03634657967233 0.0869684627741623
1.0363997681432 0.0870950246894424
1.03643153076456 0.087191105867964
1.03646827730583 0.0872803187265541
1.03649913574029 0.0873200157902903
1.0365278746966 0.087387017278046
1.03656093938107 0.0874952971404058
1.03658967833738 0.0875914810014512
1.03662274302184 0.0876887761155886
1.03665148203883 0.0878277261069176
1.03668454666262 0.0878664374184244
1.03671136875 0.0878731528554869
1.03674222718447 0.0879156200655343
1.03677096620146 0.0879912149396227
1.03683276984223 0.0881199126513997
1.03686583446602 0.0882301982457261
1.03689265661408 0.0883873298892854
1.03693070515777 0.0885420656072873
1.03697345558252 0.0886005809549018
1.0370289443568 0.0886204899553673
1.03707586850728 0.0887417671434178
1.03710893319175 0.0889200650779018
1.03711429326456 0.0890630265331642
1.03714192554612 0.0891643171383978
1.03716661371359 0.0892720949973074
1.0371953526699 0.0893691208550488
1.03722841735437 0.0893664009090826
1.03725715637136 0.089410246346784
1.03731033756068 0.0895494245214994
1.03734210746359 0.0897040233294694
1.03737884678398 0.0898002916183678
1.03743844417476 0.0898205383302452
1.0374715160801 0.0898545673186627
1.03750024781553 0.08989935515375
1.03756014180825 0.0899197045481512
1.03759100024272 0.0899606178293371
1.03761973919903 0.0900177503856299
1.03768154283981 0.0900366804793677
1.03771460752427 0.0900261817617583
1.03771460752427 0.0900827712415914
1.03774334654126 0.0902035623990288
1.03777641116505 0.0903755350900411
1.03780323325243 0.0905579471709824
1.03783409168689 0.0907562134336123
1.03786283070388 0.0909825051797629
1.0379160118932 0.0912044796962423
1.03794778179612 0.091435020217048
1.03798643798544 0.0916711215669809
1.03804632475728 0.0918853013389801
1.03807719041262 0.0920493172753078
1.03810592936893 0.0921905354094979
1.03816773300971 0.0923214693184619
1.03820079769417 0.0924334046786721
1.03822761978155 0.0925153407690693
1.03825847821602 0.0925880354323162
1.03828721717233 0.0926494783727786
1.0383202818568 0.0927083177408019
1.03834902087379 0.0927970468506129
1.03838208549757 0.0929082063873093
1.03841082451456 0.092964820967315
1.03844388913835 0.0930073999872217
1.03847071128641 0.0930815573059757
1.03850732038835 0.0931972668193974
1.0385369273665 0.0932984136690976
1.03859211231796 0.0933860360894844
1.0386309276699 0.0935000365093418
1.03866053470874 0.0935720283677586
1.03871380995146 0.0936047453017041
1.03874466838592 0.0936604334571608
1.03877340734223 0.0937739318735682
1.03883521104369 0.0939173611047727
1.03886827566748 0.0940274071065434
1.03889509775485 0.0940788259508402
1.03892595618932 0.0941640022453245
1.03895469520631 0.094240302206077
1.0389877598301 0.0943228840554577
1.03901649884709 0.094445979865098
1.03904956347087 0.0945591314427579
1.03907830248786 0.0946831856226212
1.03911136717233 0.0948157510427981
1.03913818925971 0.0948967789633172
1.03919635442961 0.0949685745840217
1.03922920206311 0.0950898152627303
1.03925959751214 0.0952672734823523
1.03932140121359 0.0955056954573251
1.03935982591019 0.0956872906417429
1.03938745819175 0.0958194909685016
1.03944088537621 0.0959897728206205
1.03947395 0.0961507128448992
1.03950268901699 0.0962822902310129
1.03953575364078 0.0964009912286306
1.03956257578883 0.0965195918255584
1.03959344144417 0.096629722255182
1.03962217317961 0.0966698870948604
1.03965524508495 0.0967059309425799
1.03968397682039 0.0967781760845556
1.03971704872573 0.0969121767782331
1.03974578046116 0.0970892174222579
1.03980567445388 0.0971926255693175
1.03983653288835 0.0972491465941348
1.03986527184466 0.0973893789760955
1.03992707554612 0.0975273500606968
1.03996589089806 0.0976119969697246
1.03999549065534 0.0976829437482316
1.04002194381068 0.0977042286945172
1.04004876589806 0.097719494163069
1.04009974089806 0.0977279871487117
1.04013151080097 0.0976991698688402
1.04016154459951 0.0977126440978085
1.04019331444175 0.0977727339107894
1.04020859896845 0.0978194864048338
1.04023623118932 0.0978693421929336
1.04028965837379 0.0979986605635217
1.04032272305825 0.0981839363459625
1.04035146201456 0.0983324905760261
1.04041326571602 0.0984920797546572
1.04044633033981 0.0986463545422185
1.04047315242718 0.0987431841622475
1.04053274987864 0.0988727056160495
1.04056581450243 0.0990182250070737
1.04059455351942 0.0991060961473517
1.0406276181432 0.0992341732003176
1.04065635716019 0.0993873093527806
1.04068942184466 0.0994929787971997
1.04071624393204 0.0995899521727622
1.04074710958738 0.0996587814094431
1.04077584132282 0.099736032894917
1.04082902979369 0.099874209344566
1.04086079241505 0.0999668289811155
1.04087607694175 0.10004403939358
1.0409037092233 0.10018239382627
1.04095713634709 0.100351085240186
1.04101750054612 0.100458463778169
1.04105034817961 0.100531263405774
1.04108074368932 0.100649122406696
1.04113929223301 0.100775031717491
1.04116994811893 0.100858676901452
1.04120022785194 0.100862323271967
1.04124622615291 0.100860545723387
1.04127691098301 0.100964592783929
1.04129509617718 0.101041538503665
1.0413238351335 0.101012187274669
1.04135689981796 0.101021697958215
1.04138372190534 0.10111903870903
1.04141458756068 0.101240986756236
1.04144332651699 0.101377444984986
1.04149650776699 0.101559074396911
1.04152827038835 0.101765032721498
1.04156501692961 0.101963748505399
1.04161599192961 0.10208044377105
1.04164776177184 0.102158434570696
1.04168641802184 0.102256599063535
1.04173959921117 0.102378437582716
1.04177136911408 0.102439248455198
1.04180810843447 0.102459089000648
1.04183897408981 0.102513492483639
1.04186770582524 0.10256605909037
1.04190077773058 0.102598990516698
1.04192950946602 0.102649195425379
1.04196258137136 0.102714647547941
1.0419913131068 0.102835609842919
1.04202438501214 0.103030204634861
1.04205120709951 0.103152526902821
1.04209499915049 0.103250757568843
1.04212568398058 0.103381554567775
1.04217260819175 0.103530747711321
1.04223249490291 0.103697314737909
1.04226335333738 0.103918029682095
1.04229209235437 0.104113514389244
1.04232515697816 0.10423762333312
1.04235389599515 0.104294634952218
1.04238696067961 0.104313795511176
1.04241569963592 0.104381994961711
1.04244876432039 0.104495374722757
1.04247558640777 0.104613838409653
1.04251938567961 0.104700201257747
1.04255007050971 0.104748188223912
1.04259699472087 0.104760325298236
1.04263005934466 0.104807232956983
1.04265879836165 0.104896929564352
1.04271868507282 0.105015518752111
1.04274954350728 0.105159696424823
1.04277828252427 0.105275481238762
1.04281134714806 0.10538335265286
1.04284008616505 0.105470372669107
1.04289997293689 0.105520185102363
1.04293083859223 0.105586609286151
1.04295957032767 0.105716283622822
1.04299264223301 0.105877426730315
1.04302137396845 0.105989378063362
1.04305444587379 0.106104510272816
1.04308317760922 0.106201755186608
1.04312160958738 0.106325718093117
1.04314924186893 0.106424119896679
1.04317968070388 0.106526414508812
1.04320928052184 0.106648437856537
1.04326447269417 0.106718985314117
1.04329753731796 0.106769044185431
1.04332627633495 0.106827570942215
1.0433861631068 0.106889096028696
1.0434443282767 0.106974228968337
1.04347717591019 0.107072487016365
1.04350756413835 0.107104685974024
1.04354062882282 0.107156590848933
1.04356745091019 0.10720081735289
1.04359831656553 0.107264088042278
1.04362705552184 0.107390403519501
1.04366012020631 0.107440592455344
1.0436888592233 0.107422985825248
1.04372192384709 0.107481343726326
1.04375066286408 0.107536272031106
1.04378372748786 0.107625715354916
1.04381054957524 0.10779217969898
1.04384140800971 0.107929404623908
1.0438701470267 0.108041602395013
1.04393195066748 0.108137103987733
1.04397794896845 0.108240368379259
1.04400863379854 0.10844047151815
1.0440536410801 0.108669371400407
1.04409743313107 0.108883304734349
1.04412811796117 0.10905332189374
1.04417504211165 0.10915657715793
1.0442268851335 0.10921151687188
1.04425653555825 0.109282691833773
1.04427154520631 0.109406143609496
1.04430114502427 0.109542779821287
1.04432759817961 0.109670067359736
1.0443563371966 0.109739745438614
1.04438940182039 0.109787901260485
1.04441814083738 0.109846359562253
1.04445657281553 0.109940067633556
1.04448419781553 0.110051560317996
1.044537625 0.110210485482973
1.04457068968447 0.110343313314044
1.04459942864078 0.110478286068948
1.04466123228155 0.110603081844817
1.04469966425971 0.110672632140999
1.04472729654126 0.110833070161828
1.04478072372573 0.111031683263205
1.04481378834951 0.111143830833965
1.0448425273665 0.111185118335904
1.04488095212379 0.111210168308066
1.04490858434466 0.111227740710654
1.04493327251214 0.111281836146074
1.04496201152913 0.111321916557899
1.04499507615291 0.111362174952766
1.0450238151699 0.111425452487655
1.04505687985437 0.111397826325061
1.04508561881068 0.111367140223255
1.04512405078883 0.111443914805451
1.04515167578883 0.111580076395798
1.0452051029733 0.111720308777759
1.04525829144417 0.111816196000402
1.04529005406553 0.111901285585199
1.04532871031553 0.111968328145964
1.04538860424757 0.112046321227444
1.04541946268204 0.112120962294977
1.04544820169903 0.112241406613667
1.04548126632282 0.112372908699263
1.04551000533981 0.112452813957521
1.04554307002427 0.112511066894242
1.04556989211165 0.112571437372788
1.04560075048544 0.112696429386369
1.04562948950243 0.112795638959119
1.04566255418689 0.112863676399449
1.0456912931432 0.112896879364007
1.04575166456311 0.11299170325207
1.0457845121966 0.113127413039311
1.04581298355583 0.113265197013536
1.04584959265777 0.113375414152846
1.0458791996966 0.113481101851936
1.04593439186893 0.113629674336671
1.04599619550971 0.113715026332363
1.04602926019417 0.11384499958927
1.04605608228155 0.114055708691962
1.04608694065534 0.114250319456741
1.04611567967233 0.114346281979902
1.0461487443568 0.114355801790783
1.04617748331311 0.114355801790783
1.04621054799757 0.114416920710837
1.04623737008495 0.114548984127564
1.04626823574029 0.114664054727503
1.04629696747573 0.114816273582753
1.04633003938107 0.114961293252161
1.0463587711165 0.115015610025465
1.04639758646845 0.115141078942324
1.04642719350728 0.11531021303201
1.04648046875 0.115453190460109
1.04654006620146 0.115539028486414
1.04660043033981 0.115649610719143
1.04663327803398 0.115751293799801
1.04666367348301 0.115820038608629
1.04669673816748 0.115874407864112
1.04672356025485 0.11591240496162
1.04675441868932 0.115977943793868
1.04678315764563 0.116010840992689
1.0468162223301 0.116032185266655
1.04684496128641 0.11609015753781
1.04687802597087 0.116245233249058
1.04689680430825 0.116371226987705
1.04692645473301 0.116437988882905
1.04696445273058 0.11651459689123
1.04699751735437 0.11661143335676
1.04702625637136 0.116721269429815
1.04708806001214 0.116898011153604
1.04714794678398 0.117082768959758
1.04717880515777 0.117266185047599
1.04720754417476 0.117474701307947
1.04726934781553 0.117602668832888
1.0473024125 0.117648417320032
1.04733115145631 0.117752140360165
1.04736421614078 0.117885956225299
1.04739103822816 0.11792769324851
1.0474219038835 0.117932487381459
1.04745063561893 0.117925226586103
1.04748370752427 0.117935802886063
1.04748370752427 0.117962137530691
1.04751243932039 0.118012645923276
1.04757233325243 0.118080464307555
1.04760319168689 0.118244982247333
1.04763193070388 0.118433760644755
1.04769373434466 0.118519003112421
1.04772679902913 0.118664209892206
1.04775553798544 0.118910520166848
1.04781542475728 0.119114004983525
1.04787502214806 0.119249739870939
1.04790808683252 0.119378437582716
1.04793682578883 0.119447036354177
1.0479698904733 0.119552714925932
1.04799862949029 0.119618456841394
1.04803169411408 0.119629866010715
1.04803706140777 0.119743670192861
1.04806469368932 0.119879881983553
1.0481023154733 0.120024253612143
1.0481330003034 0.120206165971468
1.04817992451456 0.120401931344183
1.04821298919903 0.120643344803352
1.04823981128641 0.120912299997262
1.04829940867718 0.121081171676053
1.04835977287621 0.12126287867033
1.04839262773058 0.121448359817818
1.04842301595874 0.121584587581347
1.04848290273058 0.121641745237813
1.04851376838592 0.121600738401438
1.04853388495146 0.121568470988764
1.04856564757282 0.121615088854611
1.0485755720267 0.12163684842234
1.04860430382282 0.12158147744179
1.04863737566748 0.121554157044934
1.04866610746359 0.121504105019122
1.04869917936893 0.121484164072982
1.04872600145631 0.121524456695357
1.04878415934466 0.1216538663393
1.04881700703883 0.121826393515941
1.04884740248786 0.121960394209618
1.04890728925971 0.122057538722721
1.04894389836165 0.122178585445551
1.04897349811893 0.122358115570322
1.04902869029126 0.12254094522686
1.04906175497573 0.122740384352096
1.04909049399272 0.122883396007703
1.0491235586165 0.122974265477679
1.04915038070388 0.123074027254224
1.04918124635922 0.123182170206552
1.04920998537621 0.123302776535446
1.04924305 0.123427937404733
1.04927178901699 0.123511735471564
1.04930485370146 0.123589055412054
1.04933359265777 0.12371326475662
1.04939347942961 0.123851753817508
1.04942433786408 0.124023192559396
1.04945307682039 0.124205511085149
1.04949907512136 0.124355851991128
1.04952975995146 0.124504387966521
1.04957476723301 0.124647280966767
1.04960563288835 0.124738832705068
1.04963436462379 0.12482429651062
1.04969616832524 0.12493397057347
1.0497292401699 0.124990769982019
1.04975797196602 0.125005186608373
1.04979640394417 0.125093269959201
1.04982403616505 0.125196465895711
1.04984872433252 0.125256546581357
1.04987746334951 0.125295835196831
1.04991052803398 0.125357091026917
1.04993926699029 0.125440393935798
1.04997233167476 0.125535548689771
1.05000107063107 0.125660150509762
1.05006095740291 0.12583605936419
1.05009756650485 0.126052872372468
1.05012716632282 0.126229189675158
1.05018235849515 0.126428815910771
1.05022079041262 0.126606714524329
1.05024842269417 0.126785598890116
1.05030184987864 0.126959109537153
1.05033491450243 0.12710118792271
1.05036365351942 0.127204842507827
1.05041683476942 0.12728563083579
1.05044859739078 0.127366674729146
1.05045852184466 0.127450030120207
1.05048534393204 0.127518663119176
1.0505162023665 0.127517405828716
1.05054494132282 0.127544283549803
1.05057800600728 0.127582367356997
1.05060674496359 0.127642753808381
1.05066854860437 0.127759449074032
1.05070161328883 0.127971739487591
1.05072843537621 0.128207628626975
1.05078803282767 0.128439113827
1.05084122123786 0.128630018893584
1.05087298385922 0.128785236078532
1.05090973046116 0.128937769826854
1.05095352251214 0.129130561970044
1.05098420728155 0.129336273856573
1.05100239253641 0.129468914577267
1.05103113149272 0.129584692545705
1.05106419617718 0.129619271456084
1.05106993962379 0.129622212739935
1.05109954666262 0.129636544938436
1.05115282190534 0.1296646137768
1.05118368033981 0.129729335712525
1.05121241929612 0.129865939978642
1.05124548398058 0.130033620540156
1.05127422299757 0.130178332161992
1.05133602663835 0.130299940215953
1.05139591334951 0.130405363222315
1.05143252251214 0.130545417621234
1.05146212949029 0.13063220717226
1.05151732166262 0.130743921194586
1.05156915746359 0.130913523060213
1.05159880788835 0.13104558647694
1.05160806686893 0.131144328273747
1.05163680582524 0.13119614643897
1.05166987050971 0.131237290185376
1.05167562117718 0.1313111759659
1.05170522099515 0.131391386989896
1.05173167415049 0.131507180931171
1.0517604131068 0.13167647703106
1.05182029987864 0.13177756455308
1.05185115831311 0.13183914212174
1.0518798973301 0.131903047160942
1.05194170097087 0.132005718275664
1.0520020723301 0.132133615063754
1.05203492002427 0.132250940115552
1.05206339860437 0.132391010487308
1.05212299599515 0.13249078823669
1.05215606067961 0.132581454623452
1.05218479963592 0.132724518761238
1.05221786432039 0.132818160659359
1.05224468640777 0.13285564662608
1.05227554484223 0.133005953304552
1.05227554484223 0.133135534086034
1.05230428379854 0.133214010916293
1.05233734848301 0.133297453017041
1.0523660875 0.133377543103842
1.05239915212379 0.133516661950877
1.05242789114078 0.133638543824901
1.05248777785194 0.13367958260695
1.05254738252427 0.133760423417092
1.05260056377427 0.133932099469702
1.05263232639563 0.1340077354168
1.05267098980583 0.134039918401621
1.05270405449029 0.134091330400416
1.05273087657767 0.13417786438605
1.05276173501214 0.134283102563869
1.05279047396845 0.13438641715574
1.05284365521845 0.134432676773669
1.05287542506068 0.134469008132456
1.05288534229369 0.134580448334718
1.05291216438107 0.134653145279798
1.05294302281553 0.134715827256049
1.05297176183252 0.134816745922363
1.05301057718447 0.134923937349969
1.05304018416262 0.135013175308732
1.05309536911408 0.135118308522193
1.0531552631068 0.135243606301512
1.05318612154126 0.135448400890828
1.05321486049757 0.135691190295817
1.05327666413835 0.135863546334918
1.05331547226942 0.136034763738922
1.05334507930825 0.136180479367658
1.05337153246359 0.136249911008479
1.05339835455097 0.136338724546143
1.05344214660194 0.136444200034684
1.05347283143204 0.136498448352972
1.05349676735437 0.136546204853917
1.05352636711165 0.136607545111855
1.05357830418689 0.136677095408038
1.05360896007282 0.136750369657086
1.05362344168689 0.1367757870045
1.05365412645631 0.136852426958498
1.05370105066748 0.137026193170928
1.05373411535194 0.137213732532562
1.05376285430825 0.137396356824052
1.0538227410801 0.137570241691843
1.05386653313107 0.137679235768202
1.05389721796116 0.137699347851882
1.05394414217233 0.137759122771789
1.05399732336165 0.137896644335119
1.05402909320388 0.13806507333814
1.0540644943568 0.13818136015553
1.05409515024272 0.138242613703781
1.05409669095874 0.138257251668021
1.05412542997573 0.138231035678754
1.05415849459951 0.13824839358896
1.0541872336165 0.138321514955139
1.05422029830097 0.138432380135267
1.05424712760922 0.138541203074087
1.054306725 0.138652184627742
1.05433978968447 0.138778162393552
1.05436852864078 0.138930543259006
1.05443033228155 0.139072874928122
1.0544902190534 0.139239314172014
1.05452107748786 0.139464560838255
1.05454981650485 0.139682784019861
1.05458288112864 0.139867943428775
1.05461162014563 0.140021681985378
1.05464468476942 0.140165323427132
1.05467342378641 0.140258625332007
1.05470648847087 0.140291759841549
1.05473331055825 0.140379366289099
1.05476417621359 0.140537492812223
1.0547929151699 0.1406209166583
1.05482597985437 0.140657859548562
1.05485471881068 0.140700226357919
1.05491460558252 0.140774061938098
1.05494546401699 0.140930504467831
1.0549742029733 0.141066478947801
1.05503600667476 0.141156821314154
1.05506907129854 0.141277799581968
1.05509781031553 0.141351959182556
1.05513624229369 0.141388612279917
1.05516386729369 0.141502434716733
1.05521729447816 0.141587168335448
1.05525035910194 0.141667532242313
1.05527909811893 0.141779177809622
1.0553121628034 0.141813722492493
1.05534090175971 0.141846669891659
1.05537396644417 0.141954643988281
1.05540079575243 0.142098114292495
1.05543165418689 0.142250800923686
1.0554603931432 0.142427629357162
1.05549920127427 0.142567631273902
1.05552880831311 0.142685022498882
1.05558208355583 0.142807073228612
1.05561294199029 0.142888899790984
1.05564168100728 0.142954744388971
1.05570348464806 0.143025536002775
1.0557423 0.143135753142085
1.05577189975728 0.143232778999827
1.05582517506068 0.143287675358932
1.05585604071602 0.143307089201449
1.05588477967233 0.143356239902885
1.0559178443568 0.143479513695567
1.05594658331311 0.14360656164146
1.05597964799757 0.143739389472531
1.05600838695388 0.143929733207985
1.05604145163835 0.144090716587107
1.05606827372573 0.144131721141647
1.05609913216019 0.144146938691688
1.05612787117718 0.144216981863984
1.05618967481796 0.144356986062559
1.05622273944175 0.144500880787872
1.05624956152913 0.144646851982001
1.05630915898058 0.144770228457206
1.05637096262136 0.144836584185979
1.05640402730583 0.14484720840445
1.05643276626214 0.144833795784996
1.0564658309466 0.144899282135066
1.05647790376214 0.145037823678134
1.05650654150485 0.145102326557808
1.05654363525485 0.145140850758938
1.05657540509709 0.145256576245197
1.0565910657767 0.145326142514216
1.05662067281553 0.145378115844142
1.05667586498786 0.145460535683318
1.05670892961165 0.14561250810051
1.05673575169903 0.145794929308787
1.05679391686893 0.14592954153394
1.05682676456311 0.146053378939586
1.05685715279126 0.146188910743787
1.05691703956311 0.146302612243408
1.05697664417476 0.146383690364272
1.05700970885922 0.146447052327014
1.05703844781553 0.146475938061902
1.0570715125 0.146521364810471
1.05710025145631 0.146539624045053
1.05713331614078 0.146598310530207
1.05713331614078 0.146674151842353
1.05716013822816 0.146733689451538
1.05719099666262 0.146854889057238
1.05721973567961 0.146972841613348
1.05727291686893 0.147117708399887
1.05730468671117 0.147315242193846
1.05734334296116 0.147554700121394
1.05739518598301 0.147787869314811
1.05742483640777 0.147974607752759
1.05746282712379 0.148080557862743
1.05752463076456 0.148231154334115
1.05756306274272 0.148406910305674
1.05759069502427 0.148518774929035
1.05764412214806 0.148545162055841
1.05767718683252 0.14852646014549
1.05768293027913 0.148552267686494
1.05771253731796 0.148573144184518
1.0577389904733 0.148598698441964
1.05776772949029 0.148666446089393
1.05782627803398 0.148763862140725
1.0578569339199 0.148869862451055
1.05788721365291 0.14898339509497
1.0579202782767 0.149062620366736
1.05794901729369 0.149234873723314
1.05801082093447 0.149407791093546
1.05804388561893 0.149535315942717
1.05807070770631 0.149662023895364
1.05810731680825 0.149828072945665
1.05813692384709 0.150005494655945
1.05817631061893 0.150156736886301
1.05820699544903 0.150222818795009
1.05825200273058 0.15020763775431
1.05828286116505 0.150285977674537
1.05831160018204 0.150336741632515
1.05834466480583 0.150421050830131
1.05837340382282 0.150509659002747
1.05843520746359 0.150599969423426
1.05846827214806 0.150702127125528
1.05849509423544 0.150802774253612
1.05852595260922 0.15095081735289
1.05855469162621 0.151095887222643
1.05858775631068 0.15123342475881
1.05861649526699 0.151360846925457
1.05867829890777 0.151498792909886
1.05872343640777 0.151564639789706
1.05875207415049 0.151667954381577
1.05879779029126 0.151789662836228
1.05883085497573 0.151839527751663
1.05885959399272 0.151880856326613
1.0588926586165 0.151907736329533
1.05891948070388 0.151980770986026
1.05895033913835 0.152129427898614
1.05897907815534 0.152258125610391
1.05901214277913 0.152352039046741
1.05904088179612 0.152480942123566
1.05907394648058 0.152636465074251
1.05910268543689 0.152798112467028
1.05914782293689 0.152900915928113
1.05917646067961 0.152998722173036
1.05922217682039 0.15317924033187
1.05928398046116 0.153351391005924
1.05934578416262 0.1534730675149
1.05937884878641 0.153556781153878
1.05940567087379 0.153596834183697
1.05943652930825 0.153640017889578
1.05946526832524 0.153701782568615
1.05949833294903 0.153760656164146
1.05952707196602 0.153835801516963
1.05956013665049 0.153905607378538
1.05958695873786 0.153924119896679
1.05961781711165 0.153956661129416
1.05964655612864 0.15399975812561
1.05967962081311 0.154098789715318
1.05970835976942 0.154279034054089
1.05977016341019 0.154435613493853
1.05980322809466 0.154490849846204
1.05983005740291 0.154552427414865
1.05988965479369 0.154703361597649
1.05992271947816 0.154851201613713
1.05995145849515 0.154952510473617
1.05998452311893 0.155042241308495
1.06001326213592 0.155138126249304
1.0600516868932 0.155213442739661
1.06007931911408 0.155309633446208
1.06013274629854 0.155445913691916
1.06016581098301 0.15558646096695
1.06019454993932 0.155689332883051
1.06022761462379 0.155813916448371
1.06025443671117 0.155950723797702
1.0602853023665 0.156096608282144
1.06031404132282 0.156275136681848
1.06037584496359 0.156442427049771
1.06040890964806 0.156645094969925
1.06043764866505 0.15681925365778
1.06049618992718 0.156903781911447
1.06052685309466 0.156995331367914
1.06055713282767 0.157104852547896
1.06059019745146 0.157134315586751
1.06061893646845 0.157161483100738
1.06065200115291 0.157215580817992
1.06068074010922 0.15723356623251
1.06071380479369 0.157256195178941
1.06074062688107 0.157284060934092
1.06077148531553 0.157344787378721
1.06080022427184 0.157466922536304
1.06085341274272 0.157628686302608
1.06088517536408 0.157835810644299
1.06092192190534 0.158046435319137
1.06098151929612 0.158202793421017
1.06101458398058 0.158387984775604
1.06104332299757 0.158611939923878
1.06108213112864 0.158773653489837
1.0611117381068 0.15887455390148
1.06115696966019 0.158993407781966
1.0611866128034 0.159142607771013
1.06122461080097 0.159257721725797
1.06125767548544 0.15929816723104
1.06128641444175 0.159340175792481
1.06131947912621 0.159461802101113
1.06134821808252 0.159569009501556
1.06138128276699 0.159612209180274
1.06140810485437 0.159720096567209
1.06145190412621 0.159885652741395
1.06148258895631 0.160004762187275
1.06152951316748 0.160088236233696
1.06156257779126 0.160156800777649
1.06158939987864 0.160284955412966
1.0616489973301 0.160491176148447
1.06171080097087 0.160635310466316
1.06174386565534 0.160752192842344
1.06177260461165 0.160897721360703
1.06180566929612 0.16102641907248
1.0618324913835 0.161092263670467
1.06186334981796 0.161150067085916
1.06189208877427 0.16121611704895
1.06192515345874 0.16128106032256
1.06195389241505 0.16133478381906
1.06198695709951 0.16136093135331
1.06201569605583 0.161415843685253
1.06204876074029 0.16146467036628
1.06207559004854 0.161520077856171
1.0621351875 0.1615969893484
1.06217399563107 0.161750949242888
1.06220360260922 0.161910282856126
1.06225687791262 0.162031007840381
1.06228773628641 0.162182571809312
1.0623164753034 0.162331415832276
1.06237827894417 0.162438486322688
1.06241134362864 0.162527589653253
1.06244008258495 0.162658430007028
1.06247314726942 0.162791563603837
1.06249863112864 0.162929899781857
1.06252928701456 0.163056610016338
1.06255957396845 0.16314273555371
1.06259263865291 0.163192429331605
1.0626213776699 0.16326898485775
1.06265444229369 0.163356625532808
1.06268318131068 0.163469459935561
1.06274306808252 0.163655876634934
1.06277392645631 0.163845131935634
1.0628026654733 0.16406087476383
1.06286446911408 0.164251437555335
1.06289753379854 0.164344280811603
1.06292435588592 0.164479013973951
1.06296814793689 0.164703087777585
1.06299883276699 0.164871701609149
1.06304575691748 0.164985795584195
1.06307882160194 0.165075086025137
1.06310756055825 0.165068845209518
1.06314062524272 0.165029862359781
1.06316745455097 0.164978144595248
1.06319831298544 0.164926716623616
1.06319831298544 0.164937820027199
1.06322705200243 0.164979675705771
1.06328023319175 0.164997610919944
1.06331200309466 0.165065326621699
1.06335065928398 0.165181597466252
1.06341054605583 0.165277226841668
1.06346152105583 0.165442545705132
1.06349329089806 0.165637715519208
1.06353194708738 0.165807267184491
1.06358379010922 0.165949820191492
1.06361344053398 0.166093358950721
1.06365143847087 0.166199071749984
1.06368450315534 0.166251535674191
1.06371324217233 0.16627238022654
1.06374630679612 0.166308864468196
1.06377504581311 0.166400005476401
1.06380811043689 0.166447898887378
1.06383493258495 0.166493444291308
1.06386579095874 0.166546010898039
1.06389452997573 0.166612416827156
1.06392759466019 0.166733819516069
1.0639563336165 0.166885910588622
1.0640095148665 0.167076815655206
1.06404128470874 0.167254561385895
1.06407802402913 0.167379672054837
1.06413618919903 0.167521492593167
1.06416903683252 0.167685348801124
1.06419942506068 0.167768517081808
1.06423248974515 0.167863858946158
1.0642593190534 0.167983071074561
1.0643102940534 0.168047503217386
1.06434206389563 0.168103029362638
1.0643792806432 0.168162226978578
1.06441212833738 0.168210610983835
1.06444252378641 0.168248199633081
1.06447558847087 0.168282356404195
1.06450241055825 0.16834032867535
1.06453326899272 0.168450732925037
1.06456200794903 0.168515625998302
1.06462381158981 0.168549917397614
1.06465687627427 0.168591909986218
1.06468561523058 0.16866793840874
1.06474416377427 0.16876072918283
1.06477481966019 0.168879074214365
1.06480510667476 0.169018498827137
1.06484391474515 0.169071133888884
1.06487352178398 0.169114230885078
1.06489997493932 0.169225723569518
1.06492679708738 0.16939189127518
1.06498639447816 0.16954554540393
1.06501945916262 0.169683934064129
1.0650252098301 0.16976365221201
1.06505480958738 0.169797975556996
1.06511000175971 0.169845136499302
1.06514306644417 0.169929479924426
1.06516988853155 0.170098842197497
1.06520074696602 0.170292960086162
1.06522948592233 0.170429190131525
1.06529128956311 0.17048433977419
1.06535309326456 0.170543044514015
1.06538615788835 0.170600304853004
1.06541298725728 0.170671826653645
1.06547258464806 0.17086339345205
1.06550564933252 0.171028269639744
1.06550564933252 0.171086447275947
1.06553438828883 0.171142244959429
1.0655674529733 0.171189948978195
1.06559427506068 0.171249043911611
1.06562513349515 0.171398755031444
1.06565387245146 0.171579492246329
1.06568693713592 0.171718782230903
1.06571567609223 0.17184520039065
1.06577747973301 0.171929628243627
1.06583736650485 0.17204292357682
1.06586823216019 0.172226754958425
1.06589697117718 0.172384336123256
1.0659501523665 0.172560705908124
1.06598191498786 0.172706029061436
1.06602057845874 0.172752357134382
1.0660536431432 0.172777297578518
1.06608046523058 0.172890371573826
1.06611132366505 0.173032840152974
1.06614006262136 0.173074371811137
1.06617312730583 0.173114851543889
1.06620186626214 0.173270055037833
1.0662349309466 0.173414579549292
1.06626175303398 0.173439435565575
1.06632135042476 0.173457133469026
1.06635441510922 0.173555195279342
1.06638315406553 0.173718268818284
1.06641621875 0.173850569545732
1.06644495776699 0.173935437792645
1.06647802239078 0.174070307865025
1.06650485175971 0.174158541816887
1.06656444915049 0.174153425945364
1.06659751383495 0.174186510254561
1.06662625279126 0.174231968948805
1.06665931747573 0.174265343050903
1.06668805643204 0.174311992862424
1.06674794320388 0.174362622192203
1.06677880163835 0.174411314245032
1.06680754059466 0.17447855304351
1.06686934423544 0.174526273035113
1.0669024089199 0.174614815034547
1.06692923100728 0.174697848687033
1.06696009666262 0.17477137621964
1.06698883567961 0.174914848805688
1.0670219003034 0.175073315322058
1.06705063932039 0.175216922536304
1.06708370394417 0.175342847819936
1.06711244296116 0.175483479522823
1.06714550764563 0.175639363003258
1.06717232973301 0.175819675797045
1.06723192712379 0.175991096284262
1.06729373076456 0.17616965662964
1.06732679544903 0.176315730506293
1.06735553440534 0.176457484871442
1.06738859908981 0.176611631876306
1.06741542117718 0.176690006024041
1.06745921322816 0.176753879117569
1.06748989805825 0.176841417110103
1.0675138339199 0.176952280008397
1.06754344095874 0.177073837862013
1.06757525424757 0.177182423490111
1.06760288646845 0.177236927373792
1.06764769120146 0.177275079636002
1.06767946110437 0.177379991511578
1.06771811729369 0.177466000675423
1.06777848149272 0.177589002929875
1.06781132912621 0.177702127125528
1.06783980770631 0.177776081361068
1.06789078270631 0.177872424950484
1.06792255254854 0.177902296437601
1.06796120873786 0.177893693923933
1.06799427342233 0.177976725294585
1.06802301243932 0.178134546051971
1.06806144441748 0.17823298208304
1.06808907663835 0.17831440019715
1.06811376480583 0.178404420824929
1.06814250382282 0.178503383959621
1.0681755684466 0.178575398636376
1.06820430746359 0.178666779237137
1.06826419423544 0.17883124697657
1.0682950526699 0.179021472056662
1.06832379162621 0.179152394556457
1.06836978992718 0.179204027893137
1.06840047475728 0.17921439882805
1.06844739890777 0.179291294347441
1.06848046359223 0.179413513932878
1.06850728567961 0.179505437610098
1.06855107773058 0.179651306121704
1.06858176256068 0.179737858362008
1.06862868677184 0.179784373545331
1.06866175139563 0.179871213296702
1.06869049041262 0.179969275107018
1.06872355503641 0.180084083296063
1.06875038440534 0.180214312118363
1.06878124283981 0.180332501985195
1.06880998179612 0.180422878579056
1.06885598009709 0.180533435711613
1.06888666492718 0.180645268389299
1.06893167220874 0.180749824298792
1.06899126959951 0.180866111116182
1.06902433428398 0.180993364427123
1.06905307324029 0.18113482899937
1.06908613792476 0.181304704685061
1.06911487694175 0.181454753516306
1.06914794156553 0.181576601162823
1.06917476365291 0.181723505627002
1.06921137275485 0.181853631766778
1.06924097979369 0.181906622794608
1.06927317645631 0.181998888746908
1.06930278343447 0.182116042661166
1.06935653616505 0.182194959885361
1.06938938379854 0.18225432863884
1.06941786237864 0.182321174961893
1.06944872081311 0.18250514325353
1.06947745976942 0.182711348016174
1.06953926341019 0.182851012221502
1.06959915018204 0.182988259964768
1.0696300086165 0.183174745119157
1.06965874757282 0.183318096768011
1.06971193604369 0.183468129626418
1.06974369866505 0.183615597703562
1.06975361589806 0.183737783061491
1.06978235491505 0.183792508283057
1.06981541953883 0.183753050811876
1.06984224890777 0.183702013033835
1.06987310734223 0.183700669033689
1.06990184629854 0.183746707313734
1.06993491098301 0.18377226157118
1.06996364993932 0.183797729118938
1.0700254535801 0.183823637060633
1.07005851826456 0.183859441315797
1.07008534035194 0.183945569135002
1.07014493774272 0.184068995810553
1.07017800242718 0.184223058387565
1.07020674144417 0.184389107437866
1.07026662815534 0.184511413732989
1.07029749381068 0.184622853935251
1.07032623282767 0.184755649820648
1.07035929745146 0.184922990388916
1.07038803646845 0.18507839468424
1.07042110115291 0.185226729858252
1.07044984010922 0.185321697501848
1.07048290479369 0.185425215176933
1.07050972688107 0.185540500269256
1.07056932427184 0.185656955942352
1.07060238895631 0.185806155931399
1.07063112791262 0.185933817690602
1.07066419259709 0.186010815892517
1.07069293161408 0.18605671726253
1.07075281832524 0.186094817042561
1.07078367675971 0.186129888829054
1.0708124157767 0.186293710809503
1.07087421941748 0.186486655835562
1.07090728404126 0.186643422385703
1.07093411341019 0.186793932147388
1.07096497184466 0.186916797491808
1.07097790546117 0.187043030823012
1.07100859029126 0.187150899955276
1.07105551444175 0.187254251056489
1.07108857912621 0.187363906864669
1.07111731808252 0.187480686558173
1.07115038276699 0.187542688547932
1.07117720485437 0.187618904080832
1.07123680224515 0.18771832586413
1.07126986692961 0.187802345268846
1.0712986059466 0.187974938618669
1.07136040958738 0.188140766331085
1.07139347421117 0.188347719535236
1.07142029629854 0.188527929646498
1.07145116195388 0.188666879637827
1.07147990097087 0.188818016903825
1.07151296565534 0.188951866996468
1.07154170461165 0.189079186480591
1.07159354041262 0.18917032977063
1.07162319083738 0.189258139301394
1.07166118877427 0.189286716988709
1.07169425345874 0.189317421345187
1.07172299241505 0.189381753087321
1.07175605709951 0.189510332143737
1.0717847961165 0.189709702813958
1.07184468282767 0.189879101596371
1.07187554126214 0.190026907384927
1.07190428027913 0.190157679283687
1.07193734490291 0.190286564105841
1.0719660839199 0.190378216244832
1.07202788756068 0.190467367493908
1.07206095224515 0.190619527021477
1.0720877815534 0.190807150810964
1.07211863998786 0.190922960725076
1.07214737894417 0.190971974516479
1.07218044362864 0.191044755889413
1.07220918258495 0.191082294338314
1.07224760734223 0.191150026012906
1.07227523962379 0.19128045791842
1.07232866674757 0.191435983150939
1.07236173143204 0.191566755049698
1.07239047044903 0.19166415284636
1.07245227408981 0.19173921148949
1.07248533871359 0.191844244302261
1.07251216080097 0.192023010012687
1.0725717654733 0.192227190788693
1.07260483015777 0.1924561614078
1.07263356911408 0.192634621352489
1.07266663379854 0.192755446737434
1.07269537275485 0.192893324266847
1.07272843743932 0.192986931937459
1.0727552595267 0.193064966091949
1.07278611796117 0.193194309562709
1.07281485691748 0.193312075008443
1.07284792160194 0.193350361898851
1.07287666061893 0.193421799271639
1.07292179811893 0.193531286224113
1.07295043580097 0.193615255428483
1.07299614478155 0.193687322587417
1.07305794842233 0.193771901041429
1.07309101304612 0.193975317403091
1.07311975206311 0.194197997006234
1.07315281674757 0.19435508529495
1.07317964605583 0.194490192678052
1.07321050449029 0.194626336013728
1.0732392434466 0.194745021038508
1.07330104708738 0.194846788547019
1.07333411177184 0.194928562627212
1.07336285078883 0.19503815226221
1.07341469381068 0.19519015890691
1.07344433695388 0.195286979399604
1.07345359593447 0.195278002665182
1.07348233495146 0.195277457306888
1.07354270631068 0.195359215414244
1.07357555400485 0.195490361533757
1.0736040253034 0.195589187758418
1.07363489095874 0.195719756573963
1.07366362997573 0.195911373572713
1.07369669466019 0.19609489918858
1.0737254336165 0.196266712151222
1.07378723725728 0.19642405600533
1.07382566201456 0.196584272688274
1.07385329429612 0.196700627960679
1.0739067214199 0.196822728890755
1.07393978610437 0.196956423818695
1.07396852512136 0.197127045664059
1.07400158974515 0.197252496326247
1.07403032876214 0.197279595385219
1.07406339338592 0.197297140405801
1.0740902154733 0.197328643404131
1.07414981292476 0.197342058305419
1.07418287754854 0.197429817635838
1.07421161656553 0.197599011053203
1.07424468125 0.197735818402534
1.07427151055825 0.197831806025867
1.07430236899272 0.197845627093583
1.07433110794903 0.197899877693705
1.07437710625 0.198042515128558
1.0744077910801 0.198151050556311
1.07445471529126 0.19821597557525
1.07451460200243 0.198344707514535
1.07454546043689 0.198450878962405
1.07457419945388 0.198459565903926
1.07460726407767 0.198474765199295
1.07463600309466 0.19850786548133
1.07468200139563 0.198577162493953
1.07471268616505 0.198605961519154
1.0747308714199 0.198667691970683
1.07475769350728 0.198794062211918
1.07478855916262 0.198886784530992
1.07481729811893 0.198981122388441
1.07487047936893 0.199119086627541
1.07490224199029 0.199319408822482
1.07493898853155 0.199560619198437
1.07499858592233 0.199762538677084
1.07503165782767 0.199879115287374
1.07506038962379 0.199979675705771
1.07512219326456 0.200035336479222
1.0751552651699 0.200031665008534
1.07518208725728 0.200018131451885
1.07521294563107 0.20003929774281
1.07524167742718 0.200071549182647
1.07527474933252 0.200054481065343
1.07530348106796 0.200009478737872
1.0753365529733 0.199986612480719
1.07536528470874 0.200026768193061
1.07540372390777 0.200058442328931
1.07543134168689 0.200069712306386
1.07547614648058 0.200156485884576
1.07550791632282 0.200320376320041
1.07554657251214 0.200441831491133
1.07558501171116 0.200542629220252
1.07561264399272 0.200666991447687
1.07566607117718 0.200769931818804
1.0756991285801 0.200861618185303
1.07572787481796 0.200937851972874
1.07576667572816 0.201047916229315
1.07579628992718 0.201177175272223
1.07584955800971 0.201270255839213
1.0758804163835 0.201344515840491
1.07590916262136 0.201413283467657
1.07594222008495 0.201488666131196
1.07597096626214 0.201544532269695
1.07600402372573 0.201596418889933
1.07603276996359 0.20173268088097
1.0760658273665 0.201924861492684
1.07609264945388 0.202097251759294
1.07615225412621 0.202265765190168
1.07621405776699 0.202445719736037
1.07624712967233 0.202596042387346
1.07627395175971 0.202726084099269
1.0763048101335 0.202848219256852
1.07633354192961 0.202945208605252
1.07639534557039 0.203033698122507
1.07642841747573 0.203041620649684
1.07645714921116 0.202961683445752
1.0764902211165 0.202938306057813
1.07651704320388 0.202992453975411
1.07654790163835 0.203061614078002
1.07654790163835 0.20318959757578
1.07657663337379 0.203347044112412
1.07662263889563 0.203442963280729
1.07665332372573 0.203568329515065
1.07669833100728 0.20371756373162
1.07674931322816 0.203927355537098
1.07678106862864 0.20420700568633
1.07681973932039 0.204450340449613
1.07688154296116 0.204608416772392
1.07691460042476 0.204700443132136
1.07694142251214 0.20476121977711
1.07700102712379 0.204767001944122
1.07703408458738 0.204840445048877
1.07706283076456 0.204948553773697
1.07709588822816 0.205003415905295
1.07712463446602 0.205030583419282
1.07715769186893 0.205068972992214
1.07715769186893 0.205130210567629
1.07718451395631 0.205236737981581
1.07721538683252 0.205431773167459
1.07724411862864 0.205641870738675
1.07730592226942 0.205830498535063
1.07733899417476 0.205983082483731
1.07736581626214 0.206103278082529
1.07742540643204 0.206249231021988
1.07747858762136 0.206389082337693
1.07751035752427 0.206529186936957
1.07754901371359 0.206631874024516
1.07760890770631 0.206683708162576
1.07763976614078 0.20671941201705
1.07766849787621 0.206717132465019
1.07770156978155 0.20675847929464
1.07770156978155 0.206814804081744
1.07773030151699 0.206896187968346
1.07776337342233 0.206996917242449
1.07779210521845 0.207097411487664
1.07785199915049 0.207196509250554
1.07788285758495 0.207305384671553
1.07791160382282 0.207475887861557
1.07795759490291 0.207640031580581
1.07798827967233 0.207747070125318
1.07803328701456 0.20787753625834
1.07806414538835 0.208039281769973
1.07809289162621 0.208176803333303
1.07815469526699 0.208283860132711
1.07818775273058 0.208362250253284
1.07821649896845 0.208473742937724
1.07824955637136 0.20862552824454
1.07827637845874 0.20872800996705
1.07830725133495 0.208822790500269
1.07833598313107 0.208996422084501
1.07839635449029 0.209145366508155
1.07842919490291 0.209269762963098
1.07845959041262 0.209406501857413
1.07849266231796 0.209564185704767
1.07851948440534 0.209749276658665
1.07855034283981 0.209904852091529
1.07857907457524 0.210051197506412
1.07864087821602 0.210202147662033
1.07867395012136 0.210298765071513
1.07870077220874 0.210314915891604
1.07876036237864 0.210343206067853
1.07879343428398 0.210460834603554
1.07882216601942 0.210600889002474
1.07885523792476 0.21070454358759
1.07888396972087 0.210786080357061
1.07891704156553 0.210869675340678
1.07894386365291 0.210903439636367
1.07897472208738 0.210986199468789
1.07900346832524 0.211142438915307
1.07903652572816 0.211339751371382
1.07906527196602 0.211511121658254
1.0791270756068 0.211571186371063
1.07916013307039 0.211608996358193
1.07918695515777 0.211705851078395
1.07924511304612 0.211807093765117
1.07927796796117 0.211867530416845
1.07930836347087 0.211968891758929
1.07936019921116 0.212052025812105
1.0793898568568 0.212073837862013
1.0794278476335 0.212081844817043
1.07946091947816 0.212093541497431
1.07948102882282 0.212098709851133
1.07951279866505 0.212150256478126
1.07955145491505 0.212208486596508
1.07958452682039 0.212258960761585
1.07961134890777 0.212329839085076
1.0796695068568 0.212388799390294
1.07970234726942 0.21247247651993
1.07973274271845 0.212576966256241
1.07976581462379 0.21272812177691
1.07979454635922 0.212929888372687
1.07982761826456 0.213145053896916
1.07985444035194 0.213284138516443
1.07991403052184 0.213375553344712
1.07994710242718 0.213552669289254
1.0799758342233 0.213720418305784
1.08003438270631 0.213816796122708
1.08006503859223 0.213901869734668
1.08007952020631 0.213963038855067
1.08011020503641 0.214004061664278
1.08015713646845 0.214071743138526
1.08019019393204 0.214171454714725
1.08021894010922 0.214274020865089
1.08025199757282 0.214435478865655
1.08027881966019 0.214590561422404
1.08032980188107 0.214745356468086
1.0803615717233 0.214956679384087
1.0804002279733 0.215103821158989
1.08046058489078 0.215265194731702
1.08049343974515 0.215405878916768
1.08052191110437 0.215451917196813
1.08055278398058 0.215511997882458
1.0805815157767 0.215643041319448
1.08062033112864 0.215723252343443
1.08064993088592 0.215740270260403
1.08068174417476 0.215777740254288
1.08070937639563 0.215821672401676
1.0807628035801 0.215922385702942
1.08079587548544 0.216038366754593
1.08082460722087 0.216208189958106
1.08085767912621 0.216464054271137
1.08088641086165 0.21666842215752
1.08092485006068 0.216791611522348
1.08095246790049 0.21696143472586
1.08100589502427 0.217121023904492
1.08103896692961 0.21722761977346
1.08106769872573 0.217335660043264
1.08110651407767 0.217449550935096
1.08113611383495 0.21759540119203
1.08118939635922 0.217706759248273
1.08122025473301 0.217712979527387
1.08124900097087 0.217694348353885
1.08128780188107 0.217783228064731
1.08131741614078 0.217915971467949
1.08137068416262 0.2180404021504
1.08140154259709 0.218140725258075
1.08143028877427 0.218220187840564
1.08146334623786 0.21824723669919
1.08149209247573 0.218227514809102
1.08152514987864 0.218291711923038
1.0815538961165 0.21844194786466
1.0815990336165 0.218646062467484
1.08162766407767 0.218802539224724
1.08167338027913 0.218876137494181
1.08171219563107 0.219008812442384
1.08174179538835 0.219217702923486
1.08179698756068 0.219457843119358
1.08183005946602 0.219718925986437
1.0818568815534 0.21997001442119
1.08189348343447 0.220116325608565
1.08192308319175 0.220201958269822
1.08197827536408 0.220328513339601
1.08201134726942 0.220446995281168
1.08203682390777 0.220560696780789
1.08206747979369 0.220621644563303
1.08208196140777 0.220709709659459
1.08211264623786 0.220845497029052
1.08215956322816 0.220952076925183
1.0821983785801 0.221083715920811
1.08222797833738 0.221290429532407
1.08228126086165 0.221506870601765
1.08232505291262 0.221705661686184
1.08235573768204 0.221907346135943
1.08240266911408 0.222063056197004
1.08246447275485 0.222250595558639
1.08249753021845 0.222440717956207
1.08252435230583 0.222520264966548
1.08255521074029 0.22260164885315
1.0825681443568 0.222710521992315
1.08259882918689 0.222769737862926
1.08261701438107 0.222902974142259
1.08264576061893 0.223061082410712
1.08267881802184 0.223183489106525
1.08270564010922 0.223355726490266
1.08276524478155 0.223481635801061
1.08279831668689 0.223524579914386
1.08282704842233 0.223659228648881
1.08288885206311 0.223844454230976
1.08292192396845 0.223973815956408
1.08294874605583 0.224121026186325
1.08300833622573 0.224236683217568
1.08304140813107 0.22429010094833
1.0830701398665 0.224338621863619
1.08310321177184 0.224378658920601
1.08313194350728 0.224427332718759
1.08316501541262 0.224535035277152
1.0831918375 0.2245542962368
1.08322269593447 0.224515993373554
1.08325142773058 0.224586241910899
1.08329024308252 0.224664378747912
1.08331984283981 0.224721262584314
1.08337312536408 0.224782977063006
1.08340398373786 0.224901066529148
1.08343272997573 0.225037022754447
1.0834945336165 0.225112252535117
1.0835275910801 0.225223726964887
1.08355633725728 0.225461980084154
1.08361621680825 0.225712641815975
1.08364707524272 0.225814749317732
1.08367582148058 0.225841049734851
1.0837088788835 0.225902034026707
1.0837290026699 0.226055756610473
1.08376077251214 0.226189672876297
1.08379798203883 0.226319509223173
1.08383083695388 0.226504445012368
1.08385930825243 0.226601283759732
1.08389018118932 0.226631461012587
1.08391891292476 0.226737869771178
1.08398071656553 0.226919882531193
1.08401378847087 0.227133601372751
1.08404061055825 0.227318792727339
1.08409876850728 0.22739330829401
1.0841316089199 0.22750187794927
1.08416200436893 0.227643885597977
1.08421518561893 0.227810461751901
1.08424695546116 0.227981220507297
1.08428370200243 0.228085452396382
1.08431456043689 0.228183667089567
1.08434329223301 0.228269692226248
1.08437636407767 0.228359559971158
1.08440509587379 0.228448661019888
1.08443816777913 0.228528260512409
1.08446689951456 0.228539973165634
1.0844999714199 0.228530250271538
1.08452679350728 0.22851700650779
1.08457058555825 0.228561310594098
1.08460127038835 0.228675813017406
1.08464820175971 0.228730182272889
1.08470808131068 0.228781557762342
1.08473893974515 0.228825948558337
1.08476768598301 0.22887212146658
1.08480074338592 0.228963061673406
1.08482948962379 0.229097165049607
1.08489129326456 0.229204016483968
1.08492435066748 0.229285076350161
1.08495117275485 0.22933686256971
1.08498204569175 0.229331030202353
1.08500215497573 0.229338646963792
1.08503392487864 0.229370505928204
1.08507114884709 0.229398405910862
1.08510398925971 0.22947740756291
1.08513438470874 0.229547945893155
1.08516745661408 0.22954634860945
1.08519427870146 0.229590550013235
1.08525386887136 0.22970452533292
1.0852869407767 0.229808843931691
1.08531567251214 0.229912532744316
1.08537556650485 0.230042453519044
1.08540642493932 0.23015345332737
1.08543515673544 0.230291636622521
1.0854682285801 0.230386944259362
1.08549696037621 0.230427458219622
1.08555014156553 0.230493284562938
1.08558191146845 0.23050829674793
1.08561865800971 0.23049945692354
1.08564951644417 0.23053388295105
1.08567826262136 0.230659929171877
1.08571132008495 0.230734513193563
1.08574006626214 0.230806801690383
1.08577312372573 0.230948400890828
1.08580186996359 0.231076402643276
1.08584699296116 0.231225280893749
1.08587563792476 0.231369652522339
1.08592135412621 0.23150336570495
1.08598171104369 0.231640460565347
1.08601456595874 0.231752548808426
1.08604303725728 0.231870551564882
1.08607965364078 0.232011984191455
1.08610925339806 0.23212004271593
1.08613571383495 0.23214938481759
1.08616444557039 0.232121231551373
1.08621043665049 0.232166811182811
1.08624112148058 0.232299675523225
1.08627808501214 0.232446018656274
1.08630774265777 0.232563156597694
1.08634573337379 0.232668748459762
1.08637880527913 0.232751679429724
1.08640753701456 0.232830699336443
1.0864406089199 0.232962475242103
1.08646934071602 0.233152885150738
1.08652923470874 0.233373150573653
1.08657302675971 0.233528351785763
1.08660371152913 0.233625462071357
1.08665062851942 0.233749755843776
1.08668370042476 0.233886971641369
1.08671052251214 0.234030715765647
1.08676150473301 0.234132907695257
1.0867932601335 0.234244315951844
1.08680318458738 0.234307541004555
1.08683193076456 0.234353001980632
1.08689228774272 0.234436818302133
1.08692514259709 0.234488823577733
1.08693885746359 0.234550859795
1.08696750242718 0.23459193508639
1.08701177190534 0.234687751572184
1.08704462675971 0.234849262054928
1.08707502226942 0.235044212812954
1.08713682591019 0.235233312948951
1.08716988331311 0.235424507808435
1.08719670546117 0.235550024643806
1.08724768768204 0.235665871067259
1.08727945752427 0.235868180739497
1.08731811371359 0.23604897043656
1.08735117117718 0.23619830733564
1.08737800770631 0.236278365476766
1.08741460958738 0.236286507059994
1.08744420940534 0.236270849116018
1.08749077912621 0.236273858854884
1.08752254896845 0.236321597101158
1.08756120521845 0.236401146393333
1.08759427712379 0.236450260585427
1.08762109921117 0.236495926926552
1.08765195758495 0.236584519126331
1.08768068938107 0.236722718394319
1.08771376128641 0.236863505261909
1.08774249302184 0.23702373791769
1.08780429666262 0.237198813902757
1.08783736856796 0.237362891448599
1.08786419065534 0.237554168454103
1.08789504908981 0.23768347997919
1.08792379526699 0.237804967095956
1.08798559896845 0.237912838510054
1.08802402366505 0.237969724628289
1.0880516559466 0.238023108131543
1.08810508313107 0.238154491561778
1.08813814053398 0.238323344985898
1.08816688677184 0.238441381969862
1.08819994417476 0.238512378948714
1.08822869041262 0.238512531831582
1.08826174787621 0.238624841412546
1.08828856996359 0.238816510893475
1.08831942833738 0.238993829921231
1.08834817457524 0.239210814067049
1.08840997821602 0.239406392329387
1.08844303567961 0.239510592272798
1.0884717818568 0.239561798906545
1.08851020661408 0.239615063754438
1.08853783889563 0.239642911254917
1.08859126601942 0.239716507242541
1.08862433792476 0.239816337474101
1.08865306972087 0.239862562864523
1.08868614162621 0.239932861602212
1.08871296371359 0.240016525040845
1.08874382208738 0.240092603663712
1.0887725538835 0.240186551327571
1.08883435752427 0.240285888683017
1.08886742942961 0.240431570084245
1.08889616116505 0.24063845483338
1.08892923307039 0.240841054298519
1.08895605515777 0.240981261580307
1.08901565976942 0.24108399886821
1.08904871723301 0.241162085504879
1.08907746347087 0.24126004463267
1.08912345449029 0.241330735845785
1.08915413932039 0.241411421491224
1.08919110291262 0.241510418853424
1.08922074605583 0.241593808471993
1.08925730455097 0.241703804273418
1.08929015946602 0.241782484186891
1.08932055491505 0.241831516232966
1.08935361237864 0.241932943748232
1.08938043446602 0.241993791130055
1.08941705078883 0.242028030047188
1.08944665054612 0.242124460346291
1.08950184271845 0.24218143089238
1.08953490018204 0.242262219220343
1.08956364635922 0.24232990069459
1.08962354035194 0.242372844807915
1.08965439878641 0.242472316791559
1.08968313052184 0.242548906545212
1.08971620242718 0.242590933361324
1.0897449342233 0.242696338113015
1.08980673786408 0.242832330847656
1.08983980976942 0.242952985095061
1.0898666318568 0.243135474758354
1.08989749029126 0.243320497257236
1.0899262220267 0.243435882750249
1.08995929393204 0.243548904263378
1.08998802566748 0.243681273445843
1.09004657421117 0.243816211973239
1.09007723009709 0.243955670813519
1.09010752427184 0.244122297167788
1.09014058173544 0.244281493870994
1.0901693279733 0.244374693093345
1.09020238537621 0.244397440695138
1.09023113161408 0.244403441918201
1.09029101110437 0.244463216838108
1.09032186953883 0.244537426639041
1.0903506157767 0.244559665391882
1.09038367317961 0.244613455061564
1.09041241941748 0.244732801818165
1.09046560066748 0.244846811365358
1.09049737050971 0.24496025958142
1.09051936055825 0.245120985113316
1.0905479910801 0.24531945445916
1.09059370722087 0.245506925365778
1.09065551086165 0.245674911693029
1.09068856832524 0.24584196475023
1.09071540485437 0.246046366864121
1.09074626328883 0.246252060495979
1.09077499502427 0.246356073329013
1.09080806692961 0.246457840837524
1.09083679872573 0.246562159436296
1.09086987063107 0.246618484223401
1.0908986023665 0.246686879911647
1.09095849635922 0.246768008232857
1.09098935479369 0.24689532771698
1.09101808652913 0.247006309270635
1.09105690188107 0.247151703160796
1.09108650163835 0.247323872089521
1.09114169381068 0.2475269324851
1.09117476571602 0.247642418378803
1.0912015878034 0.247663210448974
1.09123244623786 0.247771234745941
1.09126119247573 0.24789807960862
1.0913215493932 0.2479637553509
1.09135440430825 0.248020436104088
1.0913828756068 0.248109605607835
1.09141373404126 0.248142197040918
1.09144248027913 0.248231587882549
1.09147553768204 0.248368956563011
1.0915042839199 0.248486092222597
1.09156608756068 0.248645478318015
1.09159914502427 0.248845273409334
1.09162596711165 0.248976145708783
1.0916855717233 0.249106408758591
1.09171862918689 0.249273306651089
1.09174737536408 0.249398383092524
1.09178043282767 0.249548434205602
1.09180917906553 0.249651137265998
1.09184223646845 0.249728135467913
1.09186907305825 0.249845645348253
1.09189993143204 0.250002767864477
1.09192866322816 0.25013644681958
1.0919617351335 0.25031293525981
1.09199046686893 0.250479203366161
1.09205036086165 0.250599638557516
1.09208121929612 0.250730104690538
1.09210995103155 0.250808088644682
1.09217175467233 0.250824561203348
1.09220482657767 0.250851696771661
1.09223355831311 0.250905742006736
1.09226663021845 0.250927382919104
1.09229345230583 0.250918355984337
1.09232431074029 0.250861079672511
1.09235305697816 0.250818525752777
1.09238611438107 0.250857917050775
1.09241486061893 0.250943942187457
1.09247666425971 0.251028064274696
1.09250972166262 0.251148702549265
1.09253654381068 0.251214394264382
1.0925731601335 0.251202884694371
1.09260275989078 0.251250198519546
1.09265795206311 0.251322044340596
1.0926910095267 0.251384217467895
1.09271783161408 0.251471246611477
1.09277743622573 0.251489521818895
1.09281049368932 0.251410552112522
1.0928392398665 0.251371263497047
1.0928722973301 0.251407969076587
1.09290104356796 0.25149227599237
1.09293410097087 0.251674475862761
1.09296093756068 0.251794383950493
1.09299179593447 0.251836052518688
1.09302052773058 0.251893328830515
1.09305359963592 0.252001727348235
1.09308233137136 0.252184947198364
1.09314413501214 0.252399617564644
1.09317720691748 0.252537088927629
1.09320402900485 0.252622347368133
1.09326361917476 0.252721447412857
1.0932966910801 0.252769016803425
1.09332542281553 0.252803493031279
1.09337727305825 0.252857456120335
1.09340691626214 0.252923946477305
};
\addlegendentry{Experiment a}
\addplot [semithick, darkorange25512714, dashed]
table {%
1 0
1.00009621130221 0.000117621303589876
1.00014655878378 0.000212390237603306
1.00016829944717 0.000233394402117769
1.00020912168305 0.000260304348527893
1.00020912168305 0.000271161544421489
1.00020912168305 0.000329597914514463
1.00020912168305 0.000359921794292355
1.00020912168305 0.000338007651084712
1.00020912168305 0.000326073008135331
1.00020912168305 0.00032108729338843
1.00020912168305 0.000252528166967975
1.00023086234644 0.000188585517820248
1.00027168458231 0.000253123385847108
1.00029342518428 0.000357902085485538
1.00035453875921 0.000457701123450414
1.00041438022113 0.00047819682980372
1.00047694312039 0.000540936935046488
1.00053805663391 0.000596671616735538
1.00059789809582 0.000631952963584711
1.00066046093366 0.000730579723011365
1.00072302383292 0.000866329981275827
1.00076384619165 0.000976419243930786
1.00078413734644 0.00102792282735021
1.00082223814496 0.00106781258070764
1.00082223814496 0.00107265705707645
1.00084397880835 0.00110904208096591
1.00088480110565 0.0011603358245093
1.00088480110565 0.00121455925555269
1.00090654176904 0.00126392408638946
1.00094736400491 0.00127511420131715
1.0009691046683 0.00127850997546488
1.00101398513514 0.00131402739217459
1.00103783832924 0.00135823702221074
1.00109005964373 0.00140087890625
1.00115262248157 0.00149854120932335
1.00121373611794 0.00161009935111054
1.00125183691646 0.00159421608664773
1.001273577457 0.0016012800232438
1.00133614035627 0.00163923884620351
1.00137696259214 0.00169706990896178
1.00139870325553 0.00184926434981922
1.00143952555283 0.0019035382231405
1.00145575859951 0.0019378853790031
1.00149029748157 0.00192148155023244
1.00149791762899 0.00189082071603822
1.00151965829238 0.00188538707386364
1.00157026388206 0.00196435748644112
1.00160059115479 0.00203882441244835
1.00164478409091 0.00211236723592459
1.00168966468059 0.00216227886105372
1.00171351775184 0.00215197653021694
1.00176573912776 0.00224154587422521
1.00180656124079 0.00230255076510847
1.00182830202703 0.00242395322184917
1.00188941554054 0.00248920333483988
1.00192751621622 0.00255075300232438
1.00194925681818 0.00269197523889463
1.0019900791769 0.00280225214682335
1.00201181971744 0.00286262348269628
1.00206242530713 0.00290689566115703
1.00209275276413 0.00293180002259814
1.00213549613022 0.00294330287964876
1.0021735970516 0.0029581369447314
1.00219533759214 0.0029060704254907
1.00223615995086 0.00292724811144112
1.00225790055283 0.00291700429364669
1.00231394121622 0.00283668001033058
1.00234903900491 0.00276920841942149
1.0023815769656 0.00274298247029959
1.00241967788698 0.00275821402053203
1.00244141842752 0.00280237119059918
1.00248224078624 0.00282880899728822
1.00250398132678 0.00286121715198864
1.00254886191646 0.00296849173553719
1.00257271498772 0.00310030749612603
1.00262493636364 0.00323688904313017
1.00266575847666 0.00334572128422004
1.0026874992629 0.00346046536027893
1.00272832137592 0.0035869907347624
1.00275006216216 0.00369784066696798
1.00281117567568 0.00375424723979855
1.00284927641278 0.00386794413416839
1.00287101719902 0.00400332919034091
1.00293357985258 0.0040640415160124
1.0029744022113 0.00401721292290806
1.00299614275184 0.00397967983277376
1.00303696511057 0.00398544034090909
1.00305725651106 0.00398207684981922
1.00309535724816 0.00399211284542872
1.0031170977887 0.00394933174070248
1.00315792014742 0.0039502074186467
1.00317966068796 0.00393464294938017
1.00322048304668 0.00387503228305785
1.00324077420147 0.003863037109375
1.00330061566339 0.00395435982696281
1.00334143802211 0.00400599456030475
1.00336317862408 0.0040423392303719
1.00342574152334 0.00413531645467459
1.00346656388206 0.0042057076446281
1.00348685528256 0.00425466893724174
1.00354669649877 0.0042397198637655
1.00358751867322 0.00419900891012397
1.00360925939803 0.00420148865250517
1.00365008157248 0.00426390794486054
1.00367182235872 0.00424893264139979
1.00371264447174 0.00429286181237087
1.00373293587224 0.00439564098011364
1.00377103679361 0.00448085009362087
1.00379277708845 0.00455132400891013
1.00383359969287 0.0046836704222624
1.00385533998772 0.00486840215005165
1.00389616259214 0.00498820659542872
1.00391645356265 0.00508260830965909
1.00397629527027 0.00512069828254132
1.00402146554054 0.00523915894563533
1.00404702266585 0.00534643352918389
1.0041014210688 0.00540247489992252
1.00415644692875 0.00540643562758264
1.00418920522113 0.00543809925426136
1.00422237585995 0.00545569150309918
1.00426319797297 0.00546692197184917
1.00428493875921 0.00548744996126033
1.00432576087224 0.00555621489217459
1.00434750165848 0.00565839480565599
1.0043883237715 0.00569573823282541
1.00440861517199 0.00568438872029959
1.00444671609337 0.00563543146306818
1.00446845644963 0.00565296318117252
1.00452449735872 0.00565556398502066
1.00455959514742 0.00562607139398244
1.00459213335381 0.00560662892239153
1.00463023378378 0.00562621061466942
1.00465197457002 0.00564358091748451
1.00471453746929 0.00564501953125
1.00475970780098 0.00565255560756715
1.00478526492629 0.00568420107502583
1.00483821394349 0.00575268352918389
1.00487631486486 0.00578711946345558
1.00489805515971 0.00588256432399277
1.00493887776413 0.00605007707580062
1.00496061805897 0.00617987716296488
1.00500144066339 0.00628631844008264
1.00500252757985 0.00630945933948864
1.00502522211302 0.00633944626485021
1.00508429453317 0.00638244124483471
1.00512239545455 0.0064372820893595
1.00514413624079 0.00654774058948864
1.00520669914005 0.00664008425878099
1.00524752125307 0.00664016900180785
1.00526781265356 0.00658219064759814
1.0053276539312 0.00657099649728822
1.00536847604423 0.00656958814888946
1.00539021683047 0.00658252356663223
1.00545277972973 0.00659688952737604
1.00549360184275 0.00662625298618285
1.00551389324324 0.0066549263946281
1.00555199416462 0.00662998167936467
1.00557373452088 0.00656501202543905
1.00561455712531 0.00655485295067149
1.00563629742015 0.00657389390173037
1.00567712002457 0.00652193230242769
1.00569886031941 0.00645096203512397
1.00573968292383 0.00648427815082645
1.00575997383292 0.00648141101175103
1.00581329312039 0.00645756997352789
1.00584839090909 0.00649258498514979
1.00588237850123 0.00655184860860021
1.00593740479115 0.00663505617252066
1.00597016259214 0.00667155015173037
1.00600333323096 0.00673854556753616
1.00605937414005 0.00684943585356405
1.00609447199017 0.00694659575154959
1.00612845909091 0.00693474181624484
1.00616928163391 0.00699899115444215
1.00618957260442 0.00706764713003616
1.0062276735258 0.00708135330578512
1.00624941431204 0.00706616614475723
1.00629023642506 0.00707287295002583
1.00630219398034 0.0070973475432593
1.0063344291769 0.00709485569473141
1.00637345276413 0.00711517384426653
1.00641332113022 0.00718855727014463
1.00643565362408 0.0072881888397469
1.00647375411548 0.00733573774857955
1.00649549490172 0.00733983971461777
1.00655805780098 0.00735939719460227
1.0066191713145 0.00743425555268595
1.00665727223587 0.00749484883458161
1.00667901259214 0.00759983333871384
1.00673505350123 0.00771856437241736
1.00677015128993 0.00781279861828512
1.00680413839066 0.00783595969460227
1.00684496099509 0.00787387412835744
1.00686525190418 0.00790009604209711
1.00690335288698 0.00794674102530992
1.00692509361179 0.00800875476175104
1.00696591578624 0.00802242865444215
1.00698765657248 0.00804185901988637
1.0070284786855 0.0080400773986312
1.00705021947174 0.00800279046681302
1.00709510006142 0.00798757102272727
1.00711895288698 0.00805320046164773
1.00717117420147 0.0080973737732438
1.0072119968059 0.00809472252711777
1.00723373716216 0.00813165030991736
1.00729485067568 0.00816177645596591
1.00733295116708 0.00820886129584194
1.00735469238329 0.00825515520080062
1.00739986265356 0.00823859600981405
1.00742541977887 0.00829171778150827
1.00747329570025 0.00831541959904442
1.00750839398034 0.00835788796164773
1.00753484447174 0.0083859600981405
1.00756760233415 0.00848431446926653
1.00760077297297 0.00852003365508781
1.0076415955774 0.00862316591877583
1.00766333587224 0.00872218209258781
1.00770850614251 0.00878886073088843
1.00773406332924 0.00888707184594525
1.00778701185504 0.00895454141916322
1.00784685356265 0.00898362038352273
1.00788767616708 0.00891357825413223
1.00790941646192 0.00889862716296488
1.00795023906634 0.00889349819214876
1.00797053046683 0.00889099827285641
1.00800863095823 0.00882337333742252
1.00803037125307 0.00879098535963327
1.00807119385749 0.00880139664579029
1.00809293415233 0.00878869729790806
1.00813375675676 0.00884453891722624
1.0081554970516 0.00896832224948347
1.00821559600737 0.00910280136234504
1.00825280675676 0.00923070280216942
1.00827645276413 0.009345947265625
1.00832705810811 0.00948590239217459
1.00835738488943 0.00959528142755682
1.00840157856265 0.00965246884684917
1.00845153132678 0.00971810837422521
1.00847983716216 0.00985259757554236
1.00852253335381 0.0098473213132748
1.00856335503686 0.00978073750645661
1.00858509625307 0.00976820966231922
1.00862591793612 0.00973852740831612
1.00864620933661 0.0096887852692407
1.00868431074939 0.00967826301007232
1.00870605104423 0.00970054033768079
1.00874687364865 0.00971613305462293
1.00876861394349 0.00980254471203513
1.00880943654791 0.00981969105113636
1.00883117684275 0.0098569456998967
1.00889228992629 0.00993448960485537
1.00893039133907 0.00999557520338327
1.00895213163391 0.0100805785123967
1.00901469453317 0.0102137198960486
1.00905551713759 0.0103411391076963
1.00907725743243 0.0103869164837293
1.00912721111794 0.0103920979145145
1.00915551695332 0.0103202055623709
1.00919821222359 0.0102671564275568
1.00923903482801 0.0102970444860537
1.00926077512285 0.0103495407735021
1.00930159772727 0.0103948076736829
1.00932188912776 0.0103827862700155
1.00935998961916 0.0103290914740444
1.00938173083538 0.0102708588907541
1.00942255251843 0.010292270628874
1.00944429373464 0.0103893135007748
1.00950685663391 0.010490530975594
1.00954767831695 0.0105929610827738
1.00956796971744 0.0106365452285641
1.00962781142506 0.0106438432173295
1.00966863310811 0.0106986275665031
1.00969037432432 0.010806344024406
1.00975184987715 0.0108914361118285
1.00979171781327 0.0109208964198089
1.00981303617936 0.0109062560530733
1.00985024600737 0.0108990428073347
1.00987389201474 0.010849661834969
1.00991471461916 0.0108205869059917
1.00992993249386 0.0107811370092975
1.00996503077396 0.0107544570796746
1.00999756799754 0.0107478350174329
1.01003566941032 0.0107354403409091
1.01005740970516 0.0107255213713843
1.01010801504914 0.0107521952479339
1.01013834275184 0.0108345493285124
1.01018253550369 0.0109232147469008
1.01022741658477 0.0110244080094267
1.01025126941032 0.0110885786576705
1.01030349029484 0.0111518352918388
1.01034866056511 0.0112025741703254
1.01037421775184 0.0112499838584711
1.01041665952088 0.011311575897469
1.01044698630221 0.0114002130681818
1.01046943869779 0.011471506166064
1.01048973009828 0.0115081655959453
1.01054304932432 0.0115191034994835
1.01057814668305 0.0115483519498967
1.01060017714988 0.0115759398405217
1.01063050399263 0.0116659429881198
1.0106732477887 0.0117886569440857
1.01073308949631 0.0118460360440341
1.01077391117936 0.0118511569440857
1.01079565239558 0.0118482454158058
1.0108571279484 0.0118750585130424
1.01089699588452 0.0119148776472107
1.01091932837838 0.0119324497191374
1.01095742979115 0.0119735157864153
1.010979170086 0.0120510274083161
1.01101999269042 0.0120558234600981
1.01104173298526 0.0120599294615186
1.01108255558968 0.0121054142723399
1.01110429588452 0.0121825485860021
1.01114511848894 0.0121754200832903
1.01116540896806 0.0121708298360021
1.01122525067568 0.0121412202188791
1.0112660732801 0.0121774922520661
1.01128781357494 0.0121900059723657
1.01132863617936 0.0121775911189308
1.01134892757985 0.0121968318214101
1.01140876836609 0.0122532363765496
1.01144959097052 0.0122793654764979
1.01147133126536 0.0122611013365186
1.01153389416462 0.0123203911899535
1.01157471676904 0.0123956369447314
1.01159500816953 0.0124834105436467
1.01165376253071 0.0125013114992252
1.01169363040541 0.0125068924328512
1.01170545522113 0.0125232417839618
1.01173578206388 0.0125026250161415
1.01175823445946 0.0124695752356663
1.01177997481572 0.0124660422585227
1.01182079735872 0.0125244967878357
1.01184108875921 0.0125835203060434
1.01187918925061 0.0125906367026085
1.01190093046683 0.0126520067955837
1.01196349336609 0.0127314130294422
1.01202460644963 0.0128291842878357
1.01206270786241 0.0128946946829804
1.01208444815725 0.0129786588810692
1.01214701105651 0.0130402589908316
1.01219218138821 0.013131609956095
1.01221773851351 0.0131424368866219
1.0122503965602 0.0131755128970816
1.01227068703931 0.0132608834258781
1.01230878845209 0.0133212002840909
1.01233052874693 0.0133687935821281
1.01237135135135 0.0134039094783058
1.01239309164619 0.0134598943536932
1.01243391425061 0.0135773663481405
1.01245565460688 0.0136887913223141
1.01250560823096 0.0137460090069731
1.01253391314496 0.0138356328286415
1.01257660933661 0.0138846203512397
1.01261743194103 0.0139102974883781
1.01263917223587 0.0138771508587293
1.01270028624079 0.0138641851756198
1.01274817039312 0.0138690316696798
1.01277849717445 0.013895961793001
1.01282268992629 0.0139115645983988
1.01286351253071 0.0139084351594783
1.01288525288698 0.0138861659026343
1.01292607542998 0.0138115395790289
1.01294636683047 0.0137593782283058
1.01298446732187 0.0137706672100981
1.01300620853808 0.0137999237312758
1.01304703022113 0.0138503639914773
1.01306877143735 0.0139324517368285
1.01310959312039 0.0140271823347107
1.01313133439803 0.0140589226336519
1.01319244742015 0.0140624798230888
1.01325120178133 0.0140796059852789
1.0132910705774 0.0141566938920455
1.01331485202703 0.0142784797100981
1.01335973218673 0.0143285446797521
1.01338358593366 0.0143806858535641
1.01343580681818 0.014413905120093
1.0134766294226 0.0143693585356405
1.01349836971744 0.0143241420777376
1.01353919232187 0.0142966732308884
1.01355441019656 0.0143134180494576
1.01358950847666 0.0143107587325672
1.01362204662162 0.014308924651343
1.01366014711302 0.0143288856695506
1.01368188740786 0.0143617599108988
1.01372271001228 0.0143900297811209
1.01374445030713 0.0143744975949122
1.01380701326781 0.0144193528861054
1.01384783581081 0.0144571967006715
1.0138681272113 0.0145123401988636
1.01392796799754 0.0145173178428461
1.01396879060197 0.0145891678234762
1.01399053095823 0.0146415390140754
1.01403135350123 0.0146470876646436
1.01405164490172 0.0146700550426136
1.0141103992629 0.0146637295809659
1.01415026713759 0.0147158788255424
1.0141740495086 0.0147594044582903
1.01421487119165 0.0147967034962552
1.01423661246929 0.0147547173618285
1.01427743409091 0.0147775778021694
1.0142977254914 0.0147712462874483
1.01433582690418 0.0148088822798295
1.01435756719902 0.0148481485666322
1.01442013009828 0.0148792754874742
1.0144609527027 0.0149437467716942
1.01448269305897 0.0149598983890754
1.01453264576167 0.0150114786447572
1.01456095159705 0.0150706111182851
1.01459712536855 0.0151621073573089
1.01463222364865 0.015273820861312
1.01466621074939 0.0153153570506198
1.01471109084767 0.0153523110634039
1.01473494459459 0.015446515043905
1.01477520798526 0.0154779123353564
1.01480553568796 0.015498726836906
1.01484972837838 0.0155533356469525
1.0148905509828 0.0155766137493543
1.01491229133907 0.015592319456999
1.01495311388206 0.0156633845557851
1.01497340528256 0.0156489378873967
1.01502672457002 0.0157144846009814
1.01506182285012 0.0157735747029959
1.01509580988943 0.0157339008425878
1.01513663249386 0.0157263728370351
1.01515837285012 0.0157172891916322
1.0152083264742 0.0157182980371901
1.01523663138821 0.0157519995318957
1.01527932665848 0.0157591098753874
1.0153201492629 0.0157457567955837
1.01534188961916 0.0157562366832386
1.01538271216216 0.0157329848108213
1.01540300448403 0.0157577378454287
1.01545632285012 0.0157388704158058
1.01549142113022 0.015729229887655
1.01552540816953 0.0157731711647727
1.01556623077396 0.0158251589940599
1.01558797113022 0.0158085009362087
1.01562879367322 0.0157718798424587
1.01564908415233 0.0157418666871126
1.01570892678133 0.0156626097623967
1.015749747543 0.0156119233438791
1.01577148789926 0.0155954973205062
1.01583296523342 0.015686924958032
1.01587283224816 0.0157517997804752
1.01589516566339 0.0157441567665289
1.01593326615479 0.0157275007263688
1.01595500644963 0.015749406798812
1.01599582905405 0.0158081680171746
1.01601756941032 0.0158596494059917
1.01605839195332 0.0160317221397211
1.01607868243243 0.0162018135007748
1.01613200264128 0.0162660103790031
1.01616710092138 0.0163054501872417
1.01620108796069 0.0163891339262655
1.01624191056511 0.0164810458096591
1.01626365092138 0.0165959371771694
1.01632476394349 0.0166488188436209
1.01636286443489 0.0167168695118802
1.01638460472973 0.0167866493414256
1.01644064520885 0.0167644022791839
1.01647574348894 0.0167408195054236
1.01650973058968 0.0167195550587552
1.0165505531941 0.016667619689437
1.01657084545455 0.0166277299360795
1.01660894594595 0.0166566716974432
1.01663068624079 0.0166392832354081
1.01667150884521 0.0166676560078771
1.01669324920147 0.0167140709743027
1.01673407174447 0.0167628022501291
1.01675436222359 0.016834559416968
1.0168022472973 0.0169277182334711
1.01683257321867 0.0170337559723657
1.01687676597052 0.0171379616477273
1.01693280823096 0.017225446716813
1.0169679046683 0.0173002001549587
1.01700044373464 0.0173525289740444
1.01703854422604 0.0173541249677169
1.01706028452088 0.0173172617510331
1.01712284748157 0.0172380794808884
1.01716367002457 0.0172074569828254
1.01718541038084 0.017148978241219
1.01722623298526 0.0171196732954545
1.01724652346437 0.0171164106889205
1.0172846257371 0.0171510403215393
1.01730636603194 0.0171378325154959
1.01734718863636 0.0171302984568698
1.01736892899263 0.0171805510717975
1.01740975153563 0.0172783647017045
1.01743004201474 0.0174077854629391
1.01748988280098 0.0174852062887397
1.01753070540541 0.0175549558529184
1.01755244576167 0.0176004103983729
1.01761500866093 0.0176391480501033
1.01765583126536 0.0176292169744318
1.0176761235258 0.0176642178622159
1.01771857174447 0.0177397763591167
1.01774412886978 0.017782192261751
1.01779852727273 0.0178248301104081
1.01783934981572 0.0178648409252324
1.01786109017199 0.0179323044453771
1.01790191277641 0.0180594452156508
1.01792220325553 0.0181597950832903
1.0179603036855 0.0182156548618285
1.01798204404177 0.0182502663352273
1.01802286658477 0.0182532283057851
1.01804460694103 0.0182707943246384
1.0181057218059 0.0183349710259556
1.0181438222973 0.0183579727046746
1.01816556259214 0.0183565058432335
1.01822812555283 0.0183415446636105
1.01826894809582 0.0182509886686467
1.01829068845209 0.0182061273243802
1.01833151105651 0.0181783154700413
1.01835180153563 0.0182111352337293
1.01840512168305 0.018266880003874
1.01844021996315 0.0183074618252841
1.01847420706388 0.0183119632941632
1.01851502960688 0.0183504931237087
1.01853676996314 0.018439870787061
1.01857759256757 0.0184785801911157
1.01859788304668 0.0185251263074638
1.01864033120393 0.0185193133393595
1.01866588832924 0.018590106049845
1.01871376425061 0.0186314465231147
1.01874886253071 0.0186954456676136
1.01878140159705 0.0187877187177169
1.01881950208845 0.0188450937822831
1.01884124238329 0.0189139616154442
1.01890380534398 0.0189123091264205
1.01894462788698 0.0189648901568957
1.01896636824324 0.019059378631844
1.0190112492629 0.0191731683400052
1.01903510214988 0.0192383276568957
1.01908732211302 0.0193080126549587
1.01912814465602 0.0193159482341167
1.01914988501229 0.0192675801426911
1.01919070761671 0.0193097115508781
1.01921244791155 0.0192693557108729
1.01925327051597 0.0192934146597366
1.01927356283784 0.0193078451865961
1.01931166326781 0.0192935700219525
1.01933340362408 0.0193447023502066
1.01939596652334 0.0193708132909349
1.01943678912776 0.0194141250484246
1.01945707960688 0.0195029377582645
1.01951692217445 0.0195439332063533
1.01955774293612 0.0195254309788223
1.01957948513514 0.0195556963455579
1.01962030589681 0.0195584262816374
1.0196420480344 0.0195880399341426
1.01968286879607 0.0196554530120093
1.01970316111794 0.0196876896629649
1.01975104434889 0.0197510653409091
1.0197813720516 0.0198015439372417
1.01982447739558 0.0197956966683884
1.01986434625307 0.0199001706966684
1.0198881277027 0.0200121868543388
1.01992895030713 0.0201156944085744
1.01994924262899 0.0202382187015754
1.02000908341523 0.020321934723657
1.02004990595823 0.0203835953641529
1.0200716463145 0.0204362954384039
1.02012667260442 0.0204433492865444
1.02015942954545 0.0204248450413223
1.02019260018428 0.020484532379907
1.02023342272727 0.0205321640140754
1.02025407751843 0.0205740532993285
1.02029394453317 0.0205657969072831
1.0203177259828 0.0205576474528667
1.02035854858722 0.0206717862215909
1.02037884090909 0.0207173880584969
1.02041694133907 0.0206867050297004
1.02043868169533 0.0207336183658316
1.02050124459459 0.0208471054203254
1.020562720086 0.0209126622223657
1.02060258894349 0.0209278049941891
1.0206249205774 0.0209426047585227
1.02068476320639 0.0209929179041839
1.02072558396806 0.021008962583936
1.02074732610565 0.020957606291968
1.02078814686732 0.0209526165418388
1.02080843918919 0.0210483882683368
1.02084653961916 0.02111474609375
1.02086827997543 0.0211230973172779
1.02090910251843 0.0211115884071539
1.02092432039312 0.0211294409381457
1.02095941867322 0.0211666592684659
1.02099340577396 0.021203054380811
1.02103422837838 0.021298497223657
1.02105451885749 0.0213514293323864
1.0211024039312 0.0213936475012913
1.02113273163391 0.0214432463842975
1.02117692438575 0.0215028166967975
1.02123948728501 0.0215157440437758
1.02128436836609 0.0215745738636364
1.02130822119165 0.0216033340327996
1.02134305036855 0.0216097684497676
1.02136860565111 0.0216894773372934
1.02142300405405 0.0217270306043388
1.02146382665848 0.0217778643143079
1.02148411898034 0.0218445611118285
1.02152221941032 0.021897600158187
1.02154395976658 0.0219139595977531
1.02158478230958 0.0220005871481147
1.02160652266585 0.0220595824186467
1.02164734527027 0.0220970731372676
1.02166908556511 0.02215771484375
1.02173019864865 0.0222002558432335
1.02176829907862 0.0222799929784349
1.02179004127764 0.022360700623063
1.0218526041769 0.0224574731243543
1.02189342493857 0.0225159942374742
1.02191516707617 0.0225544110763172
1.02195598783784 0.0226349552879649
1.02197628015971 0.0227258724496384
1.02203612094595 0.0228184239411157
1.02207694355037 0.0228879777892562
1.02209868384521 0.0229032073217975
1.02213950644963 0.0228854859407283
1.02215979692875 0.0228541209323347
1.02219789920147 0.0227900027440599
1.02220224692875 0.0227356178977273
1.02222780405405 0.0227429965941374
1.022282202457 0.0227246921003358
1.02232302506143 0.0227258220073605
1.02234476535627 0.0227163893013946
1.02239979164619 0.0227280858567924
1.02243254858722 0.0227780075703771
1.02246571922604 0.0228794268143079
1.02252828212531 0.0229926313920455
1.02256910472973 0.0230772594105114
1.02259084502457 0.0231712232857696
1.02265195995086 0.0232187903538223
1.02269006038084 0.023262049651343
1.0227118007371 0.0232970989637138
1.02275262334152 0.023348772033187
1.02277436363636 0.0233736542000258
1.02281518624079 0.0233368696732955
1.02283446253071 0.0232767021242252
1.02287167334152 0.0232318932399277
1.02289531934889 0.0232474355145919
1.02293614011057 0.0233025891012397
1.02295788224816 0.0233676132328254
1.02299870300983 0.0234022812015754
1.02302044514742 0.0233706639817924
1.02308155823096 0.0233987643659608
1.0231413990172 0.0234901496319731
1.02318656928747 0.0235977349399535
1.02321212641278 0.0236751174296229
1.02326652481572 0.0237238103693182
1.02330734742015 0.0237686353951446
1.02331140589681 0.0237874624709453
1.02333525872236 0.0237818149535124
1.02336574017199 0.0237581151536674
1.02338748052826 0.0238213697701446
1.02342830313268 0.0238818440082645
1.02345004342752 0.0238776270338327
1.0234949245086 0.023924282105501
1.02351877733415 0.0239862373288998
1.0235709972973 0.0240218314178719
1.02361181990172 0.0240632102272727
1.02363356019656 0.024175258668001
1.02369612309582 0.0242587608148244
1.02375114938575 0.0243259216813017
1.02378390816953 0.0244024769176136
1.02381707880835 0.0244455263752583
1.02385790141278 0.024485944763688
1.02387964170762 0.0245281931979597
1.02392046431204 0.0245436789772727
1.02394220460688 0.0245359835033574
1.0239830272113 0.0245462313565341
1.02400331769042 0.0245220513462035
1.02406316031941 0.0245699432625258
1.02410398108108 0.0246550535091684
1.02412572321867 0.0246844774987087
1.02416654398034 0.0247353434917355
1.02418683630221 0.0248423739346591
1.02422493673219 0.0249033969847624
1.02424667708845 0.0249632497740186
1.02430923998771 0.0250786395112345
1.02435006259214 0.0251897295486829
1.02437180288698 0.0252801362345041
1.0244268291769 0.0253404813403926
1.02445958796069 0.0253807685788998
1.02449275859951 0.0254385532347624
1.02453358120393 0.0255130363022986
1.02455532149877 0.0255260766399793
1.02460049176904 0.0255330961873709
1.02462604889435 0.0255184901213843
1.02467291068796 0.0255409086873709
1.02470566762899 0.0255809114314308
1.02471709797297 0.0256217938888171
1.02473883826781 0.0256422674005682
1.02480140116708 0.0256928166160899
1.0248422237715 0.0257559219234246
1.02486251609337 0.0257537650116219
1.02490061652334 0.0257583290289256
1.02492235687961 0.0258024861989928
1.02498491977887 0.0259514604048295
1.02504204760442 0.0260508397630424
1.02507809963145 0.0261184848753874
1.02510859576167 0.0261805793194731
1.02514669625307 0.0262770330255682
1.02516843839066 0.026362008086906
1.02520925915233 0.0264054792419938
1.02523100128993 0.0264343988087552
1.0252718220516 0.0265168315792872
1.02529356418919 0.0266124035543647
1.02533438495086 0.0266246448863636
1.02535467727273 0.0266389725109762
1.02539712542998 0.0266436999612603
1.02542268255528 0.0266302177492252
1.02547708095823 0.0266749600497159
1.02553210724816 0.0267346151052428
1.02556486603194 0.0268041043872676
1.02559803667076 0.0268941559594525
1.02564320694103 0.0269876194473141
1.02566876406634 0.0270305438081095
1.02572316246929 0.0270845009039256
1.02576398507371 0.0271340816277118
1.02578427555283 0.0271858293517562
1.02582237604423 0.0272663796164773
1.02584411633907 0.027294362974561
1.02588493894349 0.0273179659252324
1.02590667923833 0.0273365004358213
1.02594750184275 0.0274023538384556
1.02596924213759 0.0274172968588585
1.02601006474201 0.0274517751646436
1.02603035706388 0.0275495746707128
1.02608367536855 0.0276552572959711
1.02611877364865 0.0277134111893078
1.02615276074939 0.0277462935014205
1.02621387383292 0.027836355162061
1.02625197432432 0.0278964541096333
1.02627371646192 0.0280213249774019
1.02633627936118 0.0280815308626033
1.02637710012285 0.0281063444279442
1.02639884226044 0.0281302076607696
1.02643966302211 0.0281222337454804
1.02645995534398 0.0281226090360279
1.02649805583538 0.0282105218556302
1.02651979613022 0.0282560127195248
1.02656061873464 0.0282198536770403
1.02658235902948 0.0282581655959453
1.02662318163391 0.0282656330707645
1.02664492192875 0.0282925652117769
1.02670603501228 0.028374406798812
1.02674413734644 0.0284965578189566
1.02676587764128 0.0285709601788481
1.02682844054054 0.0286802120996901
1.02686926314496 0.028790632263688
1.02688955362408 0.0289251376065341
1.02693743685504 0.0290417843653151
1.02696776455774 0.0290539046358471
1.02701195730958 0.029056884765625
1.02705277991401 0.0291052689985795
1.02705712757985 0.0290930256488895
1.02708268476658 0.0290920632102273
1.02711940128993 0.0291368539353048
1.02714325411548 0.0291263801007231
1.02719547592138 0.0290731594621643
1.0272362985258 0.0290651310692149
1.02725803882064 0.029126359923812
1.0273206017199 0.0292299824864411
1.02736142432432 0.0292645858890754
1.02738171480344 0.0292729653602789
1.02744155743243 0.0294180534930269
1.0274823781941 0.029506137816374
1.0275041203317 0.0295816115702479
1.02754494109337 0.029649744963843
1.02756523341523 0.0296919913804236
1.02760333390663 0.029724643675749
1.02762507420147 0.0297475424522211
1.0276658968059 0.0297576672262397
1.02768763710074 0.0297987696119576
1.02772845970516 0.0298309215198864
1.0277502 0.0297985981082128
1.02781131308354 0.0298437217523244
1.02784941541769 0.0298430720557851
1.02787115571253 0.0298625104919938
1.02793371861179 0.0299061329739153
1.02797888888206 0.0299624911221591
1.0280044460688 0.0299912855920713
1.02804116074939 0.0300328459936725
1.02806501541769 0.0300885806753616
1.02811723538084 0.0301666915515238
1.02815805798526 0.0302155660834194
1.0281797982801 0.0301988797778926
1.02822062088452 0.0302538477369576
1.02824091320639 0.0303008780991736
1.02827901369779 0.0303751230791581
1.02830075399263 0.0304405810143337
1.02834157659705 0.0304985109439566
1.02836331689189 0.0305925454384039
1.02840413949631 0.0307209896371384
1.02842587979115 0.0308312302266271
1.02848699287469 0.0309946309239411
1.02852509336609 0.0311616453060434
1.02854683550369 0.0312740730727014
1.02860939840295 0.0313584145790289
1.02865021916462 0.0314176176717459
1.02867196130221 0.0314491642723399
1.02873307438575 0.0314643978402634
1.02877117487715 0.0314331357341167
1.02879291517199 0.03143115234375
1.02883373777641 0.0314657315340909
1.02885547807125 0.0314515411124742
1.02889630067568 0.031430908203125
1.02891659115479 0.0313933549360795
1.02895469348894 0.0313978725464876
1.02897643378378 0.0314627776342975
1.02901725638821 0.0315869463455579
1.02903899668305 0.0317015612893853
1.02910155958231 0.0318179134652634
1.02914238218673 0.0318638119027634
1.02916267266585 0.0319099100916839
1.02922251345209 0.0319863240896178
1.02926333605651 0.0320343653150826
1.02928507635135 0.0321147763591167
1.02934763931204 0.0322275975755424
1.02938846185504 0.0322988442665289
1.0294087541769 0.0322468221364928
1.0294468546683 0.032261369689437
1.02946859496315 0.0323416879196798
1.02950941756757 0.0323877376840134
1.02953115786241 0.0324252526149277
1.02957198046683 0.032493460663094
1.02959227094595 0.0325602139559659
1.02963037143735 0.0325884959323347
1.02965211357494 0.0325925837745351
1.0297146764742 0.0325895088132748
1.02975549723587 0.0327144301233213
1.02977723937346 0.0328418412642046
1.02981806013514 0.0328935970590134
1.029838352457 0.0329822039643595
1.02989819324324 0.0330496614314308
1.02993901584767 0.03307566543453
1.02996075614251 0.0331633361311983
1.03002331904177 0.0332998430236312
1.03006414164619 0.0334057597010589
1.03008443212531 0.0334779365476498
1.03012253445946 0.0334715949444731
1.0301442747543 0.033434727692407
1.03018509735872 0.0334098515786415
1.03020683765356 0.0334241852563275
1.03024766025799 0.0334653643143079
1.0302679507371 0.0335154353370351
1.0303060512285 0.0335169021984762
1.03032779152334 0.0335387517755682
1.0303903544226 0.0335993147920971
1.03043117702703 0.0336717680623709
1.03045291738329 0.0337251238862345
1.03051403040541 0.0338370048586002
1.03055213273956 0.0339534276536674
1.0305738730344 0.0340535414514463
1.03063643593366 0.0340845049393079
1.03067725853808 0.0341706321022727
1.03069899883292 0.0342689219072831
1.03073982143735 0.0343429893304494
1.03076011191646 0.0343669332709194
1.03079821425061 0.0344123131618027
1.03081995454545 0.034496495270532
1.03086077714988 0.0345190106856922
1.03088251744472 0.0345594048618285
1.03093247113022 0.0346307080481663
1.03096077604423 0.0347778582612345
1.03100347315725 0.0348378966780733
1.03104429207617 0.0349270725723141
1.03106603605651 0.0350539692019628
1.03112207469287 0.0351637598463326
1.03115717481572 0.0352468019595816
1.03118971203931 0.0353582531637397
1.03122781068796 0.0355410559788223
1.0312495509828 0.0356931798004907
1.03130559330467 0.035794851255811
1.03134068974201 0.0358516270661157
1.03136815620393 0.0359221433529184
1.03140325264128 0.0359903877195248
1.03143578986486 0.0360511363636364
1.03147389219902 0.0361668227014463
1.03149563249386 0.0362308379874742
1.03155167481572 0.0363222555365444
1.03158677125307 0.0363596352821539
1.03161930847666 0.0364024042807335
1.03165741081081 0.0364945381101498
1.03167915110565 0.0365537069021178
1.03174062665848 0.0365713193278667
1.03178049367322 0.0366136847882231
1.03180427690418 0.0366345699089618
1.0318450995086 0.0366497994415031
1.03186538998772 0.0367556798004907
1.03190349232187 0.0368222414127066
1.03192523261671 0.0368914764656508
1.03197040110565 0.0369128296907283
1.03199596007371 0.0368971663545971
1.0320492710688 0.0369349355145919
1.03208913808354 0.0370522541645145
1.03211147149877 0.0371189428912707
1.03214957014742 0.0371638768724174
1.03217131412776 0.0372247728079804
1.03223278968059 0.0372238144047004
1.03227265669533 0.0372301660963327
1.03229499011057 0.0372803864282025
1.0323428715602 0.0373306309723657
1.03237320104423 0.0373517340037448
1.03241739201474 0.0373970049393079
1.03245821455774 0.0374536294227789
1.032479954914 0.0375316353790031
1.032520777457 0.0376137090005165
1.03254106793612 0.037704833984375
1.03257917027027 0.0378336191729081
1.03260091056511 0.0379470154313017
1.03264173316953 0.0380092067245609
1.0326634735258 0.0381638506424329
1.03272603642506 0.0383143280281508
1.03276685896806 0.0384239189211002
1.03278714944717 0.0385363648469783
1.03282525178133 0.038594464262655
1.03284699207617 0.0386695869382748
1.03290955497543 0.0387440760588843
1.03295037757985 0.038738386169938
1.03297066805897 0.0387665712971333
1.03303051068796 0.0388191987345041
1.03307133329238 0.0388229274276859
1.03309307358722 0.0388849008103048
1.03313389619165 0.0389098435078771
1.03315563648649 0.0388902638332903
1.03319645909091 0.0389186789772727
1.03321674957002 0.0389625012106147
1.03325484821867 0.0390076490670196
1.03327659219902 0.0391425317181043
1.03332719760442 0.0392097369737862
1.03335752346437 0.039250296600594
1.03340171799754 0.0393015056011105
1.03344659723587 0.0393550652117769
1.03347045006143 0.0394407040934917
1.033522670086 0.0395597862054494
1.03356349262899 0.0396739431333936
1.03358523298526 0.0397311023050103
1.03363011584767 0.0398012957612345
1.03365396867322 0.0398358527569731
1.03370510128993 0.0398705287964876
1.03374497192875 0.0398509228919163
1.03375679404177 0.0398596151052428
1.03378712358722 0.0399029752873192
1.03382479385749 0.0399766775083936
1.03385989029484 0.0400192548263172
1.03389242751843 0.0400774995157541
1.03393052985258 0.0401705735892304
1.03395227014742 0.0402596849173554
1.03401483310811 0.0403652081450155
1.03405565565111 0.0405125137202996
1.03407739600737 0.0407037020596591
1.03413850902948 0.0408558884297521
1.03417661136364 0.0409610222430269
1.03419835165848 0.0410177718233471
1.03425439029484 0.0410945025987862
1.03428949041769 0.04116652206547
1.03430173716216 0.0412522779732696
1.03432202764128 0.0413271222075155
1.03436991271499 0.0413926749741736
1.03440023863636 0.0414613632328254
1.03442921351351 0.041506801636751
1.03445667997543 0.0415609524309143
1.0345069960688 0.0416015645176911
1.03454781504914 0.041686662658187
1.03456810915233 0.041779296875
1.03462686074939 0.0418530212906767
1.03466673144963 0.0419368341619318
1.03469051105651 0.042028616913094
1.03475307395577 0.0420969318988895
1.0347938965602 0.0421328447830579
1.03481418703931 0.042217999418905
1.03485228931204 0.0423452430914256
1.0348740296683 0.0424453871545713
1.03493007192875 0.042550833709969
1.03496516836609 0.0425623365670196
1.03499162063882 0.0425398393110795
1.03502437757985 0.0425679336421746
1.03504559072482 0.0426006969105114
1.03507591658477 0.0426477656088585
1.03512011117936 0.0427076163804236
1.03516093372236 0.0427818896080837
1.03518267407862 0.0428012856727789
1.03522349662162 0.0428250803041064
1.03524378710074 0.0428406831095041
1.03530362972973 0.0429032355694731
1.03535966836609 0.0430365524922521
1.03539476848894 0.0430697858826188
1.03542875558968 0.0430343653150827
1.03546957813268 0.0430567374741736
1.03548986861179 0.0430896984762397
1.03552796726044 0.0431213298198605
1.03554971124079 0.0431866646758781
1.03559053015971 0.0433294062338585
1.03561227414005 0.0435085207095816
1.03565309312039 0.0436808617962293
1.03567338722359 0.0437922262396694
1.03572126867322 0.0439273792613636
1.03575159821867 0.0440406726175103
1.03579578912776 0.0441479250064566
1.03583661167076 0.0442113006844008
1.03585835202703 0.0443022824121901
1.03591946511057 0.0444276516496643
1.03596191689189 0.0444830574477015
1.03598747223587 0.044498046875
1.03604187063882 0.0444743430397727
1.03608269318182 0.0444817923553719
1.03610443353808 0.0444980166096333
1.03614525614251 0.0445822188952738
1.03616554662162 0.0446366723431043
1.03620364889435 0.0447145733793905
1.03622538925061 0.0447096663545971
1.03626621179361 0.0446809041677428
1.03628795214988 0.0446736162674329
1.03632877469287 0.0446437161027893
1.03634906517199 0.0447359992413481
1.03640890780098 0.0448276246126033
1.03644973040541 0.0448885044066374
1.03647147070025 0.0449645451317149
1.03653403366093 0.0450288186822056
1.03657485620393 0.0451363717071281
1.03659514668305 0.045225882538094
1.03664846504914 0.0452532242704029
1.03668356148649 0.0453020322184917
1.0367175522113 0.0453692637041581
1.03675837119165 0.0453965973657025
1.03678011517199 0.0454535305559143
1.03682093409091 0.045502790466813
1.0368412281941 0.0455217022856405
1.03687932684275 0.0455837644466684
1.03690106719902 0.0456209444408574
1.03694188974201 0.0457643215715393
1.03696363009828 0.0459500581095041
1.0370044527027 0.0460750803041064
1.03702474318182 0.0462050175942665
1.03708458581081 0.0463369019563533
1.03712540835381 0.0464350525406767
1.03714714871007 0.0465704577737603
1.03720971160934 0.0467240565276343
1.03725053421376 0.0468404793227014
1.03727082469287 0.0469519345622417
1.037329579914 0.046995327027376
1.03736944692875 0.0470188573411674
1.03739323022113 0.0471049360795455
1.03743405276413 0.0471736667097107
1.03745579312039 0.0472126444666839
1.03750067235872 0.0473001436596074
1.03752452518428 0.0473473878970816
1.03756479127764 0.0474290478919163
1.03759511713759 0.0474842095493285
1.03763278740786 0.0475400955578512
1.03766788753071 0.0476493858148244
1.03769941062654 0.0477799344653926
1.03773661959459 0.0478679158864928
1.03776026738329 0.0479549046035641
1.03780108630221 0.0480743983245093
1.03782283028256 0.0481543432818957
1.03788539324324 0.0482732579254907
1.03794650626536 0.048374860779313
1.037984604914 0.0485109883458161
1.03800634527027 0.0486357663997934
1.03804716781327 0.0486692741961519
1.03806890816953 0.0486906254035382
1.03810973077396 0.0487592309368543
1.0381314710688 0.0487926923263172
1.03817229367322 0.0488216986537965
1.03819258415233 0.0488727543097882
1.03823068642506 0.0489162315179494
1.03825242678133 0.0489349819214876
1.03830846904177 0.0489779849722366
1.03834356547912 0.04903076171875
1.03837610276413 0.049127144805656
1.03843485798526 0.0492659962551653
1.038474725 0.0493741404635847
1.03849850829238 0.0495420325413223
1.03853933083538 0.0497008369382748
1.03856107119165 0.0497816434497676
1.038621170086 0.0498222393950155
1.03865837905405 0.0498544437629132
1.03868093949631 0.0498834500903926
1.03872080651106 0.0499381174134814
1.03874458980344 0.0500079759329804
1.03878541234644 0.0500351138784866
1.0388071527027 0.0500369963842975
1.03884797530713 0.0500271096978306
1.03886826578624 0.0500181410608213
1.03892810835381 0.0501093810530734
1.03896892733415 0.0502567108406508
1.0389906713145 0.0504148433464618
1.03905178433661 0.050543126129907
1.03908988298526 0.0506344791128616
1.03911162334152 0.0507623523050103
1.03915244588452 0.0508778893336777
1.03917418624079 0.0510011016593492
1.03921500884521 0.051154994996126
1.03923674914005 0.0512439186789773
1.03927757174447 0.0513167089036674
1.03929786222359 0.0513384495254391
1.03935770485258 0.0513944747546488
1.03939852739558 0.0514969573217975
1.03942026775184 0.0515484044098657
1.03946543986486 0.0515774894272986
1.03949099514742 0.0516804602756973
1.03952365325553 0.0518266682270145
1.03954394373464 0.0519161931818182
1.03959182880835 0.052055837583936
1.0396221546683 0.0521837652537448
1.0396663492629 0.0523363612151343
1.03972746234644 0.0524271008199897
1.03976556461916 0.0525071345557851
1.039787304914 0.0526784103015238
1.03982812751843 0.0528321523114669
1.03984986787469 0.0528710049715909
1.03989069041769 0.0528744511880165
1.03991243077396 0.0529160519434401
1.03996745522113 0.0529450845009039
1.04000021216216 0.0529979318666064
1.04003338642506 0.0530524256682593
1.04007420540541 0.0531720283445248
1.04009594938575 0.0532797811208678
1.04015198796069 0.0533596514236829
1.04018708439803 0.053382515899406
1.04021962536855 0.053392840424845
1.04025772395577 0.0534766371545713
1.04027946431204 0.053577723479468
1.04032028691646 0.0536333108697056
1.0403420272113 0.0536227744866994
1.04040314029484 0.0536297375387397
1.04044124256757 0.053627633086906
1.04046298292383 0.0536603338068182
1.04050380546683 0.0536536935853564
1.0405255458231 0.0536606707612345
1.04056636842752 0.053735002501937
1.04058810872236 0.0537765346558626
1.04063298796069 0.0537766436111829
1.04065684447174 0.0538459048941116
1.04070906443489 0.0539753902214618
1.04074988697789 0.0541453423618285
1.04077162733415 0.0541996707128099
1.04083419023342 0.0541886218362603
1.04087501283784 0.054227783203125
1.04089530331695 0.0543452249322056
1.04093340558968 0.0544325667452221
1.04095514594595 0.0545028489798554
1.04099596848894 0.0545895693440083
1.04101770884521 0.0546518716102789
1.04107882192875 0.0546715380455837
1.0411169205774 0.0546845400471333
1.04113866449631 0.0547936507295971
1.04118926990172 0.0549627816696798
1.04121959576167 0.055092983277376
1.04124204637592 0.0551696172036415
1.04126379035627 0.0552867582967459
1.04131881480344 0.0554444085743802
1.04135157174447 0.0556051640786415
1.04138474238329 0.0557145330255682
1.04142556498772 0.0558256674522211
1.04144730528256 0.0559077935337035
1.04150986818182 0.05600584121578
1.04155475110565 0.0560945328641529
1.0415786039312 0.0561651298586002
1.04162973648649 0.0562101768304494
1.04166960718673 0.0563063016528926
1.04169338679361 0.056344046600594
1.04173420939803 0.0563687814759814
1.04175449987715 0.0564673275277634
1.04179260214988 0.0565444013106922
1.04181434250614 0.0566655253260589
1.04185516504914 0.056758248321281
1.04187690540541 0.0567809897178461
1.04191772800983 0.0568429267820248
1.04193946830467 0.0569388094815341
1.04199956719902 0.056971383086906
1.04203677616708 0.057016898163094
1.0420604240172 0.0570970691018853
1.04212298691646 0.0571851736021436
1.04216380952088 0.0572630302492252
1.04218554981572 0.0572645071991219
1.04224666289926 0.0572823617478048
1.04228476154791 0.0573565583032025
1.04230650552826 0.0574245403699639
1.04234732444717 0.0575119871029184
1.04236906842752 0.0576451123450413
1.04240988734644 0.0577305131392046
1.04243018151106 0.0578163981792355
1.04246828009828 0.0579575417258523
1.04249002045455 0.0581224617445765
1.04253084305897 0.0582847345525568
1.04255258335381 0.0584055236311984
1.04260318869779 0.0585374765947831
1.04263351824324 0.0586857546971849
1.04267625933661 0.0588265976078254
1.04273501455774 0.0589185014204546
1.04277488525799 0.0590104516399793
1.04279866486486 0.0590906225787707
1.04286122776413 0.0591086849496384
1.04290205036855 0.059114449493156
1.04292234084767 0.0591426729564824
1.04296044312039 0.0591725751388172
1.04298218347666 0.0591924251840134
1.04302300608108 0.0592464165805785
1.04302735190418 0.0592736554106405
1.04305291087224 0.0593183270919422
1.04310585945946 0.0594134995641787
1.04314396173219 0.0594773978241219
1.04316570208845 0.0595434308012655
1.04320652463145 0.0596947293872676
1.04322826498771 0.0598948036383006
1.04329082788698 0.0601256496965393
1.0433316504914 0.0603394926717459
1.04335194097052 0.0604742724205837
1.04341178359951 0.0605989697669163
1.04346782217445 0.0607099205836777
1.04350291861179 0.0607886105371901
1.04353690939803 0.0608726534252324
1.04357772831695 0.0609617829125775
1.04358178863636 0.0609782291128616
1.04360564146192 0.0609104750451963
1.04364590386978 0.0608824170325413
1.04367623341523 0.0609206603499484
1.04369868402948 0.0609394813726756
1.04372042432432 0.0609629188726756
1.04378153740786 0.0609817177008006
1.04381963968059 0.0610603773889463
1.04384138003686 0.0611302278376808
1.04390394293612 0.0612009055397727
1.04394476554054 0.0612618196345558
1.04396650583538 0.061352609681689
1.04402761891892 0.0614559235375775
1.04406572119165 0.0614874418904959
1.04408746154791 0.0616005415482955
1.04412828415233 0.0617271799134814
1.04415002444717 0.0618271867736312
1.0441908470516 0.0618332438823605
1.04421258734644 0.0618437459646178
1.04425340995086 0.0619283659123192
1.04427370042998 0.0620441571700672
1.04431614858722 0.0621967188307076
1.04434170755528 0.0622464851820764
1.04439610595823 0.0622978011202221
1.04443692856265 0.0623247635266012
1.04445721904177 0.0623571736989928
1.04451705798526 0.0623899611796229
1.04455788058968 0.0624988600045196
1.04457962088452 0.0626546681301653
1.04464218378378 0.0627823355178203
1.04468300638821 0.0629220081676136
1.04470330055283 0.062963709807593
1.04474139920147 0.0630086801071798
1.04476313949631 0.0630835667129391
1.04480396210074 0.0632149405991736
1.04482570239558 0.0633465162545196
1.044866525 0.0634950788513688
1.04488826529484 0.063635358826188
1.04492908789926 0.0637176947475465
1.04494937837838 0.0637616965553977
1.04500270036855 0.063806291564437
1.0450377968059 0.0638939118188275
1.04507178390663 0.0640349726401085
1.04512173759214 0.064165737183626
1.04515004244472 0.0642558371803977
1.04519273961916 0.064318201995093
1.04524334496315 0.0644039498321281
1.04527367088452 0.0644803032993285
1.04531786541769 0.0645929752066116
1.04535868802211 0.0646387727595558
1.04537897850123 0.064659337067407
1.04541708077396 0.0647253559207128
1.04543882113022 0.0647793977595558
1.04547964373464 0.0648485198217975
1.04550138402948 0.0649324275245351
1.04554220663391 0.0650523974205837
1.04556394692875 0.0651191507134556
1.04562506001228 0.0651811180430011
1.04566315866093 0.0652607099044422
1.04568489895577 0.0653498696571539
1.0457300710688 0.0654687802653667
1.04575562641278 0.0655836474205837
1.04580857862408 0.0657088350658575
1.04584667727273 0.0657697188952738
1.04586841756757 0.0658460481501808
1.04593098046683 0.0659228132263688
1.04597180307125 0.0660394781443698
1.04599354336609 0.0661778171003358
1.04603436597052 0.0662803420389979
1.04605465644963 0.0663788154538998
1.04609275878378 0.0664200146887913
1.04611449907862 0.0664561454836002
1.04615532168305 0.0665047092910641
1.04617706197789 0.0666018389236829
1.04621788458231 0.0666788905120093
1.04623962487715 0.0667645031637397
1.04630073796069 0.066885201446281
1.04633884029484 0.0669618777440599
1.04636058058968 0.0670385459710744
1.04642314348894 0.0671797137299845
1.04646396609337 0.0673014571765238
1.04648425657248 0.0674373849916064
1.04654409920147 0.0674975323637655
1.0465849218059 0.0675819344008265
1.04660666210074 0.0676569037319215
1.04664748470516 0.0676883090941374
1.046669225 0.0677306866606405
1.04671004760442 0.0677779732696281
1.04673033808354 0.06782521347172
1.04676843673219 0.0678527085485537
1.04679017702703 0.0680128183916581
1.04683099963145 0.0681650572217201
1.04685273992629 0.0683101857082903
1.04691530288698 0.0683777279183884
1.04695612542998 0.0684431071636105
1.04697641959459 0.0685981647081612
1.04701886775184 0.0687470582063533
1.04704442309582 0.0688796184949639
1.04709882143735 0.0689761831740703
1.04713964404177 0.0690688920454546
1.04715993452088 0.0690680425974949
1.04721325651106 0.0690995730565599
1.0472483529484 0.0692243914643595
1.04728234004914 0.0693769026827221
1.04732316265356 0.0694796213197314
1.0473449029484 0.0695344097042872
1.04738572555283 0.0695604399373709
1.04740601603194 0.0696276290515238
1.04744411836609 0.0697662484665548
1.04746585866093 0.0698889240863895
1.0475218972973 0.0699797161512139
1.04755699735872 0.0700368349690083
1.04759098445946 0.0700353378422004
1.04765108341523 0.070069719298812
1.04768829238329 0.0701875706191891
1.04771194017199 0.0703400192891271
1.04775276277641 0.0704368624096074
1.04777450307125 0.0705325534284608
1.04781532567568 0.0706368377937758
1.04783561615479 0.0707530951381715
1.04788893445946 0.0708530495383523
1.04792403089681 0.0709300325251808
1.04795801799754 0.0710533558238637
1.04799884060197 0.0711537763106922
1.04802058095823 0.0712308581643853
1.04806140350123 0.0712826845783833
1.04808169766585 0.0713955965909091
1.0481241458231 0.0714779547068699
1.04814970116708 0.0714644704771436
1.0482040995086 0.0714828032186209
1.04824492211302 0.0716085537997159
1.04826666246929 0.0716914385330579
1.0483277754914 0.0717123418130165
1.04836587782555 0.0717746763623451
1.04838761812039 0.0718688722720816
1.04842844072482 0.0719369108341942
1.04845018101966 0.0719291386880165
1.04849100362408 0.0719816793646694
1.04851129410319 0.0721253349367252
1.04854939643735 0.0722508756779442
1.04857113673219 0.072309029571281
1.04862717536855 0.0724229867478048
1.04866227542998 0.0725848923360021
1.04869626253071 0.0727243914643595
1.04873708513514 0.072832868591813
1.04875737561425 0.0729344088972108
1.04881721824324 0.073148088439437
1.04885804084767 0.0733586102950672
1.04887978114251 0.0734940639527376
1.04893581977887 0.073593017578125
1.04897091990172 0.0737521569118027
1.04900345712531 0.0738933771306818
1.04904155577396 0.0740152194440858
1.0490632960688 0.0740912258684143
1.04911933839066 0.0741328891722624
1.04915443482801 0.074153861053719
1.04918595792383 0.0741705029700413
1.04922317051597 0.0741666532153926
1.04922507438575 0.0742045676491477
1.04924681468059 0.0742443746771694
1.04929198679361 0.0742258845557851
1.04931754213759 0.0742216595105889
1.04937194054054 0.0742860238571798
1.04942696861179 0.0743931329900568
1.04945972555283 0.0745066018853306
1.04949289619165 0.0746389967232696
1.04954893851351 0.0747522638494318
1.04958403495086 0.0748671148631198
1.0496180220516 0.0750225416451446
1.04965884459459 0.0752063936596075
1.04967913507371 0.0753674578706095
1.04971723740786 0.0755361812370868
1.0497389777027 0.0756204016819473
1.04977980030713 0.0757036697766013
1.04980154060197 0.0757994072023502
1.04984236320639 0.0759540591909866
1.0498626536855 0.0760979548682851
1.04990075601966 0.0762101162997159
1.0499224963145 0.0763252840909091
1.04998505921376 0.0764389184368544
1.05004109785012 0.0765723503680269
1.05007619797297 0.0767393143078512
1.05010873519656 0.0769323064630682
1.05016205356265 0.0771008260427428
1.05019715 0.0772655281508265
1.05023113710074 0.0773380540579804
1.05027195964373 0.0773387683206353
1.0502937 0.0773727886105372
1.05033452260442 0.0774387449154184
1.05035481670762 0.0774886928589876
1.05039291535627 0.0775774026665806
1.05041465565111 0.0776033037674329
1.05045547825553 0.0776268461873709
1.05047721861179 0.0777242966328771
1.05051804115479 0.077864990234375
1.05053833163391 0.0779753256553461
1.0505981742629 0.0780929731889205
1.05066073716216 0.0782358317729856
1.05070155976658 0.0783736763946281
1.05072330012285 0.0785381222559401
1.05077325374693 0.0785908808432335
1.05080155866093 0.0786549203415548
1.05082251547912 0.078744471526343
1.05084425577396 0.0787349339004391
1.05088507837838 0.0786643227821539
1.05090681867322 0.0787328213778409
1.05096829422604 0.078869523986312
1.05100816124079 0.0789674263946281
1.05103049465602 0.0789434037642046
1.05106859699017 0.0788889240863895
1.05109033728501 0.0789487466102789
1.05113115988943 0.0790582547778926
1.05115290018428 0.0791883736602531
1.05121401326781 0.0793385443569215
1.05126733163391 0.0795160547682077
1.05130242807125 0.0796524930591426
1.05133641517199 0.0797107619608729
1.05137723771499 0.0797568440082645
1.05139897807125 0.0799014620189825
1.05144386093366 0.0800356243543388
1.05146771375921 0.0801275503615703
1.05151993372236 0.0801908090134298
1.05156075632678 0.0802434546100207
1.05157053912776 0.0803984435530734
1.05160086867322 0.0805314860698606
1.05162766879607 0.080543753631844
1.05165322407862 0.0806324553686725
1.05170617260442 0.0807271335065858
1.05174427493858 0.080792097107438
1.05176601523342 0.0808852115347366
1.0518285781941 0.0810198843459453
1.0518694007371 0.0811533626840134
1.05188969121622 0.0812679352563275
1.05193757628993 0.0813173202640754
1.0519679022113 0.0813572402827996
1.05201209674447 0.0814619221332645
1.05205291934889 0.0815753607631715
1.05207465970516 0.0816759608245093
1.05211548224816 0.0817677294518337
1.05213577272727 0.0818653171003357
1.05217387506143 0.081929897339876
1.05219561535627 0.0820139018917872
1.05224622076167 0.0821022888688017
1.05227654662162 0.0821087838165031
1.05232074121622 0.0821289203738378
1.05236156375921 0.0822387735666323
1.05238185423833 0.0823042799263946
1.05243517260442 0.0823997832999742
1.05247026904177 0.0824878232341168
1.05250425614251 0.0825685066664515
1.05255928427518 0.0826317572475465
1.05259204115479 0.0826463693666064
1.05262521179361 0.0826343721752325
1.05266603439803 0.0826707531637397
1.0526877747543 0.0827360254713327
1.0527285972973 0.0827914070570765
1.05275033765356 0.0828524119479597
1.05279116025799 0.0828692475626292
1.05281145067568 0.082940203706095
1.05284955300983 0.0830393772598141
1.05287129330467 0.0831524022630424
1.05293385626536 0.0832888788901085
1.05297467880835 0.0834380810950413
1.05299641916462 0.0835601857082903
1.05303724176904 0.0836193262525827
1.05305753218673 0.0836788259458936
1.05311737481572 0.0837547355210486
1.05315819742015 0.0838806071636106
1.05317993777641 0.083955635007748
1.05324105079853 0.0839459843911416
1.05327915313268 0.0839652049167097
1.05330089342752 0.0840131513106922
1.05334171603194 0.0840557629293647
1.05336345632678 0.0841040261008523
1.0534042789312 0.0842358358083678
1.05342601928747 0.0843379007134556
1.05346684183047 0.0844122849141271
1.05348713230958 0.0844717018821023
1.05354045067568 0.0844854887654959
1.05357554711302 0.0845601050006457
1.05360953421376 0.0847524736893079
1.05365035681818 0.0849529232308884
1.05367209711302 0.0851001561692924
1.05373321382064 0.0852371594137397
1.05377131246929 0.0853297916128616
1.05379305282555 0.0854015366735537
1.05383387536855 0.0854974032315341
1.05385561572482 0.0855944925103306
1.05391672874693 0.0857202955513946
1.05395483108108 0.0858442584581612
1.05397657137592 0.0859039982567149
1.05401739398034 0.0859254967555527
1.05403913433661 0.0859870181753616
1.05407995687961 0.0860948355178203
1.05410169723587 0.0861751941018853
1.05414251984029 0.0862638272372159
1.05416281025799 0.0863534167581353
1.05421069539312 0.0864333395209194
1.05424102125307 0.0865747090489411
1.05428521584767 0.0867281806882748
1.05432603839066 0.0867521589294938
1.05434632886978 0.0868087874483471
1.05440617149877 0.0868646875807077
1.05445677690418 0.0868968435240186
1.05448710276413 0.0869654692342459
1.05453129735872 0.0870674756262913
1.05457211990172 0.0871907464650052
1.05459241038084 0.0873238031056302
1.05463050902948 0.0873890390947831
1.05465224938575 0.087454799683626
1.05469307192875 0.0876134588068182
1.05471372856265 0.0877470945247934
1.0547535955774 0.0878576236441116
1.05477737518428 0.0880072233341942
1.0548181977887 0.0881435728467201
1.05483849189189 0.088270106291968
1.05489833089681 0.088428012816374
1.05495437315725 0.0885619330287965
1.05498946959459 0.0886732450122676
1.05502200681818 0.0887707418646694
1.05506989195332 0.0888500411608988
1.05510022149877 0.0889513554848916
1.05514441240786 0.0890686882586519
1.05518523495086 0.0891424913642821
1.05520697530713 0.0892245871803977
1.05524779791155 0.0892172589262655
1.05526808832924 0.0891394769337552
1.05530619066339 0.0891154926394628
1.05532140669533 0.0891567281927944
1.05535650681818 0.0892013151310692
1.05539049391892 0.0892553448637655
1.05543566234644 0.089295654296875
1.0554612213145 0.0893386714714618
1.05551416984029 0.0894062903538223
1.05555227217445 0.0894925486667097
1.05557401246929 0.0896599262332128
1.05563657542998 0.0898494015528151
1.05568145460688 0.0900056011105372
1.05570530749386 0.0901470695054236
1.05575100681818 0.0902651831256457
1.05578610325553 0.0903757061918905
1.05582009035627 0.0904673093685434
1.05586091296069 0.0905444134168389
1.05586091296069 0.0906536814792097
1.05588265325553 0.0907507404926395
1.05594376996315 0.090756521177686
1.05598186861179 0.0907769745125259
1.05600360896806 0.0908168037351498
1.05604443151106 0.0908295817729855
1.05606617186732 0.0908759362086777
1.05612221412776 0.0909399171939566
1.05615731056511 0.0910316999451188
1.05618984785012 0.0911458831030475
1.05624316984029 0.0912141335227273
1.05627826627764 0.0912883361311984
1.05631225337838 0.0913952495480372
1.05635713255528 0.0915204149987087
1.05638098544226 0.0916088463649277
1.05641146873464 0.0917239838907541
1.05643320902948 0.0918845880681818
1.05647403163391 0.0919772666741994
1.05649577199017 0.0920477708548554
1.05653659453317 0.0921600977369577
1.05655833488943 0.0922885157057077
1.05661335933661 0.0924299457644628
1.05664611990172 0.0925896641754907
1.05667929054054 0.092665107663998
1.05673098329238 0.0927813791322314
1.05676226474201 0.092905551878874
1.05680441640049 0.092904506714876
1.0568655294226 0.0929327685143337
1.05690362807125 0.0929951555236312
1.0569188477887 0.0930104677815083
1.05695394422604 0.0930843394886364
1.05698793132678 0.0931138119027635
1.0570287539312 0.0931464177911932
1.0570490480344 0.093245831450155
1.05708714668305 0.0933258450090393
1.05710888703931 0.0933853003131457
1.05714970958231 0.0934880572862862
1.05717144993857 0.0936467688694473
1.05723401283784 0.0937288485440341
1.05727483544226 0.0938617699993544
1.05729512592138 0.0939415051168647
1.0573332281941 0.0940515762202996
1.05735496855037 0.0941458467846075
1.05741753144963 0.0941990573347108
1.05745835405405 0.0942956664030217
1.05748009434889 0.094401070586906
1.05752091695332 0.0945378256553461
1.05754120743243 0.0945997526310692
1.05760105006143 0.0946976853047521
1.05764621848894 0.0947841695990444
1.057671777457 0.0949038025406767
1.05770849213759 0.0949808238636364
1.05773234502457 0.0950628288836519
1.05776717420147 0.0952158647017046
1.05779273316953 0.0953536185272469
1.05784713157248 0.0954579775471333
1.05788795411548 0.0955758813274794
1.05790969447174 0.0957080279894112
1.05795051707617 0.0958306672908058
1.05797080749386 0.095916957886751
1.05801868894349 0.0959779688307077
1.05804901848894 0.0961125589165806
1.05809320939803 0.0962373692536157
1.05814381474201 0.0962959912512913
1.05817414428747 0.0963463366800103
1.05821688900491 0.0964411035963327
1.05825498765356 0.0965099472172004
1.05827672800983 0.0965546774115444
1.05831755061425 0.0966692661253874
1.05833929090909 0.0968590582224949
1.05838011351351 0.0970168658800362
1.05840040399263 0.097081403748063
1.05843850626536 0.0971976005617252
1.05846024662162 0.0973509450865186
1.05852280952088 0.0975037629939308
1.05856363212531 0.0976872397178461
1.05858537242015 0.0978431467103564
1.0586454713145 0.0980320812887397
1.05868268028256 0.098120203948218
1.05870632813268 0.0981471966199639
1.05874715067568 0.0982183242671746
1.05876889103194 0.0983628878002325
1.0588314539312 0.0984770406927944
1.05887227653563 0.0985371053396178
1.05889256701474 0.098588413206999
1.05893066928747 0.0986247397178461
1.05895240964373 0.0986445695861312
1.05899323218673 0.098695853241219
1.059014972543 0.098808646209969
1.05905579514742 0.0989488898663482
1.05907608556511 0.0990827051588327
1.05913592457002 0.0991866061628358
1.05917674717445 0.0992673541612862
1.05919848746929 0.0994026827221074
1.05923931007371 0.099542653990186
1.05926105036855 0.0996750347042872
1.05930187297297 0.0998569255229856
1.05932216707617 0.0999976332483213
1.05938200608108 0.100116935288611
1.05943478617936 0.100210628793259
1.05946702321867 0.100298414498321
1.05950713187961 0.10033259216813
1.05954795448403 0.10042006714876
1.05956824496314 0.100506950945894
1.05960634723587 0.10051692641077
1.05962808759214 0.100521337083549
1.05966891019656 0.100534710340263
1.0596906504914 0.100569908961777
1.05973147309582 0.100675222349561
1.05975176357494 0.100830980032929
1.05978986584767 0.100939600416451
1.05981160620393 0.101075836938275
1.05987416910319 0.10118051878874
1.05991499170762 0.101255532509039
1.05993673200246 0.101435431866606
1.059997845086 0.101610258748709
1.06003594735872 0.101766902198476
1.06005768771499 0.101911443536932
1.06012025061425 0.101984377017691
1.06016107321867 0.10198220396436
1.06018281351351 0.102013248159866
1.06022363611794 0.102092862215909
1.06024392659705 0.102148972188146
1.0602820252457 0.102215824347882
1.06030376554054 0.102275204997417
1.06034458814496 0.102359576769112
1.0603663284398 0.102454622126808
1.06042744514742 0.102541544260072
1.06046554379607 0.102662664240057
1.06048619674447 0.102806838358729
1.06052606744472 0.10294332305656
1.0605498470516 0.103044726158962
1.06061240995086 0.103156655555914
1.06065323255528 0.103327158525956
1.0606735230344 0.103495686176395
1.06072140810811 0.103615446232567
1.06075173396806 0.103664956337164
1.06079592856265 0.103764949073476
1.06083675116708 0.103845699089618
1.06085849146192 0.103935189743673
1.06089931406634 0.10401504592265
1.06091960454545 0.104120756795584
1.06095770681818 0.104265681495351
1.06097944717445 0.104338449525439
1.06102026977887 0.104329158057851
1.06104201007371 0.104329061208678
1.06108689293612 0.104447086050491
1.06111074213759 0.104549504051524
1.06116296578624 0.104604231905346
1.0612255286855 0.104695145031637
1.06126635128993 0.104801660963326
1.06128809158477 0.104874878938533
1.06134311971744 0.104923795841942
1.06137587297297 0.10495864136751
1.06140904361179 0.105043495367381
1.06144986621622 0.105160640495868
1.06145421572482 0.105226401084711
1.06147977100737 0.105269900487474
1.06152764514742 0.10537073258329
1.06156274889435 0.105445635330579
1.06159528249386 0.105514125855501
1.06163338845209 0.105618957015108
1.06165512880835 0.105722129632619
1.06171769170762 0.105811628357438
1.06175851425061 0.105895279813404
1.06177880472973 0.106003185934272
1.06183211941032 0.106111422956482
1.06186721584767 0.106249590408704
1.06190120663391 0.10636362425749
1.06194202923833 0.10646126234827
1.06196376953317 0.106540674635201
1.06200459213759 0.10663717071281
1.06202488261671 0.106784050555269
1.06206298126536 0.107017872707903
1.0620847215602 0.107262354322701
1.06214728445946 0.107432114782412
1.06218810706388 0.107601227563275
1.06220984735872 0.10775401520532
1.06225066996314 0.107915190389334
1.06227096044226 0.108028104419551
1.06232971572482 0.108163168662836
1.06236958636364 0.10827792282735
1.06239336965602 0.108398584791451
1.06243419226044 0.108466397372159
1.06245448273956 0.108557068375517
1.06251432168305 0.108656415450672
1.06255514428747 0.10877455933626
1.06257688458231 0.108894220525568
1.06261770718673 0.108962989491865
1.06263944748157 0.109037454400181
1.062680270086 0.109082275390625
1.06270056056511 0.109151607292743
1.06273866652334 0.109218580513946
1.06276040687961 0.109327328012009
1.06282187874693 0.10937418687048
1.06286174938575 0.109446930688275
1.06288553267813 0.109476177120997
1.06292635528256 0.109476116590263
1.06294664576167 0.109586189711389
1.06300648470516 0.109729145144628
1.06306796388206 0.109908203125
1.0631078272113 0.110065070538481
1.06313016068796 0.110147069505424
1.06316825933661 0.110216048311596
1.06318999963145 0.110339730759298
1.06323082223587 0.110439188807464
1.06325256253071 0.110579250871643
1.06329338513514 0.110795291112474
1.06331512542998 0.110880024050878
1.0633559480344 0.110976859100594
1.06337623851351 0.111089492671746
1.06341434447174 0.111203022097753
1.06343608482801 0.111351915595945
1.06349864772727 0.111507499757877
1.0635394703317 0.111627499919292
1.06356121062654 0.111794998547262
1.06362232371007 0.111921794292355
1.06367563839066 0.111970689001162
1.06371074213759 0.1121083076414
1.06374472555283 0.112212787722753
1.06378554815725 0.112307863345816
1.06380583863636 0.112420069166451
1.06384394459459 0.112501561692924
1.06386568495086 0.112537981017562
1.06390650749386 0.112631283090134
1.06392715681818 0.112657341570894
1.063967027457 0.112741007150697
1.06399081074939 0.112852010427428
1.06403163335381 0.112952535834194
1.06405192383292 0.113098483503357
1.06411176277641 0.113222184110279
1.06415258538084 0.113293507473528
1.06417432567568 0.113465237199768
1.06423688857494 0.113632005423554
1.06427771117936 0.113729786770403
1.06429800165848 0.113830033735795
1.06434044981572 0.113922177653667
1.06436600515971 0.114067540192407
1.06442040350123 0.11420057463843
1.06446122610565 0.114291620932335
1.06448151658477 0.114341538610537
1.064519622543 0.114428850158187
1.06454136289926 0.114477692407025
1.06458218550369 0.114558644192278
1.06460392579853 0.114604819053461
1.06464474840295 0.114675000403538
1.06466648869779 0.114780531701963
1.06472151683047 0.114832680946539
1.064754270086 0.114890203302557
1.06478744072482 0.114973824493156
1.06482826332924 0.11512431196733
1.06485000362408 0.115259337874483
1.06491256652334 0.115279686289385
1.06495338912776 0.115283939582257
1.06497367960688 0.115406465892949
1.06502156836609 0.11558116364282
1.06505189060197 0.115639071377841
1.06507434846437 0.11568055510718
1.06509608882064 0.115741979677815
1.06514096805897 0.115840099996772
1.06516481719902 0.115936242978435
1.06521704084767 0.115997990379649
1.06525786345209 0.116171096171229
1.06527960374693 0.11638509047327
1.06532042635135 0.116518130972366
1.06534216664619 0.116619806463068
1.06540327972973 0.116805456240315
1.06544137837838 0.117022690954287
1.06546311867322 0.117215886896307
1.06552568157248 0.117374102127454
1.0655665041769 0.117507796358471
1.06558824453317 0.117693898098528
1.06562906707617 0.117818153570506
1.06564935755528 0.117910012993931
1.06570920386978 0.118048323702221
1.0657500264742 0.118134567891271
1.06576524250614 0.1182169784672
1.06580033894349 0.118339615750904
1.06582679490172 0.118472809594525
1.06585954815725 0.118591411495997
1.06589271879607 0.118667042629778
1.06593354140049 0.118742514365961
1.06595528169533 0.118867889656508
1.0660113203317 0.118962567794422
1.06604642407862 0.119029329158058
1.06607895767813 0.119150886977014
1.06613880399263 0.119252637122288
1.06617962659705 0.119301763865573
1.06620136689189 0.119339700493931
1.06624218949631 0.119422613474948
1.06626392979115 0.119574912835744
1.06630475239558 0.119651492284349
1.06632504287469 0.119656120867769
1.06636314152334 0.119747701849819
1.06638488181818 0.119886974996772
1.0664257044226 0.120023550490702
1.06644744471744 0.12014473100142
1.06650855780098 0.120249975787707
1.06654665644963 0.120332350045196
1.06656839674447 0.120386512945506
1.06663095964373 0.120395870996901
1.06668156504914 0.120514616154442
1.06671189459459 0.12074155394499
1.06675463562654 0.120871154280733
1.06679274164619 0.120900182802815
1.06681448194103 0.120889509216813
1.06685530454545 0.120890215408704
1.06687704484029 0.120924867235925
1.06691786744472 0.120995355275052
1.06693960773956 0.121086996787836
1.06698043034398 0.121201202140367
1.0670007208231 0.121210281750387
1.06703881947174 0.121154690324768
1.06706055976658 0.121140740008394
1.06712312266585 0.12124555099109
1.06716394527027 0.121414234003745
1.06718423574939 0.121580289982567
1.0672321245086 0.121750492316632
1.06726244674447 0.121898356792355
1.06730664496314 0.122002986182851
1.06735180976658 0.122114982163611
1.06737737235872 0.122296475497159
1.06743032094595 0.122503944586131
1.06746841959459 0.122726116590263
1.06749015988943 0.12280998595687
1.06753098249386 0.122863142029313
1.0675527227887 0.122978640721849
1.06759354539312 0.123079105597882
1.06761528568796 0.123194378309013
1.06765610829238 0.123314794114799
1.0676763987715 0.123411395112345
1.06772972076167 0.123496662738895
1.06776481719902 0.123595999725594
1.06779880067568 0.123673420551395
1.06785382874693 0.12381297012203
1.06788658937346 0.12396193222172
1.06791976001228 0.124084091312629
1.06796058261671 0.124165793678977
1.06798232291155 0.124223009345945
1.06802314551597 0.124332644628099
1.06804488581081 0.124459523098528
1.06809483949631 0.124546685337035
1.06812314072482 0.124610650180785
1.06816583783784 0.124702757780217
1.06820666044226 0.124824809933497
1.0682284007371 0.124871442810563
1.06826922334152 0.124910588035899
1.06829096369779 0.124955552282412
1.06834599176904 0.124997794663611
1.06837875239558 0.125048711098915
1.0684119230344 0.125160781734246
1.06845274563882 0.125314148453642
1.06847448593366 0.125454872320506
1.0685355990172 0.125653758151472
1.06857369766585 0.125844391625775
1.06859543796069 0.126054477660124
1.06863626056511 0.126189412771178
1.06865800085995 0.126337563759039
1.06870860626536 0.126492447782154
1.06873893581081 0.126614590731534
1.06878167684275 0.12669346833032
1.0688197754914 0.126820796745868
1.06882955829238 0.12696554994189
1.06885988783784 0.127031334743027
1.06890407874693 0.12708841522469
1.06894925085995 0.127161368882361
1.06897480614251 0.127326446280992
1.06902775472973 0.127479032153926
1.06906586068796 0.127593687451575
1.0690876009828 0.127709095348011
1.06913277309582 0.127835281750387
1.0691583284398 0.127921316099561
1.0692112769656 0.127962882554236
1.06924937561425 0.127956312951963
1.06927111590909 0.12798858793905
1.06931193851351 0.1280538925297
1.06933367880835 0.128051967652376
1.06937450141278 0.128140120577221
1.06939624176904 0.128263435805139
1.06945126984029 0.128358218862991
1.06948403046683 0.128438149696539
1.06951720110565 0.128505738313533
1.06955802371007 0.128627340521694
1.06957976400491 0.128771686144112
1.06964123587224 0.128870046568311
1.06968110657248 0.128956306898889
1.06970343998771 0.129078554768208
1.06974153863636 0.129135122756327
1.0697632789312 0.129204365880036
1.06982584183047 0.129337842200413
1.06986666443489 0.129478055591426
1.069886954914 0.129602890140754
1.06992505356265 0.129680653974044
1.06994679385749 0.129763185611441
1.06998761646192 0.129887253438146
1.07000935681818 0.130012943488507
1.07005017936118 0.130103142352144
1.07007191971744 0.130140814662965
1.07013303280098 0.130222698621513
1.07017113875921 0.130252614927686
1.07019287905405 0.13025363587939
1.07023370165848 0.130272743414256
1.07025544195332 0.130359828980501
1.07031800485258 0.130497110666322
1.070358827457 0.130582602256586
1.07037911793612 0.130657783445248
1.07043787315725 0.1307547012203
1.07047773654791 0.130920829836002
1.07050151984029 0.131023881392045
1.07055147346437 0.131135756311338
1.07057978206388 0.131287303073347
1.07060073888206 0.131416572507748
1.0706224791769 0.131513355097495
1.07066330178133 0.131537902327608
1.07068504207617 0.131583348802299
1.07072586468059 0.131667127372805
1.07074760497543 0.13177994858923
1.07078842757985 0.131916899373709
1.07080871805897 0.13209525116219
1.07086855700246 0.132236650955579
1.07093003617936 0.132333177298554
1.07096989957002 0.132435988749354
1.07099368286241 0.132550282880294
1.07104871093366 0.132732242300491
1.07108146425061 0.132873026698089
1.07111463488943 0.132979294453771
1.07115545743243 0.13311463713843
1.0711771977887 0.13318616227079
1.07121802039312 0.133191664514463
1.07123831087224 0.133266153635072
1.07127641683047 0.133358140173037
1.07129815712531 0.133422482325026
1.07133897972973 0.133538340166581
1.07136072002457 0.133626928912707
1.07142219189189 0.133746937144886
1.07146206259214 0.133858888736441
1.07148439600737 0.133908437177169
1.07153771068796 0.133995012267562
1.07157281443489 0.134132638978564
1.07160679791155 0.134216042258523
1.07165740325553 0.134300226384943
1.07168773280098 0.134405156411415
1.07172946339066 0.134445730162061
1.07176666867322 0.134541084226498
1.07179032014742 0.134667783122417
1.07183114275184 0.134847726869189
1.07185288304668 0.135040525326059
1.07189370565111 0.135118321442407
1.07191399613022 0.135161885411286
1.07195209477887 0.135332660769628
1.07197383507371 0.135546023534349
1.07201465767813 0.135709357647856
1.07203639797297 0.135847886266787
1.07209896093366 0.135956694295584
1.07216007395577 0.136051402698864
1.07219817260442 0.136135600949122
1.07221991296069 0.136203100787707
1.07226073550369 0.136275422908058
1.07228247585995 0.136405864620997
1.07234503875921 0.13647220428719
1.07238586136364 0.13647862458032
1.07239499244472 0.13652486602531
1.0724233009828 0.136602149648115
1.07245947383292 0.136693490524923
1.07249457027027 0.136691055171746
1.07252856099509 0.136690724270403
1.07256938359951 0.136706944489282
1.07258967407862 0.136782876259039
1.07264951302211 0.136819511476627
1.07269033562654 0.136802223899148
1.0727120759828 0.13677182738249
1.0727528985258 0.136749564178719
1.07277463888206 0.136724008103048
1.07281546148649 0.136688454367898
1.0728357519656 0.1367012626711
1.07289559821867 0.136652735182076
1.0729364208231 0.136590438968879
1.07295816111794 0.136485058997288
1.0730207240172 0.136356495754778
1.07306154662162 0.136231197136493
1.07308183710074 0.136161399147727
1.07311993574939 0.136105038981792
1.07314167604423 0.136017352143595
1.07318249864865 0.135916164934143
1.07320423900491 0.135873202237216
1.07324506154791 0.135852906282283
1.07326535202703 0.135825350674716
1.07332519103194 0.135882762057722
1.07336601357494 0.1359656387203
1.0733877539312 0.136057594992898
1.07344923310811 0.136076581466296
1.07348910380835 0.136067592652376
1.073511429914 0.136086730452608
1.07354953587224 0.136043448960486
1.07357127616708 0.135977319134168
1.0736120987715 0.135932296374613
1.07363383906634 0.13591245238249
1.07367466167076 0.135870119205191
1.07369640202703 0.135857688210227
1.07373722457002 0.135939782008652
1.07375751504914 0.136067352547133
1.07381082972973 0.136184219234246
1.07384593347666 0.13622943770984
1.07387991695332 0.136352137541968
1.07394103003686 0.136519182189437
1.07397913599509 0.136652616138301
1.07400087628993 0.13671791871126
1.07406343918919 0.136760538400697
1.07410426179361 0.136831627711777
1.07412600208845 0.136836062596849
1.07416682469287 0.136885972204287
1.07418711517199 0.136937941874354
1.07422521382064 0.137032799586777
1.07424695411548 0.137113061321668
1.0742877767199 0.137138209823735
1.07430951707617 0.137184616719396
1.07435468918919 0.137346326591555
1.07438024447174 0.137567281927944
1.07443319305897 0.13771538650891
1.07447129164619 0.13784733140173
1.07449303200246 0.137944519547392
1.07453820411548 0.138084040870351
1.07456375939803 0.138282264898631
1.07461670798526 0.138436081563146
1.07465481394349 0.138582398469783
1.07467655423833 0.138741777908704
1.07472715964373 0.138838770338326
1.07475748181818 0.138874983858471
1.07480168009828 0.138940919986441
1.07484250264128 0.138978396581224
1.07486279312039 0.139018143078512
1.07490089176904 0.139007935579158
1.07492263212531 0.138958582854468
1.0749634546683 0.13894484237797
1.07498519502457 0.138952945425491
1.07503580036855 0.138944888784866
1.075066129914 0.138933628050749
1.07510278605651 0.138916641109246
1.07513554662162 0.138883883893982
1.07516871726044 0.138899759087681
1.07522475589681 0.138994887170713
1.07525985233415 0.139137897081612
1.07529239324324 0.139240030588197
1.07535223218673 0.139295367784737
1.07539305479115 0.139360159881844
1.07541479514742 0.139467164094783
1.07545561769042 0.139629204868285
1.07547735804668 0.139831292775052
1.07551818065111 0.140027487006069
1.07553847113022 0.140200156976369
1.07557656971744 0.140313248563404
1.07559831007371 0.140449432625258
1.07563913267813 0.140637150535899
1.07566087297297 0.140817485714747
1.07572235214988 0.141020536060176
1.07576222285012 0.141190633474303
1.07578454895577 0.141324186466942
1.07583243771499 0.141408927476111
1.07586275988943 0.141521764834065
1.07590695816953 0.141601499951575
1.07596807119165 0.14169384765625
1.07600616984029 0.141713209420196
1.07602138587224 0.141695019934788
1.07605648968059 0.141762396694215
1.07609047309582 0.141785908848786
1.07613129570025 0.141873972995222
1.07615303599509 0.141915026956353
1.07619385859951 0.14199649123515
1.07621414907862 0.142055960663094
1.07625225503685 0.142121023130811
1.0762739953317 0.142136898324509
1.07633546719902 0.14222838851046
1.07637533789926 0.142416227482567
1.07639912119165 0.142583994463456
1.07644400036855 0.142742546649019
1.07646784957002 0.142880490137526
1.07652007321867 0.143060433884298
1.07657611179361 0.143206480420325
1.07661120823096 0.143360611844654
1.07664374920147 0.143540030991736
1.0766818477887 0.143717856162836
1.07670358814496 0.143885970186596
1.07674441074939 0.14395061095687
1.07675963409091 0.143975265124613
1.07679473052826 0.144044522372159
1.07681132315725 0.144063690437758
1.07683687850123 0.144042508716426
1.07688982702703 0.144073671955708
1.07692793298526 0.144109118753228
1.0769496732801 0.144174376936983
1.07701223624079 0.14429103378422
1.07705740835381 0.144390641141529
1.07708296363636 0.144522329787577
1.07713591222359 0.144660888671875
1.07718379361179 0.144745058674458
1.07721412315725 0.144801071797521
1.07725178980344 0.144934053783574
1.07728689355037 0.145048860408058
1.07729913667076 0.145167875936209
1.07731942714988 0.145289958354855
1.07735753310811 0.145365319118027
1.07737927340295 0.145425301039514
1.07742009600737 0.145518746368156
1.07744183630221 0.14563532654313
1.0775043992629 0.145740286834969
1.0775452218059 0.145890600787707
1.07756551228501 0.146073447991994
1.07762535128993 0.146292222204287
1.07766617383292 0.146446490831612
1.07768791418919 0.146565131069215
1.07772873679361 0.146748262767949
1.07775047708845 0.146933046955708
1.07781159017199 0.14702862700155
1.07784968882064 0.147143237909995
1.07787142911548 0.147349010120739
1.07793290829238 0.147564763849432
1.07797277899263 0.147616612458032
1.07799510509828 0.147580261734892
1.07803321105651 0.147634622368931
1.07805495135135 0.147707366186725
1.07809577395577 0.147708132909349
1.07811751431204 0.147742859391142
1.07815833685504 0.147827884894757
1.0781800772113 0.147939836486312
1.07823003089681 0.147964805413869
1.07825833206388 0.147942211308755
1.07830102923833 0.148021389543518
1.07834185184275 0.148222291047908
1.07836359213759 0.148362171519886
1.07841963077396 0.148431759668776
1.07845473452088 0.14855430817407
1.07848726812039 0.148670678509168
1.07852537407862 0.148744023598915
1.07854711437346 0.148768197556173
1.07860858624079 0.148876600029055
1.07864845694103 0.149028463568569
1.07865963095823 0.14915755141077
1.07868793218673 0.149227500726369
1.07873062936118 0.14934846937952
1.07877145190418 0.14947667145532
1.07879319226044 0.149559427056431
1.07883401486486 0.149644634152247
1.07885575515971 0.149786033945635
1.07891585042998 0.149904781120868
1.07895306302211 0.14999019805656
1.07897670718673 0.15006208435563
1.07902731253071 0.150156387202996
1.07905764207617 0.15024338197314
1.07910183298526 0.150323117090651
1.07914265558968 0.150420847995222
1.0791629460688 0.150497229710098
1.07922279238329 0.150588405136235
1.07926361492629 0.150678858228951
1.07926796449631 0.15075255036157
1.07929351977887 0.150840598366477
1.07932617788698 0.15097198637655
1.07934646836609 0.151146008199897
1.07938891652334 0.151295044954158
1.0794144718059 0.151419847220429
1.07946887020885 0.15156577269499
1.07953034938575 0.151706902117769
1.07957021277641 0.151858465021307
1.07959254619165 0.152018655572056
1.07963499434889 0.152210913287707
1.07966055700246 0.15238389801782
1.07971495540541 0.152469375484246
1.0797557779484 0.152471960146565
1.07977751830467 0.152498147759556
1.07981834090909 0.152531897678848
1.07983863132678 0.152565962357955
1.07987672997543 0.152636962890625
1.0798984703317 0.15266176636751
1.07996103323096 0.152673912868027
1.08000185583538 0.152680888026214
1.0800221463145 0.152702626630294
1.08006024496314 0.152804580562371
1.08008198525799 0.152935712325671
1.08012280786241 0.153057629293647
1.08014454815725 0.153247151020145
1.08018972027027 0.15343695724109
1.08021527561425 0.153634130052299
1.08026822414005 0.153804497837035
1.08032262985258 0.153915081434013
1.08035868556511 0.154003204093492
1.08039063335381 0.15411395112345
1.08043145595823 0.154133976707774
1.08045319625307 0.154127812661415
1.08049401885749 0.154193010314437
1.08051430933661 0.154209652230759
1.08055240798526 0.154200181188662
1.0805741482801 0.154199023033962
1.08061497088452 0.15427298553719
1.08063671117936 0.15442149567407
1.0806978242629 0.154568474383394
1.08073593022113 0.154684378631844
1.08075767051597 0.154862623482696
1.08082023347666 0.155082045373838
1.08086105601966 0.155197723640883
1.08088279637592 0.155293093846849
1.08092767555283 0.155450697717588
1.0809515247543 0.155599494366606
1.08100374840295 0.155659280572056
1.08104457100737 0.15568909195829
1.08106631130221 0.155724419712035
1.08110713390663 0.155815127033833
1.08112887420147 0.155910557770532
1.0811696968059 0.156000950332515
1.08118998728501 0.156148227660124
1.08122808593366 0.156267725416451
1.0812498262285 0.156345430736699
1.08130043163391 0.156406675732825
1.08133076111794 0.156462253034607
1.0813735022113 0.156579630197572
1.0814333485258 0.156741489378874
1.0814741710688 0.156798418533704
1.08149591142506 0.156833506182206
1.08154651676904 0.156854508329029
1.08157683900491 0.156792736715522
1.08161349514742 0.156775134378228
1.08164625571253 0.156819285495222
1.08167290208845 0.156888766706482
1.08170800583538 0.157061255084582
1.08174198925061 0.157218800442278
1.08178281185504 0.157308833855243
1.08180455214988 0.157424481856922
1.08184943138821 0.157570528392949
1.08187328789926 0.157721338697701
1.08192551154791 0.157962979403409
1.08196633409091 0.158176701317149
1.08198807444717 0.158362405572056
1.0820288970516 0.158527797730501
1.08204918746929 0.15858402069344
1.0821090264742 0.158578427653667
1.08214984907862 0.158661590828383
1.08217158937346 0.158720130100723
1.08221676148649 0.158776096816891
1.08224231683047 0.158854855371901
1.08228410595823 0.158928456708419
1.08231240718673 0.158962339795325
1.08235510429975 0.158955665273115
1.08239592690418 0.158936513349044
1.08241766719902 0.159003185934272
1.08245848980344 0.159099577091942
1.08248023015971 0.159160370125258
1.08252511664619 0.159263841361054
1.08254896584767 0.159310805139463
1.08260118949631 0.159352656088585
1.08264201210074 0.159362353112087
1.08266375239558 0.159423567842846
1.08270863163391 0.159505827091942
1.08273248077396 0.159605406201575
1.0827847044226 0.15961979233923
1.08282552702703 0.159666154845687
1.08284726732187 0.159720588116606
1.08289787272727 0.159736747804752
1.0829282022113 0.159810756714876
1.08297094330467 0.159876420454545
1.0830090492629 0.159990970832257
1.08303078961916 0.160101673473011
1.08307161216216 0.160180371497288
1.08309335251843 0.160291705675362
1.08313417512285 0.160490787222366
1.08315591541769 0.16063178145984
1.08321702850123 0.16073574904765
1.08325512714988 0.160851187209452
1.08327686744472 0.160937552459969
1.08332203955774 0.161053531362991
1.08334759490172 0.161154012380553
1.08340054342752 0.161217210501679
1.08343864207617 0.16133524946733
1.08346038237101 0.161397214779184
1.08350120497543 0.161387519773373
1.08352294527027 0.161456084952867
1.08357899121622 0.161590299748192
1.08361408765356 0.161736029506715
1.08364662125307 0.161843063985021
1.0836847272113 0.161873234520274
1.08369559373464 0.161902908703512
1.08372687518428 0.162022963342588
1.08376903046683 0.162090941373967
1.08380985307125 0.162153179074122
1.08383159336609 0.162322989976111
1.08389270644963 0.162496321749096
1.08395146167076 0.162582053444602
1.08399132506143 0.162652482970687
1.08401510829238 0.162785164320764
1.08405593089681 0.163000195716038
1.08407622137592 0.163147158283833
1.08411432733415 0.163207440841297
1.08413606769042 0.163294827043518
1.08417689023342 0.163442887235279
1.08419863058968 0.163557122853177
1.0842394531941 0.163556836341038
1.08426119348894 0.163604671762009
1.08431621431204 0.163684120367381
1.08434897487715 0.16377117768595
1.08438214551597 0.163839171858858
1.08443818415233 0.163974889834065
1.08447328058968 0.164165341716167
1.0845072713145 0.164347044889592
1.08456838439803 0.164475020983988
1.08460648304668 0.164540880439695
1.08462822334152 0.164702860682464
1.08466904594595 0.164844892013171
1.08469078630221 0.164923093685434
1.08473160884521 0.164934759975465
1.08475189932432 0.164919966264205
1.08479000528256 0.164906633361312
1.08481065460688 0.164893042193957
1.0848505252457 0.164914028199251
1.08487430853808 0.164991614475723
1.08491513114251 0.165072566260976
1.08493687143735 0.165112930171746
1.08499798452088 0.165118281088585
1.08503608316953 0.165149355549458
1.08505782346437 0.165235418146307
1.08512038636364 0.165351487845429
1.08516120896806 0.165475029054752
1.08518294932432 0.165559860860021
1.08524406234644 0.165639265076188
1.08528216099509 0.165735159881844
1.08530390866093 0.165854520435176
1.08534472389435 0.165973251468879
1.0853664715602 0.166113600045196
1.08540728685504 0.166294792742769
1.08542758464373 0.166454953028151
1.08546568329238 0.166639347801524
1.08548742358722 0.166794427540677
1.08552824619165 0.166947328173425
1.08554998648649 0.167087180397727
1.08561254938575 0.167149567407025
1.08565337199017 0.167203459936725
1.08567366246929 0.16731843201188
1.08573350141278 0.167474730436467
1.0857743240172 0.167561033138559
1.08579606437346 0.167601608906896
1.08583688691646 0.167634906863378
1.08585862727273 0.167720654700413
1.08590351382064 0.16784523300297
1.08592736296069 0.167937715892949
1.08597958660934 0.168046868946927
1.08602040921376 0.168156324654571
1.0860421495086 0.168219343201188
1.08608297211302 0.168252536237732
1.08610326259214 0.168357105097495
1.08614136124079 0.168502625016142
1.08616310153563 0.168577909107051
1.08622566443489 0.168607433981147
1.08626648703931 0.168672692164902
1.08628822739558 0.168771082854468
1.08634934041769 0.168843526036286
1.08638743906634 0.168922389511235
1.08640918673219 0.169092593862991
1.0864500019656 0.169241779926395
1.08647174963145 0.169315486182851
1.08651256492629 0.169421364524148
1.08653431253071 0.169539643595041
1.08657512782555 0.169632140608858
1.08659542561425 0.169687657379907
1.0866541735258 0.169706042581353
1.08669404422604 0.169774954803719
1.086717827457 0.169830756069215
1.08675865006143 0.169817001468879
1.08677894054054 0.169901157347624
1.08681703918919 0.170046299958032
1.08683877948403 0.170152747288223
1.08690134244472 0.170223733697056
1.08694651455774 0.170317298069473
1.08697206984029 0.170457467071281
1.08702501836609 0.170570484003745
1.08706312438575 0.170679473624742
1.08708486468059 0.170788612554881
1.08713547002457 0.170872195409349
1.08716579226044 0.170910410479081
1.08719803298526 0.170944580078125
1.08722835515971 0.170946789449897
1.08726501130221 0.171025848640883
1.08729777186732 0.171122960114282
1.08733094250614 0.171174072265625
1.08737176511057 0.171280325897469
1.08739350546683 0.17140254350142
1.08743432800983 0.171539419631327
1.08745461848894 0.171692530103951
1.0875133737715 0.171786366864669
1.08755324441032 0.171885494011493
1.0875770277027 0.172058117574897
1.08763959060197 0.172197683287061
1.08768040589681 0.172306672908058
1.0877007036855 0.172440496271307
1.08775945159705 0.17258203125
1.0877993222973 0.172682181366219
1.08781658126536 0.172771550958807
1.0878516777027 0.172902293307722
1.08786392813268 0.173057102676266
1.08788566842752 0.173164542710486
1.08792649103194 0.173278312241736
1.08794678151106 0.173415880439695
1.08799466296069 0.173567471590909
1.08802499250614 0.173706662012526
1.08806918341523 0.173861186886622
1.08812928599509 0.17402477522921
1.08816649858722 0.174191686709065
1.08819014275184 0.174238182383135
1.08823530755528 0.174295654296875
1.08826087014742 0.174401395435176
1.08831526855037 0.174513361150568
1.0883601477887 0.174614382909349
1.08838399699017 0.174683549360795
1.08841882979115 0.174734090505553
1.08844438513514 0.174771552976498
1.08848139269042 0.174819041354597
1.0885069480344 0.174896252340522
1.08853960608108 0.175021084872159
1.08856134643735 0.175179743995351
1.0886163745086 0.175301525778022
1.08864913513514 0.175393873482696
1.08868230577396 0.175515790450671
1.0887231210688 0.17564997498063
1.08874486867322 0.175767531718104
1.08880598175676 0.175864495900052
1.08885386314496 0.175956151536674
1.08888419269042 0.176008331046617
1.08892838359951 0.176135841054365
1.08896920620393 0.176268746368156
1.08899094649877 0.176390663336131
1.08903176910319 0.176495954529313
1.08905205958231 0.176576351449509
1.08909015823096 0.176655198782929
1.08911189858722 0.176751981372676
1.08915272113022 0.176857302831224
1.08917446148649 0.176922050539127
1.08921528402948 0.177029129406637
1.08923702438575 0.177100370044551
1.08927784699017 0.177146793081741
1.08929813746929 0.177265011621901
1.08935798372236 0.177435575122676
1.08941945558968 0.177561251049199
1.08945932628993 0.177716512380553
1.08948165970516 0.177884384281379
1.08954149864865 0.177995389575801
1.08958232125307 0.178149942697572
1.08960406160934 0.178309501711002
1.08964488415233 0.178450255843233
1.0896666245086 0.178555125338972
1.0897074470516 0.178629614459582
1.08972773753071 0.178697622756328
1.08976583617936 0.178826351449509
1.08978758384521 0.178946285027118
1.08982839914005 0.179038301830449
1.08985014674447 0.179148116687113
1.08990618538084 0.179248145741865
1.08994128181818 0.179318095057464
1.08997382272727 0.179352639947056
1.09003366167076 0.179394101481792
1.09007448427518 0.179464514866348
1.09009622457002 0.179505871481147
1.09013704717445 0.179474677976498
1.09015733765356 0.179427564888946
1.09019543630221 0.179445514269112
1.09021717665848 0.179547799102531
1.09025799920147 0.179659103015238
1.09027973955774 0.179753555171746
1.090342302457 0.179864092361829
1.09038312506143 0.180013595202738
1.09040341554054 0.180153806576059
1.09044152149877 0.180270808448476
1.09046326179361 0.180464795325413
1.09052582469287 0.180689162577479
1.0905666472973 0.1808546737797
1.09058838759214 0.180925870028409
1.09064950067568 0.180998916499871
1.09068759932432 0.18116881819796
1.09070933968059 0.18129871916968
1.09075016222359 0.181354911867252
1.09077190257985 0.181425460437113
1.09081272512285 0.181513645645015
1.09083301560197 0.181559856824638
1.09087111425061 0.181594431979597
1.09089286191646 0.181683276972495
1.0909380267199 0.181735847914514
1.09096358931204 0.18179307770532
1.09101798771499 0.181820829028926
1.09106286695332 0.181870934352402
1.09108671615479 0.18199370682141
1.09113893974201 0.182079139898631
1.09117976234644 0.182182356905346
1.09120150264128 0.182298862425749
1.0912423252457 0.182382205174974
1.09126406560197 0.182398681640625
1.09132517862408 0.182470838310305
1.09136327727273 0.182586036366865
1.09138501762899 0.182669425522986
1.09142584023342 0.182803232744706
1.09144758052826 0.182896587277247
1.09148840313268 0.183003321119576
1.09150869361179 0.183087295406121
1.09156201560197 0.183175855904571
1.09159711203931 0.183334032799587
1.09163110276413 0.183519539320764
1.09167192536855 0.183693996965393
1.09169366566339 0.183830647113895
1.09174361934889 0.183961853531767
1.0917719205774 0.184105194344008
1.09181461775184 0.184276268320635
1.09185544029484 0.18443543791968
1.09187718065111 0.184558482776989
1.0919180031941 0.184622913707386
1.09193974355037 0.184627665369964
1.09200085663391 0.184648378986958
1.09203895528256 0.184715757764075
1.09206070288698 0.184769831885976
1.09211130829238 0.184822701446281
1.09214163046683 0.184796679283962
1.09217321216216 0.184767846477918
1.09220152070025 0.184773875338972
1.09223769355037 0.18481425337358
1.09227278998771 0.184916659268466
1.09230678077396 0.185033104258135
1.09234760331695 0.185129630601111
1.09236934367322 0.185177496287448
1.0924192972973 0.185182320586906
1.0924475985258 0.185140530168518
1.09249029570025 0.185150045599819
1.09253546781327 0.185201232405733
1.09256102309582 0.185232260459711
1.09261542149877 0.185219496545713
1.09265624410319 0.185187703786803
1.09267653458231 0.185190633474303
1.09271464054054 0.185223765980114
1.09273638083538 0.185278758151472
1.0927772034398 0.185363513284478
1.09279894373464 0.185465392561983
1.09283976633907 0.18551432358923
1.09286005681818 0.185535025100077
1.09290793826781 0.185586526665806
1.09293826781327 0.185689443036544
1.09298245872236 0.1857801826414
1.09304502162162 0.185865494657154
1.09308584422604 0.185933549360795
1.09310613470516 0.185982540918776
1.09316598095823 0.186040478919163
1.09320679625307 0.186062096461777
1.09322854385749 0.186089440211777
1.09326935915233 0.186106953770661
1.09329001572482 0.186088146871772
};
\addlegendentry{Experiment b}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
1 -0
1.00606060606061 0.013188851792713
1.01212121212121 0.0267861808680505
1.01818181818182 0.0406198287124401
1.02424242424242 0.0548192771084337
1.03030303030303 0.0694382348671796
1.03636363636364 0.0845420235157498
1.04242424242424 0.100193061402235
1.04848484848485 0.116465379590652
1.05454545454545 0.133434460734504
1.06060606060606 0.151183045434751
1.06666666666667 0.169806938597765
1.07272727272727 0.189417912614313
1.07878787878788 0.210103062853825
1.08484848484848 0.231993032370446
1.09090909090909 0.255218464218319
};
\addlegendentry{FEM}
\end{axis}

\end{tikzpicture}


==> figures/fitting_21_days.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={21 Days},
x grid style={darkgray176},
xlabel={$L/L_{0}$\, [-]},
xmin=0.994930227157983, xmax=1.10646522968236,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F/A_{0}$\, [MPa]},
ymin=-0.0210518974659476, ymax=0.442089846784901,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed]
table {%
1 0
1.00006092743913 0.000233688630490956
1.00006092743913 0.00027468301183823
1.00012185487827 0.000283576708130521
1.00012185487827 0.000360660417042245
1.0001787204642 0.000398184454059251
1.00023964796315 0.000495684604290608
1.00030057540229 0.000646993870560664
1.00036150284142 0.000878338891893516
1.00041836842735 0.000834388708611262
1.00044578584674 0.000679571540171864
1.0004792959263 0.000599013731145965
1.00054022336544 0.000636289886425095
1.00054022336544 0.000669569887626945
1.00060115080457 0.000687556336758609
1.00060115080457 0.000775832281713839
1.00065801645032 0.000755866534463073
1.00065801645032 0.000783253710714501
1.00065801645032 0.000606953458325822
1.00071894388945 0.00060983038879875
1.00071894388945 0.000835951114716663
1.00077987138841 0.000820533621777537
1.00083673691452 0.000861133645814555
1.00083673691452 0.000686140406225588
1.00089766435365 0.000735021933778018
1.00094031369265 0.000841783847124571
1.00095859179279 0.000948936361997476
1.00101951923192 0.00107326407667808
1.00107638493749 0.00123062015503876
1.00107638493749 0.00141427423231777
1.00113731237662 0.00141255408328826
1.00117996153616 0.00147496394447449
1.00119823981576 0.0015192521483084
1.00125916725489 0.00185639009073974
1.00125916725489 0.00188016795865633
1.00131603284082 0.00174749489213389
1.00131603284082 0.00174211285379484
1.00137696027995 0.00161697764557418
1.00137696027995 0.00165881707830058
1.00143788771909 0.00155406450934439
1.0014634774182 0.00158874541794363
1.00149475336484 0.00184422135088036
1.00155568086379 0.00199454284598281
1.00155568086379 0.00191824034012379
1.00161660830293 0.00203032044348296
1.00161660830293 0.00213632744426417
1.00167753574206 0.00231685295354847
1.00173440138781 0.0025662482723394
1.00173440138781 0.00281017516976143
1.00179532882694 0.00299316071750496
1.00182274606688 0.00306471966828917
1.0018562563259 0.00304632759449552
1.00191718376503 0.00303724610900787
1.00191718376503 0.00312317468902109
1.00197404941078 0.00311844615708191
1.00197404941078 0.00330176596959317
1.00203497684991 0.00321073327925005
1.00203497684991 0.00334594901147768
1.00209590428905 0.00320666200949462
1.00214992648202 0.00339605116879995
1.00215276975534 0.00347815636079563
1.00221369719447 0.00330860525208822
1.00221369719447 0.00334879213989544
1.00227462463361 0.00340517396791058
1.00227462463361 0.00340972597800613
1.00233555207274 0.00334208055405324
1.00237535813842 0.00330662970975302
1.00239241777831 0.0032025381587645
1.00245334521744 0.00333475301965026
1.00251427265658 0.00320405173967911
1.00251427265658 0.00303187533802055
1.00257520009571 0.00319466979147888
1.00257520009571 0.00321955185986419
1.00263206580128 0.00332947989904453
1.00263206580128 0.00364432350820263
1.00269299324041 0.00374208656330749
1.00270517880002 0.00391543852532901
1.00275392067955 0.00396269004266571
1.0028107863253 0.00407786491196443
1.0028107863253 0.00419823403040683
1.00287171376443 0.00439330944654768
1.00287171376443 0.00455198380505979
1.00293264126338 0.00458347980890571
1.00297529030328 0.00465219187548825
1.00299356870252 0.00455638558379905
1.00305043410899 0.00451471891713238
1.00305043410899 0.00447196682891653
1.00311136154812 0.0044841280572081
1.00317228904708 0.00445429210984917
1.00317228904708 0.00459398849227811
1.00323321648621 0.00473398158163572
1.00323321648621 0.00476469262664503
1.00329008237124 0.00486390917012199
1.00329008237124 0.0047696202151313
1.00335100981037 0.0047591566011658
1.00337842681103 0.00492067033231176
1.00341193724951 0.00506805480439877
1.00342331034276 0.00520203488372093
1.0034688027158 0.00532451850850309
1.00352668385476 0.00535343428880476
1.00352973015493 0.00532228006129439
1.00359065759407 0.00542361862267893
1.0036515850332 0.00544075626464756
1.0036515850332 0.00567770491556998
1.00370845049949 0.00607146881197044
1.00376937793863 0.00614686241812391
1.00376937793863 0.00618533291268554
1.00383030537776 0.00630258097470104
1.00384249093737 0.00635703984135569
1.00389123281689 0.00647338275944955
1.00390260591015 0.00640053181900126
1.00394809870192 0.00635109819121447
1.00394809870192 0.00658740460308876
1.00400902620087 0.0065176934979869
1.00400902620087 0.0063004251547383
1.00406995364001 0.00633935761072051
1.00409554286056 0.00645023210744547
1.00412681904648 0.00643205786911844
1.00418774648561 0.00647802866414278
1.00424867398457 0.0063531976744186
1.00424867398457 0.00650332386875789
1.0043096014237 0.00662197283817078
1.00436646730873 0.00653860945856619
1.00436646730873 0.00663497911784148
1.00442739474786 0.00682428940568475
1.00442739474786 0.00686059281293192
1.004488322187 0.00689276110209723
1.004488322187 0.00698282104440839
1.00454924962613 0.00708231927167838
1.00454924962613 0.0070660379484406
1.00460611509242 0.0072577519379845
1.00460611509242 0.00722628598040983
1.00466704253155 0.0074358361877291
1.00472796997069 0.00752904347695451
1.00472796997069 0.00755914232918695
1.00478483543698 0.00770793897602308
1.00484576287611 0.00771901478276546
1.00484576287611 0.00779707875127697
1.00490669031525 0.00784652364641548
1.00496761775438 0.00822014902950544
1.00496761775438 0.0081079299621417
1.00502448363941 0.00824528273541254
1.00502448363941 0.00818090108767502
1.00508541113836 0.00826219127456283
1.00508541113836 0.00832594946217174
1.00510064299815 0.00830908223664443
1.0051463385775 0.00843342873024458
1.00520726601663 0.00840535424553813
1.00520726601663 0.00841797743525029
1.0052641314231 0.00821339237425635
1.0052641314231 0.00836455516495403
1.00532505892206 0.00829394642749835
1.00538598636119 0.00832117961660958
1.00538598636119 0.00828220209122048
1.00544285224622 0.00824334475091641
1.00550377968535 0.00832097680427859
1.00554642854579 0.0082850752659095
1.00556470712448 0.00836131767922601
1.00560735598493 0.00833604876509825
1.00562563456362 0.00843405594615708
1.00568250002991 0.00858322441560003
1.00568250002991 0.00867765609037919
1.00574342746904 0.00873999834745508
1.00574342746904 0.00887378688179797
1.00578607674822 0.00897912910882759
1.00580435490818 0.00915241346673878
1.00586528234731 0.00918138933958296
1.00586528234731 0.00926260065500871
1.0059221478136 0.00930728697193678
1.00598307525274 0.00937554834445045
1.00601049273195 0.00944420407427438
1.00604400269187 0.00960352442761853
1.0061008685769 0.00976137251367105
1.0061008685769 0.00980738086653446
1.00616179607585 0.00987192401297999
1.00620444535503 0.00991988537347515
1.00622272351498 0.0101285905294153
1.00628060465395 0.0102543529535485
1.00628365095412 0.0104277537407608
1.00634051636059 0.0105770799531278
1.00634051636059 0.010561568565591
1.00640144385954 0.0106916163391623
1.00640144385954 0.0105838253410252
1.00644409313872 0.0106346110510186
1.00646237129868 0.0106463704104321
1.00652329873781 0.0105358865152335
1.0065488883771 0.0105080411333454
1.0065801642041 0.0104637904873505
1.00664109164324 0.0105289195360856
1.00670201908237 0.0106079036716543
1.00674182532751 0.0106788879875008
1.0067588849674 0.0106168724836248
1.00680153424658 0.0107549050537828
1.00681981240653 0.0109819196562707
1.00688073984567 0.0110652229433327
1.00688073984567 0.0112602157322276
1.00688073984567 0.011472391232498
1.0069416672848 0.0116710722011898
1.00695304037806 0.0117337074094105
1.00699853316983 0.0116058680367766
1.00705946066878 0.0115706688299982
1.00705946066878 0.0115994043326723
1.00712038810791 0.0116603344149991
1.00718131554705 0.011627467550027
1.00718131554705 0.0116458708911724
1.00723818101334 0.0117102750736134
1.00725036609439 0.0116797443062316
1.00729910845247 0.0116660694970254
1.00736003589161 0.0117930375277928
1.00736003589161 0.011850347034433
1.00741690129808 0.0118910334414999
1.00741690129808 0.0119582056366805
1.00747782879703 0.0121032990805841
1.00747782879703 0.0123093338741662
1.00753875623617 0.0125921556697314
1.00756617323682 0.0126590536926867
1.0075996836753 0.012723285109068
1.00763948992044 0.0128147760050478
1.00765654914159 0.0128849603389219
1.00771747658073 0.0132976158283757
1.00774489447867 0.0135338095667328
1.00777840401986 0.0137986524247341
1.00783933145899 0.0137600504777357
1.00783933145899 0.0136097740520401
1.00789619692529 0.0134482377861907
1.00795712436442 0.0134225820263205
1.00795712436442 0.0134612290427258
1.00801805180355 0.0134532968271138
1.00801805180355 0.0134945616249024
1.00807491810732 0.0133051236404062
1.00807491810732 0.0132682230635178
1.00813584560627 0.0131851789255453
1.00813584560627 0.0131866136349979
1.0081967730454 0.0133960511688
1.00825770048454 0.013411352232438
1.00825770048454 0.0134162685535725
1.00831456595083 0.0135531030286641
1.00831456595083 0.0135369306231597
1.00837549338996 0.0135451294994291
1.00843337411019 0.0136672713478757
1.0084364208291 0.0137441522444565
1.00849328623557 0.0138074221801574
1.00849328623557 0.0138960361456643
1.00855421373452 0.0137245733429481
1.00861514117366 0.0139065861426597
1.00861514117366 0.0140406751397152
1.00867606861279 0.0139527785289346
1.00867606861279 0.014227735712998
1.00873293407908 0.0142411175710594
1.00874512005743 0.0141084707950243
1.00879386151822 0.0141911168199027
1.00879386151822 0.0142050057087915
1.00885478895735 0.0143410627366144
1.00891571639648 0.0145989874406586
1.00891571639648 0.014660946607776
1.00897258186277 0.0146589785770086
1.00898476784112 0.0147591528453819
1.00903350930191 0.0147835804639144
1.00909443674104 0.0148969976263446
1.00909443674104 0.0150458769004267
1.0091513030448 0.0151235652905474
1.00921223054376 0.015154956132444
1.00921223054376 0.0152183349858783
1.00927315798289 0.0150289683612764
1.00927315798289 0.0149150103659636
1.00933408542203 0.0149199830238567
1.00933408542203 0.0149916321134547
1.00939095088832 0.0148960924824229
1.00939095088832 0.0148881940688661
1.00945187832745 0.0148341295595217
1.00945187832745 0.0150084167117361
1.00951280576658 0.0152199161709032
1.00957373320572 0.0152641142359233
1.00957373320572 0.0154577023616369
1.00963059867201 0.0156572434048435
1.00969152611114 0.0157769327263987
1.00969152611114 0.0158642246559702
1.00975245355028 0.0159273068024758
1.00980647550398 0.0160424140676642
1.00980931901657 0.0163968811970434
1.0098702464557 0.0164084903251007
1.00991289621344 0.016399329968151
1.00993117389484 0.0164675049576348
1.00993117389484 0.0166370973799651
1.00999210133397 0.0167421353884983
1.00999210133397 0.0168853021152575
1.01004896680026 0.0170327391683192
1.01004896680026 0.0173584369929692
1.0101098942394 0.0175777559942311
1.01013731213735 0.0175273383510606
1.01017082167853 0.0174772962862809
1.01023174911766 0.0175631309716964
1.01024312221092 0.0175807493540052
1.01028861548125 0.0175021670873145
1.01034954292038 0.0176003357670813
1.01041047035951 0.0176574725076618
1.01041047035951 0.0175922983895199
1.01046733582581 0.0175605770386395
1.01046733582581 0.0174233594735893
1.01052826326494 0.0175195488552371
1.01052826326494 0.0175222342407307
1.01058919070407 0.0175349212787693
1.01058919070407 0.0175673637401598
1.01065011814321 0.0175448440598522
1.01065011814321 0.0174463899405084
1.0107069836095 0.0175588493780422
1.01074963246994 0.0176162452677123
1.01076791104863 0.0176295632774473
1.01078009618951 0.0177152364641548
1.01082883848777 0.0177892892554534
1.0108897659269 0.0180591911543777
1.01094663139319 0.0180807606213569
1.01095881737154 0.018183612763656
1.01100755883233 0.0184371432005288
1.01106848627146 0.0186558086953909
1.01106848627146 0.0185722913286461
1.01112535173775 0.0187330839492819
1.01112535173775 0.0188775464214891
1.01118627917689 0.0190319241632113
1.01118627917689 0.019049546301304
1.01124720661602 0.0190000788714621
1.01124720661602 0.0190657637762154
1.01130813405515 0.0191364739198365
1.01130813405515 0.0191234751517337
1.01136500041874 0.0192231010756565
1.01142288113896 0.0193613552370651
1.01142592785787 0.0193349032510066
1.011486855297 0.0192886357490535
1.01154778273614 0.0193374872303347
1.01154778273614 0.0195947358932756
1.01160464820243 0.0197097379965146
1.01166557564156 0.019809829637642
1.01166557564156 0.0198933244696833
1.0117265030807 0.0199867796406466
1.0117265030807 0.0199524179736795
1.01178336854699 0.0200711871281774
1.01178336854699 0.020209884472087
1.01184429598612 0.0204042688239889
1.01184429598612 0.0203844533080945
1.01190522342526 0.0201905872543717
1.01190522342526 0.0201850662520281
1.01196615086439 0.0203090709692927
1.0119917405635 0.0204357160026441
1.01202301633068 0.0204991399254852
1.01208394376982 0.0206492848987441
1.01208394376982 0.0205758255213028
1.01214487120895 0.0206233474550808
1.01220579864808 0.0204937691544979
1.01220579864808 0.0205363597440058
1.01226266411437 0.0206707379364221
1.01229008201232 0.0206724956432907
1.01232359155351 0.0206681351781744
1.01238147317102 0.0206081740880957
1.01238451899264 0.0206374241331651
1.01244138535622 0.0206364326062136
1.01244138535622 0.0207536355988222
1.01250231279536 0.0207194316747792
1.01250231279536 0.0208000082627246
1.01256324023449 0.0209300072111051
1.01256324023449 0.0209106311219278
1.01262416767363 0.0211010794122949
1.01268103313992 0.0212709122047954
1.01268103313992 0.0214752531398353
1.01274196057905 0.0216217850489754
1.01280288801819 0.0216528566492398
1.01280288801819 0.0217197171143561
1.01286381545732 0.0219053354666186
1.01286381545732 0.0219900659515654
1.01292068092361 0.0221295970795024
1.01292068092361 0.0221846906736374
1.01298160836274 0.0221604358211646
1.01298160836274 0.0221998978426777
1.01304253580188 0.0221982002283517
1.01309655775558 0.022300357550628
1.01309940126817 0.0224685227750736
1.0131603287073 0.0225193460429061
1.01322125614644 0.0226022324379545
1.01322125614644 0.0227075709092002
1.01328218358557 0.022691345922721
1.01328218358557 0.0228797585782104
1.01333904905186 0.0230433830599123
1.013399976491 0.0230129386755604
1.013399976491 0.0231980049275885
1.01346090393013 0.0233601646535665
1.01346090393013 0.0235185836187729
1.01352183136926 0.0236839695631272
1.01352183136926 0.0236982377861907
1.01357869683556 0.0238148774112133
1.01357869683556 0.0240972259780061
1.01363962427469 0.0242706380325702
1.01363962427469 0.0243851255934139
1.01370055171382 0.0246406127937023
1.01375741807741 0.0246310543236584
1.01375741807741 0.0245187113154258
1.01381834551654 0.0244032472507662
1.01387927295567 0.0244539428219458
1.01389145809655 0.0245532382368848
1.01394020039481 0.0246223709512649
1.0139970658611 0.0245237778679166
1.0139970658611 0.0244626337059071
1.01405799330023 0.0243159177633556
1.01405799330023 0.0242560130100355
1.01411892073937 0.0243564501832823
1.01411892073937 0.0243533741962622
1.0141798481785 0.0244663369088396
1.0141798481785 0.0245129724776155
1.01423671364479 0.0246904595577189
1.01423671364479 0.02490665374677
1.01429764108393 0.0249903776816297
1.01434028994437 0.0249739010576287
1.01435856852306 0.0250700453698696
1.01441543398935 0.0251630122889249
1.01447636232578 0.0252717535003906
1.01447636232578 0.0255168033772009
1.01453728976491 0.02573178444805
1.01454947490578 0.0258989844360315
1.01459821720404 0.0259548629890031
1.01465508177305 0.0257311609879214
1.01465508177305 0.0258292207499549
1.01471600921218 0.0260849558319813
1.01471600921218 0.0262512056066342
1.01477693665131 0.0264262364040623
1.01477693665131 0.0264204487410612
1.01483786409045 0.0264782051859864
1.01483786409045 0.0265079134366925
1.01489473045403 0.0267396152574965
1.01493737931447 0.0268707259179136
1.01495565789316 0.0271446089477796
1.0150165853323 0.0273300582897662
1.0150165853323 0.0274490678144342
1.0150734499013 0.0276735059491617
1.01513437734043 0.0277853644612704
1.01514656427589 0.0279669152995613
1.01519530477957 0.0280063698095066
1.01523795543459 0.0279058237185265
1.0152562322187 0.0278267193978727
1.01531309858228 0.0277930375277928
1.01531309858228 0.0278156698816177
1.01537402602142 0.0278390421248723
1.01537402602142 0.0277547210203714
1.01540144302207 0.0277445165554955
1.01543495346055 0.0276868427378162
1.01549588089968 0.0275507368848026
1.01549588089968 0.0275815455801935
1.01555274726327 0.0278410026440719
1.0156136747024 0.0279043138933958
1.01564109170306 0.0280257383871162
1.01567460214153 0.0281709144582657
1.01573146671053 0.028315050177273
1.01573146671053 0.028561688750676
1.01579239414967 0.0287297826152275
1.01579239414967 0.0289077279009675
1.0158533215888 0.0290182794002764
1.0158533215888 0.0291950491256535
1.01591424902794 0.0292899089597981
1.01591424902794 0.029456365302566
1.01597111539152 0.0296217362237846
1.01602899611174 0.0295417568054804
1.01603204283065 0.0294710203713719
1.01609297026979 0.0293491902529896
1.01609297026979 0.0293712705065801
1.01615389770892 0.0293749549305931
1.01621076227792 0.0294237425635479
1.01621076227792 0.0294202909981371
1.01627168971705 0.0294063870861126
1.01629910851229 0.0293172435550748
1.01633261715619 0.0293492240550448
1.01638948351977 0.029576223634397
1.01641690052043 0.0296548547262785
1.0164504109589 0.029808210894778
1.01651133839804 0.0298918221561204
1.01651133839804 0.0300502899465176
1.01655398725848 0.0303018974220299
1.01657226583717 0.0304934198665946
1.01662628868816 0.0306246920257196
1.01662913220075 0.0307696878192416
1.01664131734163 0.030668878823388
1.01669005963989 0.0307189021092482
1.01675098707902 0.0307491136349979
1.01675098707902 0.0308078916531458
1.01681191451816 0.0309332071389941
1.01686877908716 0.0308972755543537
1.01688096422803 0.0310899773150652
1.01692970652629 0.0310705411333454
1.01699063396542 0.0310697636860766
1.01699063396542 0.0312188345051379
1.01704750032901 0.0312799035514693
1.01704750032901 0.0312332379364221
1.01710842776814 0.0313515901989063
1.01710842776814 0.0315894853073733
1.01716935520727 0.0316905872543717
1.01721200406772 0.0318979966648639
1.01723028264641 0.0319307057869118
1.01728714721541 0.032047645874647
1.01728714721541 0.032208712667508
1.01734807465454 0.0322829870500571
1.01736026159 0.0323775652004086
1.01740900209368 0.0324683086953909
1.01746992959263 0.0324586901328045
1.01746992959263 0.0324605755363259
1.01752679589639 0.0324997295835587
1.01758772333553 0.0324209332371853
1.01758772333553 0.0323451152274503
1.01764865077466 0.0323768478456824
1.01764865077466 0.0323959159605793
1.01770551713824 0.0324583145544138
1.01770551713824 0.0326823883781023
1.01776644457738 0.0328451039600986
1.01779386157803 0.0330539781263145
1.01782737201651 0.0331048351962022
1.01782737201651 0.0331319369328766
1.01788829945564 0.0333918296676882
1.01794516402465 0.0336452662099633
1.01795734916552 0.0337627058169581
1.01800609146378 0.0339363507301244
1.01806701890291 0.0340301927468301
1.01807920404379 0.0340374977465297
1.01812794640187 0.0341839282495042
1.0181677535443 0.0342000593413857
1.01818481270563 0.0343216979147888
1.0181969978465 0.0343826843338742
1.01824574014476 0.0342445240670633
1.01830362086499 0.0342850452196382
1.0183066675839 0.0343960436572321
1.0183635321529 0.0344628966107806
1.0183635321529 0.0342957078901508
1.01842445959203 0.0344063683071931
1.01848234210684 0.0343104418304188
1.01848538703117 0.0343259006369809
1.01854631453012 0.0342113717625143
1.01857190416941 0.0341998677964065
1.01860318083388 0.0344301086172706
1.01866410827302 0.0344289443242594
1.01866410827302 0.0344041110810648
1.01872503571215 0.0344519635238267
1.01872503571215 0.0347682080403822
1.0187859632111 0.0349100377080704
1.01882576855895 0.0349926236404062
1.01884282951487 0.0350684754521964
1.01888547837531 0.0351689576948501
1.018903756954 0.0353807576167298
1.01894640581444 0.035499635688961
1.01896468439313 0.0356027432245658
1.01902154896213 0.0357467324680007
1.01902154896213 0.0359618863049096
1.01908247640127 0.0359751329547503
1.0191434038404 0.0358596764016586
1.0191434038404 0.0361152650081125
1.01920433133936 0.0362966806381828
1.01926119764312 0.0365248708010336
1.01926119764312 0.036762953698696
1.01932212508225 0.0367737102638063
1.01932212508225 0.0370462524788174
1.01938305252139 0.0373905677242954
1.01938305252139 0.0374216280572081
1.01944398002034 0.037434544198065
1.01944398002034 0.0377000818760892
1.01950084452952 0.0377425597920798
1.01950084452952 0.0378486681990265
1.01956177196865 0.0379495823568295
1.01962269946761 0.037818734601286
1.01962269946761 0.0378480109368427
1.01967956577137 0.0377855860525209
1.0197374464916 0.0376713914428219
1.0197404932105 0.0377178805360255
1.01980142064964 0.03798599468181
1.01986234814859 0.0381381377321074
1.01986234814859 0.0381640864431224
1.01991921445235 0.0381256797968872
1.01991921445235 0.0381596583738958
1.01998014189149 0.0381741143861547
1.01998014189149 0.0382204570037858
1.02004106933062 0.0382606589147287
1.02006848633128 0.0381879582056367
1.02010199682957 0.0383655542034733
1.02010199682957 0.0383300620455501
1.02015886133876 0.0382483887687038
1.02015886133876 0.03826991692206
1.02021978877789 0.0384363131722853
1.02028071627684 0.0384624909861186
1.02028071627684 0.0385906834024397
1.02033758258061 0.0387882639264467
1.02039851001974 0.0388828871462052
1.02045943745887 0.0390357700859323
1.02045943745887 0.0388973882278709
1.02052036495783 0.0388761567814434
1.02052036495783 0.0391104425815756
1.02057722946701 0.0392765346133045
1.02057722946701 0.0394102668108888
1.02063815690614 0.0395712359533682
1.02063815690614 0.0395907172044949
1.0206990844051 0.0396993006730365
1.0206990844051 0.0397344773451115
1.02076001184423 0.0399631557598702
1.02079981898666 0.0402186241812391
1.02081687814799 0.0405986681990265
1.02087780558713 0.0408070278228472
1.02087780558713 0.0410387484225708
1.02093873308608 0.0411503365182381
1.02099559938984 0.0413772309356409
1.02099559938984 0.0417090018628688
1.02105652682898 0.0418277747731507
1.02105652682898 0.0421007902169341
1.02111745426811 0.0422788707108948
1.02117838176706 0.0423318948680969
1.02117838176706 0.0423926634517156
1.02123524627625 0.0423816064238928
1.02123524627625 0.0423889001562406
1.02129617371538 0.0424878199927889
1.02129617371538 0.0425515068205036
1.02135710121433 0.0425489265969593
1.02135710121433 0.0426204968150952
1.02141802865347 0.0424701978546962
1.02147489495723 0.0423668987741121
1.02147489495723 0.0424439824830239
1.02153582239636 0.0424594638242894
1.0215784712568 0.0425533772008894
1.02159674989532 0.042673250555856
1.0216536144045 0.0427759637341506
1.0216536144045 0.0428039293011237
1.02171454184363 0.0430414000060093
1.02177546934259 0.0432004011177213
1.02177546934259 0.0435308162069587
1.02183639678172 0.0437321600264407
1.02183639678172 0.0438021528153356
1.02189326308548 0.0439504349197765
1.02189326308548 0.0439349235322397
1.02195419052462 0.0440631422390481
1.02199683938506 0.0441672225226849
1.02201511802357 0.0443335962382068
1.0220760454627 0.0442504244035815
1.0220760454627 0.0443618960699477
1.02213291176647 0.0443690808845622
1.0221938392056 0.0444114761733069
1.0221938392056 0.0445467895559161
1.02225476670455 0.0445691064238928
1.02225476670455 0.0447742773871763
1.02231163121373 0.0448816890511387
1.02231163121373 0.045110145874647
1.02237255865287 0.0452256550087134
1.02237255865287 0.0455244276185325
1.02243348615182 0.0455958288263926
1.02247613501226 0.0456532998317409
1.02249441359096 0.0458275606934679
1.02255127989472 0.0460876036596358
1.02255127989472 0.0463364806802476
1.02261220733385 0.0463784628327625
1.02262439247473 0.0464542921098492
1.02267313483281 0.0464675950964485
1.02273406227194 0.0465980785409531
1.02273406227194 0.0465012093624181
1.02279092678112 0.0465619253650622
1.02285185428007 0.0467067145904693
1.02285185428007 0.0467401260441079
1.02291278171921 0.046662847034433
1.02291278171921 0.0466358729944114
1.02296964802297 0.0468150764677604
1.02296964802297 0.0469191304609098
1.0230305754621 0.0469327188870861
1.02304276060298 0.0469637829757827
1.02309150296106 0.0472597349918875
1.02315243040019 0.0473658809566733
1.02315243040019 0.047555333964305
1.02320929670395 0.0475902514872904
1.02327022414309 0.0476799433627787
1.02327022414309 0.0476832597199688
1.02333115164204 0.0475548720028844
1.02333115164204 0.0476522407006791
1.02339207908118 0.047811891563007
1.02339207908118 0.0479538001021573
1.02344894359036 0.0480236126134247
1.02350987108931 0.0480662445165555
1.02350987108931 0.0480666013160267
1.02357079852844 0.0482474009975362
1.02357079852844 0.0484143831500511
1.02362766483221 0.0487236381527552
1.02363984997308 0.0489285800132204
1.02368859227134 0.0491196818099874
1.02374951977029 0.049246638573403
1.02374951977029 0.0493079592572562
1.02381044720943 0.0494876472267292
1.02381044720943 0.0496960744546602
1.02386731171861 0.0500032712877832
1.02392823921756 0.0501827113755183
1.02392823921756 0.0502809852172345
1.0239891666567 0.0502810791118322
1.0239891666567 0.0504676889910462
1.02405009409583 0.0504632909680909
1.02410411694682 0.0505050778198426
1.02410696039959 0.05057205471426
1.02416788789855 0.0505040750255393
1.02416788789855 0.0505830065801334
1.02422881533768 0.0503835444083889
1.02422881533768 0.0504817619133466
1.02428568164144 0.0505902139294514
1.02428568164144 0.0506950941950604
1.02434660908058 0.0507589087194279
1.02440753657953 0.0507575979508443
1.02440753657953 0.0508410627366144
1.02446846401866 0.0508888175289947
1.02452532852785 0.0509496950303467
1.02452532852785 0.0510294603689682
1.0245862560268 0.0513254799891833
1.0245862560268 0.0513872438555375
1.02464718346593 0.0512800688059612
1.02468983232637 0.0512258052400697
1.02470811090507 0.0514357422931314
1.02476497720883 0.0516654610600324
1.02476497720883 0.0518658546661859
1.02482590470778 0.0519578075235863
1.02482590470778 0.0520264820323298
1.02488683214692 0.0521457018808966
1.02492663749477 0.0521677971576227
1.0249436966561 0.0521808522624842
1.02500462415505 0.0523903123309897
1.02500462415505 0.0525345607235142
1.02506555159419 0.0525067716783847
1.02507773846982 0.0525049839252449
1.02512647903332 0.0525569564629529
1.02516628617575 0.052732877381167
1.02518334533708 0.0530105575085632
1.02524427283604 0.0530810235262304
1.02524427283604 0.053172645874647
1.02530520027517 0.053263562135689
1.02534784913561 0.0533219983775013
1.0253661277143 0.0536152424734091
1.02542015056529 0.0538347004386756
1.02542299401807 0.0539820698876269
1.02548392151702 0.0540029933597741
1.02548392151702 0.0541869403881978
1.02554484895615 0.0542003635598822
1.02557043680086 0.0542568543056307
1.02560171346533 0.0542966092782886
1.02566264096429 0.0545821615287543
1.02566264096429 0.0546942791899525
1.02572356840342 0.054652405955171
1.02578449584256 0.0545836638423172
1.02578449584256 0.0547953811369509
1.02584136214632 0.0549539878913527
1.02585354728719 0.0549832078901508
1.02590228964527 0.0550492157923202
1.02596321708441 0.0551392982693348
1.02596321708441 0.055147020161048
1.02602414452354 0.0553574379544498
1.02602414452354 0.0556232798509705
1.02608100909254 0.0559387093624181
1.02608100909254 0.0562128853434289
1.02614193653167 0.0562035033952286
1.02614193653167 0.0563046767021213
1.02620286397081 0.0564294701340064
1.02620286397081 0.0564955531518539
1.02625973027457 0.0567009607295235
1.02632065777352 0.0569518132924704
1.02637853849375 0.0568793792440358
1.02638158521266 0.0570158719427919
1.02644251265179 0.0570387747130581
1.02645388484776 0.0570385643891593
1.02649937895555 0.0573445556156481
1.02655725967578 0.0573728629589568
1.02656030645451 0.0574033148548765
1.02656030645451 0.0574589905955171
1.02662123389364 0.0574392088816778
1.02668216133278 0.0575169573643411
1.02668216133278 0.0575614108226669
1.02673902590178 0.0574314869899645
1.02673902590178 0.0574346831620696
1.02679995334091 0.0574606356288685
1.02679995334091 0.0573743164473289
1.02686088078004 0.0576232948741061
1.02691774708381 0.0577574852773271
1.02694516408447 0.0580002140796827
1.02697867458276 0.0580833521122529
1.02703960202189 0.0582135764076678
1.02703960202189 0.0583001059131062
1.02710052946103 0.0584817468902109
1.02710052946103 0.0584984826633015
1.02715739403003 0.0586875187789195
1.02721527475025 0.0588197749534283
1.02721832146916 0.0589381347274803
1.0272609703296 0.0589892509464575
1.0272792489083 0.0588308883180097
1.02734017634743 0.058893377050658
1.02734017634743 0.0590047059972357
1.02739704271101 0.0591061159185145
1.02739704271101 0.059170783005829
1.02745797015015 0.0593477668108888
1.02745797015015 0.0594362756144462
1.02751889758928 0.0596521355387296
1.02757576215828 0.0596969082386876
1.02763364461327 0.0597852292530497
1.02763668959742 0.060237290427258
1.02769761703655 0.0605270641788354
1.02769761703655 0.0606023826693107
1.02775854447568 0.0606172555735833
1.02775854447568 0.0606989776756204
1.02781541083927 0.0607541876990565
1.0278763382784 0.0608542680728322
1.0278763382784 0.0607746154077279
1.02793726571753 0.0608725887867316
1.02793726571753 0.0611004935100054
1.02799819315667 0.0612455381287182
1.02799819315667 0.0613343887086113
1.02805505952025 0.0614623069527072
1.02811598695938 0.0615890684153597
1.02811598695938 0.0617851992067784
1.02817691439852 0.0620125255393306
1.02817691439852 0.0621873535244276
1.02823377896752 0.0624057936722553
1.02829470640665 0.0625405850009014
1.02829470640665 0.0626791659155099
1.02835563384579 0.0625508270236164
1.02835563384579 0.0626602405204014
1.02841656128492 0.0625777822847185
1.02841656128492 0.0627168552070188
1.0284734276485 0.0629351075656511
1.02853130836873 0.0629575446187128
1.02853435508764 0.0630216821404964
1.02859528252677 0.0630700641487891
1.02859528252677 0.0632183575205817
1.0286562099659 0.0632275554353705
1.0286562099659 0.0633770281233099
1.0287130745349 0.0633966708731446
1.02877400197404 0.0637930412835767
1.02877400197404 0.0640059191154378
1.02883492941317 0.0639821675380085
1.02888895226416 0.064162524037017
1.02889179577675 0.0640821427498347
1.02895272321589 0.0641413414157803
1.02895272321589 0.064062218316207
1.02901365065502 0.0641316364701641
1.02901365065502 0.0642312548825191
1.02907457809416 0.0642357054864491
1.02907457809416 0.064185434318851
1.02913144445774 0.0641846005348236
1.02913144445774 0.0642807072892254
1.02919237189687 0.0643270611742083
1.02925329933601 0.0646297998918334
1.02925329933601 0.064824402079202
1.02931422677514 0.0650161949402079
1.02935403212299 0.0652677873925846
1.02937109134414 0.0653245147527192
1.02943202057785 0.0655864205877051
1.02949294801699 0.065682681329247
1.02949294801699 0.0659083062916892
1.02954981079141 0.0660341588546361
1.02954981079141 0.0661837479718767
1.02961073823054 0.0663555112373054
1.02961073823054 0.0663936174208281
1.02967166566968 0.0665026252929511
1.02967166566968 0.0665254379244036
1.02973259310881 0.066740527912986
1.02973259310881 0.0670343954690223
1.02978945947239 0.0672531360795625
1.02985038691153 0.0672370613244396
1.02985038691153 0.0674519334775554
1.02991131435066 0.0677308455020732
1.0299387331459 0.0679179023195721
1.02997224178979 0.0680003830899585
1.03002910815338 0.0681052483324319
1.03002910815338 0.0681884689922481
1.03009003559251 0.0682177453278048
1.03015096303164 0.0681148443603149
1.03015096303164 0.068022305600625
1.03020782939523 0.0681578255513491
1.03020782939523 0.0681626254431825
1.03026875683436 0.0681028671654348
1.03026875683436 0.0680093218556577
1.03032968427349 0.0679800680548044
1.03032968427349 0.0679933710414038
1.03039061171263 0.0679785356949703
1.03040198570318 0.0681709783065921
1.03044747807621 0.0683588989543897
1.03050840551534 0.068656289435731
1.03050840551534 0.0688191214470284
1.03056933295448 0.0690128598040983
1.03063026039361 0.0692033418965206
1.03063026039361 0.0694095870140016
1.03068712316803 0.0696352194880115
1.03069931010349 0.0698941845441981
1.03074805060717 0.0701621559701941
1.03080593312197 0.0702788106183523
1.0308089780463 0.0703364957033832
1.03086584440988 0.0704301611982453
1.03086584440988 0.0706459234721471
1.03092677184902 0.0707465897482122
1.03092677184902 0.0708171083468542
1.03098769928815 0.0710457529595577
1.03098769928815 0.0712916441319632
1.03104862672728 0.0715337382068385
1.03110549309087 0.0716286618893095
1.03110549309087 0.0717494140977105
1.03116642053 0.0720263693588126
1.03122734796913 0.0722069474490716
1.03123953490459 0.0722115708190613
1.03128827540827 0.0722896723454119
1.03134514177185 0.0723208716423292
1.03134514177185 0.0723677175350039
1.03140606921098 0.0724240730725317
1.03140606921098 0.0721661145664323
1.03144871627684 0.0721887243855538
1.03146699665012 0.0722466611081065
1.0315238630137 0.0722697817138393
1.0315238630137 0.0722685873745568
1.03158479045283 0.0724018050297458
1.03158479045283 0.0725359916771829
1.03164571789197 0.0727757759449552
1.03170359681761 0.0728394777958055
1.0317066453311 0.0728628650621958
1.03176350810552 0.0731310806141458
1.03180615876054 0.0733252321074455
1.03182443554466 0.07338843819482
1.03188536298379 0.0734001412174749
1.03188536298379 0.0735715627065681
1.03194629042292 0.0736278694189051
1.03198609935993 0.0737557651282976
1.0320031567865 0.07366871732468
1.03206408422564 0.0737655602127276
1.03206408422564 0.0739783554173427
1.03212501166477 0.0740702143801454
1.03212501166477 0.0742849400576888
1.03218187802835 0.0744285086533261
1.03218187802835 0.0744532217114356
1.03224280546749 0.074493119403882
1.03224280546749 0.0746284215191395
1.03230373290662 0.0746513843819482
1.03236466034576 0.0748650959978367
1.03236466034576 0.0748727465296557
1.03242152670934 0.074931629709753
1.03248245414847 0.0749923119103419
1.03248245414847 0.0749718766901028
1.03254338158761 0.0749715349137672
1.0325555649339 0.0750882346313322
1.03260430902674 0.074951869629229
1.03261568301729 0.0748928887987501
1.03266117539032 0.074952478066222
1.03270382245618 0.0750073650922421
1.03272210282946 0.0750226098191214
1.03278303026859 0.074927340604531
1.03278303026859 0.0749789150291449
1.03283989304301 0.0751255032750436
1.03283989304301 0.0754408464034613
1.03290082048214 0.0755686444624722
1.03296174792128 0.0759468256114416
1.03297393485673 0.076154426566913
1.03302267536041 0.0762324792680728
1.03307954172399 0.0761799546301304
1.03307954172399 0.076290761522745
1.03314046916313 0.0765277552430743
1.03314046916313 0.07683241692206
1.03320139660226 0.0769294475993029
1.03320139660226 0.0768558455020732
1.0332623240414 0.0769328165374677
1.0332623240414 0.0770981874586864
1.03331919040498 0.0773193918634697
1.03333137734043 0.0775313007030827
1.03338011784411 0.0778331492999219
1.03344104528324 0.0781346561204255
1.03344104528324 0.0782372228231476
1.03349791164683 0.0783147835166156
1.03354055871269 0.0784538977525389
1.03355883908596 0.0785751419686317
1.03361976652509 0.0786742120365363
1.03367764545074 0.0787684934799591
1.03368069396423 0.0786499308935761
1.03373756032781 0.0787586721050418
1.03373756032781 0.0788267006189532
1.03379848776694 0.0789376164293011
1.03379848776694 0.0791250450694069
1.03385941520608 0.0792915201910943
1.03385941520608 0.0794053467339703
1.03392034264521 0.0796089628027162
1.03392034264521 0.0798494080884562
1.03397720541963 0.0799497814133766
1.03403813285877 0.0802728351661559
1.03403813285877 0.0804222289826333
1.0340990602979 0.0807354801394147
1.03415592666148 0.0808431509524668
1.03415592666148 0.0810134757526591
1.03421685410062 0.0812030789916471
1.03425950475564 0.081259025148729
1.03427778153975 0.0813038241391743
1.03433870897888 0.0814748888287963
1.03433870897888 0.0816063900907397
1.03435008296943 0.0817910319391863
1.03439557534247 0.0817975407126976
1.03445345785727 0.0817868442401298
1.0344565027816 0.0818599881317229
1.03451743022073 0.0820092993209543
1.03451743022073 0.0821425019530076
1.03457835765987 0.0823269222102037
1.03461816306754 0.0826140481341266
1.03463522402345 0.0827183950784208
1.03469615146258 0.0827782434949823
1.03470833480888 0.0827593781924163
1.03475707890172 0.0828305315185385
1.0348139452653 0.0830470036355988
1.0348139452653 0.0832133059912265
1.03487487270443 0.0832222109548705
1.03491751977029 0.0831007451475272
1.03493580014357 0.0830954570037858
1.03497844720943 0.0831176837329487
1.0349967275827 0.0831235239769245
1.03505359035712 0.0832034207679827
1.03505359035712 0.0834805262604411
1.03511451779626 0.0838081508022354
1.03511451779626 0.0838676687098131
1.03517544523539 0.0838944925184785
1.03520286403063 0.0840413737155219
1.03523637273434 0.0843752967069287
1.03529323903811 0.0845565771287783
1.03530542597356 0.0845144222102037
1.03535416647724 0.0848533216152875
1.03541509391637 0.0850357813532841
1.03541509391637 0.084883379153897
1.03547196027995 0.0848948042485427
1.03547196027995 0.0849451542876029
1.03553288771909 0.0850877125773691
1.03556030651433 0.0852123595336819
1.03559381515822 0.0851335594315245
1.03563646581324 0.0853132812030527
1.03565474259736 0.0856612658494081
1.03571160896094 0.085482513070128
1.03571160896094 0.0856008089958536
1.03577253640007 0.0858571187128177
1.03577253640007 0.0860130513490776
1.03583346383921 0.0861940237966468
1.03589439127834 0.0863617045249685
1.03589439127834 0.0865487538308996
1.03595125764192 0.0868554398774112
1.03601218508106 0.0869376314524368
1.03601218508106 0.0869929804398774
1.03607311252019 0.0872475136710534
1.03607311252019 0.0874337517276606
1.03612997529461 0.087553189411694
1.03612997529461 0.0877472357430443
1.03619090273374 0.0879478509404483
1.03619090273374 0.0881338598942371
1.03625183017288 0.0883133337840274
1.03631275767183 0.0883092850489754
1.03631275767183 0.0884124639444745
1.03636962397559 0.0884967662700559
1.03638181091105 0.0886180668229073
1.03643055141473 0.0886914510846704
1.03649147885386 0.088954337179256
1.03649147885386 0.0889428632594195
1.03655240635281 0.0888174313442702
1.03656378028354 0.08874829862989
1.03660927265658 0.0888038579412295
1.0366519233116 0.0890384028904513
1.03667020009571 0.089092129379244
1.03673112753484 0.0892934431524548
1.03673112753484 0.0893975121687399
1.03678799389843 0.0895131039300523
1.03678799389843 0.0895319842557539
1.03684892133756 0.0897174035514693
1.03689156840342 0.0898899517757346
1.03690984877669 0.0900607235142119
1.03697077621583 0.0900345832582176
1.03697077621583 0.0901082754942612
1.03702764257941 0.0902812143200529
1.03707028964527 0.0904148188209843
1.03708857001854 0.0905385380986719
1.03714949745768 0.0905889820323298
1.03714949745768 0.0907367833964305
1.03721042489681 0.0908132098431585
1.03721042489681 0.0910003042184965
1.03726728767123 0.0911825949462172
1.03732821511037 0.0914348183702902
1.03732821511037 0.0914675875848807
1.03738914260932 0.0915909688420167
1.03738914260932 0.0916341040201911
1.03744600891308 0.0918661100594916
1.03744600891308 0.0921520529114837
1.03750693635222 0.0922644372333394
1.03753435514745 0.0924901185325401
1.03756786379135 0.0927526553392224
1.0376287912903 0.0927295535124091
1.03765438092959 0.0928595749954931
1.03768565759407 0.0930297608316808
1.0377465850332 0.0931893027762755
1.03777400382844 0.0933870598221261
1.03780751247233 0.0934408914728682
1.03786843997129 0.0933725362057569
1.03786843997129 0.0935067341205456
1.03792530627505 0.0934707762454179
1.03792530627505 0.0934701377621537
1.03795272148113 0.0936683004326663
1.03798623371418 0.0936813743164473
1.03804411263983 0.0937771655850009
1.03804716115332 0.0939985390000601
1.03810118220973 0.0942215950063097
1.0381040275169 0.0943427340604531
1.03816495495603 0.0946002456282675
1.03822588239517 0.0945543161468662
1.03822588239517 0.094849982723394
1.0382868098343 0.0950993667748332
1.03834367260872 0.0954583633796046
1.03838632326374 0.0957652785289346
1.03840460004786 0.0959918048795144
1.03846552754681 0.0960028806862568
1.03846552754681 0.0959258983835106
1.03852645498594 0.0960986156180518
1.03852645498594 0.0960652266991166
1.03858332128971 0.0963101376119224
1.03858332128971 0.0962914262964966
1.03864424872884 0.0963439359113034
1.03864424872884 0.0962472394988282
1.03870213124364 0.0962638137732107
1.03870517622779 0.0963929864491317
1.03876204253155 0.096513032570158
1.03880469318658 0.0966535627366144
1.03882296997069 0.0967173847725497
1.03888389740982 0.0969230327203894
1.03894482490878 0.0969654881016766
1.03894482490878 0.0972505483444504
1.03900169121254 0.0972645386395048
1.03902910641862 0.0974301011057028
1.03906261865167 0.0975003380205516
1.03910526571753 0.097630667477916
1.03912354609081 0.0977017344210084
1.03912354609081 0.0979540855417343
1.03918447358976 0.0980308762995012
1.03918447358976 0.0982019560122589
1.03924133989352 0.0983905527011598
1.03930226733266 0.0984439148789135
1.03930226733266 0.0984893110390001
1.03936319477179 0.0987970149029506
1.03940300017946 0.0990351691605072
1.03942005754621 0.0989945127997116
1.03948098498534 0.0991577917492939
1.03948098498534 0.0991592302145304
1.0395419124843 0.0992940177873926
1.03960283992343 0.0994009411994471
1.03960283992343 0.0996035206718346
1.03965970622719 0.0996946697914789
1.03965970622719 0.0998824251847846
1.03972063366633 0.0997248137131182
1.03972063366633 0.0998095291749294
1.03978156116528 0.0999615407727901
1.03978156116528 0.100283775764678
1.03984248860441 0.100248602848387
1.03985386259496 0.100309224956433
1.03989935490818 0.100379848717024
1.03996028234731 0.100498670452497
1.04000293300233 0.100743055555556
1.04002120984626 0.100927066432306
1.04007807615003 0.101191409771047
1.04007807615003 0.10127905850009
1.04013900358916 0.101446975842798
1.04018165065502 0.101467369749414
1.04019993102829 0.101988409650862
1.04026085852725 0.102198966408269
1.04026085852725 0.10231825761673
1.04031772483101 0.102365576738177
1.04031772483101 0.10240447163632
1.04037865227014 0.102449510996935
1.04037865227014 0.102609646355387
1.04043957970928 0.102617041493901
1.04050050720823 0.102788136229794
1.04050050720823 0.102872630100355
1.04055736992283 0.102832769965747
1.04055736992283 0.102972289826333
1.04061829742179 0.103185918814975
1.04067922486092 0.103337900366565
1.04067922486092 0.103523360975903
1.04073609116468 0.103709230965687
1.04076350995992 0.103869411393546
1.04079701860382 0.104264925485247
1.04085794610277 0.104359191905535
1.04085794610277 0.104521201400156
1.0409188735419 0.104481547833664
1.0409188735419 0.10455741466859
1.04097573984567 0.10464797413016
1.04097573984567 0.104818888588426
1.0410366672848 0.104804650411634
1.04104885422025 0.104969266420287
1.04109759478375 0.104925440177874
1.04115852222289 0.10483184979869
1.04115852222289 0.104930461660958
1.04121538852665 0.104959452556938
1.04127631596578 0.10526034342888
1.04127631596578 0.105278686677483
1.04133724346474 0.105208367135389
1.04133724346474 0.105221474821225
1.0413941097685 0.105390203413256
1.04142152497458 0.105480049275885
1.04145503720763 0.105734098010937
1.04151596464677 0.106057677573463
1.04151596464677 0.106220795024337
1.04157689214572 0.106333363379605
1.04157689214572 0.10655320443483
1.04163375486032 0.106817408809567
1.04163375486032 0.107114299771648
1.04169468235927 0.107280523255814
1.04169468235927 0.107314637041043
1.04175560979841 0.107428797848687
1.04181653723754 0.107636214770747
1.04181653723754 0.107784143831501
1.04187340354131 0.107932831560603
1.04193433104026 0.108165536175711
1.04193433104026 0.108194974009975
1.04199525847939 0.108334749263866
1.04205212478315 0.108519372333393
1.04205212478315 0.108689332822547
1.04211305222229 0.108827586983955
1.04211305222229 0.109048750075116
1.04217397972124 0.109029516705727
1.04217397972124 0.1091437638964
1.04223490716038 0.109272891502914
1.04223490716038 0.109459557718887
1.04229177346414 0.109643726338561
1.04233442053 0.109798273090559
1.04235270090327 0.109901286731567
1.04241362840223 0.110105210774593
1.04241362840223 0.110459535184184
1.04247455584136 0.110522504657172
1.04251436118921 0.110660807643771
1.04253142214512 0.110693798449612
1.04259234958426 0.110951892163932
1.04259234958426 0.11112484601286
1.04265327708321 0.111269732888649
1.04269308243106 0.111332886395048
1.04271013979781 0.11145183207139
1.04277106729676 0.111614803046692
1.04277106729676 0.111612928910522
1.0428319947359 0.111896171353885
1.0428319947359 0.112140601526351
1.04289292217503 0.112247941830419
1.04289292217503 0.112240486599363
1.04294978847879 0.112231138453218
1.04301071597775 0.112429034463073
1.04301071597775 0.112808995853615
1.04307164341688 0.113078863950484
1.04307164341688 0.113248955892074
1.04313257085601 0.113448530737336
1.04313257085601 0.113457289225407
1.04318943715978 0.113620271468061
1.04325036465873 0.113791400006009
1.04327778339415 0.113942927107746
1.04331129209786 0.114129908809567
1.04336815840163 0.114205730575086
1.04336815840163 0.11427543416862
1.04342908584076 0.114583915479839
1.04342908584076 0.114584726729163
1.04349001333971 0.114587791448831
1.04349001333971 0.114872795354846
1.04355094077885 0.114964256204555
1.04360496183526 0.115204141878493
1.04360780708261 0.115418221561204
1.04366873452174 0.115519868096869
1.04366873452174 0.115520709392464
1.0437296620207 0.115667004687218
1.04379058945983 0.115655572081005
1.04379058945983 0.115856318730846
1.04384745223425 0.116119539090199
1.04384745223425 0.116054748062016
1.04390837967339 0.116179507691845
1.04390837967339 0.116228423021453
1.04396930711252 0.116277293281654
1.04399489681163 0.11649463674058
1.04402617341628 0.116720610990926
1.04408405593109 0.116839045880656
1.04408710091524 0.116993930653206
1.04414802835437 0.117309803347155
1.0442089557935 0.117598919836548
1.0442089557935 0.1177694174028
1.04426582209727 0.117954817919596
1.04426582209727 0.11814921353885
1.04432674959622 0.118324022745027
1.04432674959622 0.118462971726459
1.04438767703535 0.118543101376119
1.04444555955016 0.118728066221982
1.04444860447449 0.118867533501592
1.04450547077825 0.118733831350279
1.04454811790393 0.118746604771348
1.0445663982772 0.118959076978547
1.04462427720285 0.119106604170422
1.04462732571634 0.119344525569377
1.04468134677275 0.119581891112313
1.0446841920201 0.119830351240911
1.04474511945923 0.119947959858182
1.04474511945923 0.120055037257376
1.04480604695819 0.120080572832162
1.04486697439732 0.120352254972658
1.04486697439732 0.120578762544318
1.04492383717174 0.120780729823929
1.04493602404738 0.120926559401478
1.04498476461088 0.120928140586503
1.04504569205001 0.12099474190253
1.04504569205001 0.121055912355027
1.04510661948914 0.121384149089598
1.04510661948914 0.121629739799291
1.04516064413471 0.121902334595277
1.04516348585272 0.121993235833183
1.04522441329186 0.122025471726459
1.04522441329186 0.122156094134968
1.04528534073099 0.122348994952226
1.04534220703476 0.122616902529896
1.04534220703476 0.122823485667929
1.04540313453371 0.123015612793702
1.04546406197284 0.123177479568536
1.04546406197284 0.123253425274923
1.04552498941198 0.123324668739859
1.04558185571574 0.123497295835587
1.04558185571574 0.123680119884622
1.04564278321469 0.123691146866174
1.04564278321469 0.123651354335677
1.0456610599988 0.123533839613004
1.04570371065383 0.123536990715702
1.04570371065383 0.123615073463133
1.04576463809296 0.123678891743285
1.04576463809296 0.123702786040502
1.04582150439672 0.123726950754161
1.04588243189568 0.12386878042185
1.04590984710175 0.123865802085211
1.04594335933481 0.123969296466558
1.04600022210923 0.124298077789796
1.04606114954836 0.124570965536927
1.04607333648382 0.124704487410612
1.0461220769875 0.124840089988582
1.04618300442663 0.124849284147587
1.04618300442663 0.125085778348657
1.04623987079021 0.125309082236644
1.04623987079021 0.125366125082627
1.04628252138542 0.125667654437834
1.04630079822935 0.125762123670453
1.04630079822935 0.125833171834625
1.04636172566848 0.125968357520582
1.04637391260394 0.126149390060693
1.04642265310762 0.126176799771648
1.0464795194712 0.126223502944535
1.0464795194712 0.126204923081546
1.04654044691033 0.126312154467881
1.04660137434946 0.126486009704946
1.04665539540587 0.126741309116039
1.04665824065323 0.127058214650562
1.04671916815218 0.127164285499669
1.04671916815218 0.127328221711436
1.04678009559131 0.127500033802055
1.04678009559131 0.127742323177694
1.04684102303045 0.128130975452196
1.04684102303045 0.128363304488913
1.04689788933421 0.128428869208581
1.04691007274032 0.128567130881558
1.04695881683316 0.128559769545099
1.0470197442723 0.128589109728983
1.0470197442723 0.128873948380506
1.04708067171143 0.128996146565711
1.04708067171143 0.129067029475392
1.04713753448585 0.129181941439817
1.04718018514087 0.129274885824169
1.04719846192499 0.129418927648579
1.04725938936412 0.129608606003245
1.0473162557277 0.129916835676942
1.0473162557277 0.13011114866895
1.04737718316684 0.130322922300343
1.04737718316684 0.130290701430202
1.04743811060597 0.13048937864311
1.04743811060597 0.13057875503275
1.0474990380451 0.130656435911303
1.04752462774421 0.13074109879214
1.04755590440869 0.130816007902169
1.04759855500389 0.131054226008052
1.04761683184782 0.131031811489694
1.04767775928695 0.131135572531699
1.04767775928695 0.13138226744186
1.04773868672609 0.131549324710053
1.04777849207394 0.131740937293432
1.04779555308967 0.132140684153597
1.0478564805288 0.132356067093324
1.0478686638751 0.132558398683973
1.04791740796794 0.1326925177273
1.0479742742717 0.132740313833303
1.0479742742717 0.132920884411994
1.04803520177065 0.132923066522445
1.04803520177065 0.133021637071089
1.04809612920979 0.133195537377561
1.04815400813543 0.13339581079863
1.04815705664892 0.133376010305871
1.04821391942334 0.133490490355147
1.04821391942334 0.133804455110871
1.04827484686248 0.134085977405204
1.04827484686248 0.134302043897602
1.04833577430161 0.134514531127937
1.04833577430161 0.134891852202392
1.04839670174074 0.135052261733069
1.04845356810432 0.135216412024518
1.04845356810432 0.135238334535184
1.04851449554346 0.135351244666787
1.04851449554346 0.135599453157863
1.04857542298259 0.135492894056848
1.04863228934617 0.135535371972838
1.04864447622181 0.135698219007271
1.04869321678531 0.135817033231176
1.04870540366094 0.13578132699357
1.04875414422444 0.135832758698396
1.0487663311599 0.135888554624121
1.04881507166358 0.135878342647677
1.04881507166358 0.136010730274623
1.04887193802716 0.136256696562707
1.0489298169528 0.136650836037498
1.04893286546629 0.13703644988282
1.04899379290543 0.137111670722913
1.04899379290543 0.1373055217535
1.04905472034456 0.137469176281473
1.04911158670814 0.137688619223604
1.04912377005444 0.137873358722433
1.04917251414728 0.138069140225948
1.04923344158641 0.138319880115378
1.04923344158641 0.138343890841897
1.04929030436083 0.138301341566012
1.04929030436083 0.138188138483264
1.04935123179996 0.138460620605733
1.04935123179996 0.138572956102398
1.0494121592391 0.13873908944775
1.0494121592391 0.138815234210684
1.04947308667823 0.138991399254852
1.0495271113238 0.139223919836548
1.04952995304181 0.13938350685055
1.04959088048095 0.139323245297759
1.0496030674164 0.139261684243735
1.04965180792008 0.139441319632234
1.04971273535922 0.139515684153597
1.04971273535922 0.139563296226188
1.0497696017228 0.139784387957454
1.04983052916193 0.139847770566673
1.04983052916193 0.139972755543537
1.04989145660106 0.140196292290127
1.04989145660106 0.140302235442582
1.04994832296465 0.140586093834505
1.04994832296465 0.140958096718947
1.05000925040378 0.141021561955411
1.05003666560986 0.141232077399195
1.05007017784291 0.141425928429782
1.05012805676856 0.141643256865573
1.05013110528205 0.142008781022775
1.05018797164563 0.142179083288264
1.05018797164563 0.14240551950003
1.05024889908476 0.142704810408028
1.0503098265239 0.142931945195601
1.0503098265239 0.143057268193017
1.05037075396303 0.143385966889009
1.05038212436442 0.143534819872604
1.05042761673745 0.143562593894598
1.05048854417659 0.143527139294514
1.05048854417659 0.143529922330389
1.05054947161572 0.143559206177513
1.05054947161572 0.143632800763175
1.0506063379793 0.143601826813292
1.0506063379793 0.14366352683132
1.05066726541844 0.143797465597019
1.05072514793324 0.143717940628568
1.05072819285757 0.14379160281834
1.0507891202967 0.144067682981792
1.0507891202967 0.144212243104381
1.05084598666029 0.144414642299141
1.05084598666029 0.14464149540292
1.05090691409942 0.144599272880236
1.05096784153855 0.144779005919115
1.05096784153855 0.144914330569076
1.05102876897769 0.145046981100895
1.0510543586768 0.145412910882759
1.05108563534127 0.145573771107506
1.0511465627804 0.145664856378823
1.0511465627804 0.145782187068085
1.05120749021954 0.145846001592452
1.05120749021954 0.146048836458146
1.05126435658312 0.146233564689622
1.05127653992941 0.146167158674359
1.05132528402225 0.146330144672796
1.05132528402225 0.146372412264888
1.05138621146139 0.146363191815396
1.05144713890052 0.146485476383631
1.05144713890052 0.14665617300643
1.05150400167494 0.146787858301785
1.05156492911408 0.146959561474671
1.0516075797691 0.146951084670392
1.05162585655321 0.147213016795866
1.05168678405216 0.147556265398714
1.05168678405216 0.14748573553272
1.05174365035593 0.147668420617751
1.05174365035593 0.147748929601586
1.05180457779506 0.147968060813653
1.05180457779506 0.148005472177153
1.05186550523419 0.148011252328586
1.05186550523419 0.148155560813653
1.05192237159777 0.14833403190914
1.05193455847341 0.148332060122589
1.05198329903691 0.148496093984736
1.05204422647604 0.148807459737997
1.05204422647604 0.148929282344811
1.05210515391518 0.149191146866174
1.05210515391518 0.14924018613665
1.05216202027876 0.149419288203834
1.05222294771789 0.149583352112253
1.05223513106419 0.149707063878373
1.05228387515703 0.15007681329247
1.05232652222289 0.150354613604952
1.05234480259616 0.150528513911424
1.05240166895974 0.150711968932156
1.05240166895974 0.150887810978908
1.05246259639888 0.15103220209122
1.05246259639888 0.151135264557418
1.05252352383801 0.15125087509765
1.05252352383801 0.151619125953969
1.05258038661243 0.151859905504477
1.05260780540767 0.151673678715221
1.05264131405156 0.151666850700078
1.0527022414907 0.151724242833964
1.0527022414907 0.151816083017847
1.05276316898965 0.15204677453278
1.05282003529341 0.152110266059732
1.05282003529341 0.152233305540532
1.05288096273255 0.152332255423352
1.052893149668 0.152356360044468
1.05294189017168 0.152209940808846
1.05300281767063 0.152497506159486
1.05300281767063 0.152719886124632
1.0530596839744 0.152774506489995
1.0530596839744 0.152856089628027
1.05307796075851 0.152941593804459
1.05312061141353 0.15322781458446
1.05318153885267 0.153296748242293
1.05323840521625 0.15355927002584
1.05323840521625 0.153762089868397
1.05329933265538 0.154174193257617
1.05334197972124 0.154312608917733
1.05336026009451 0.154406308214651
1.05342118753365 0.154607742172946
1.05342118753365 0.154800781954209
1.05347805389723 0.154922578270537
1.05347805389723 0.154903788083649
1.05353898133636 0.155187278408749
1.05353898133636 0.155292943633195
1.0535999087755 0.155477615527913
1.0535999087755 0.155682534853675
1.05366083621463 0.15591692957154
1.05371769898905 0.156131572621838
1.05371769898905 0.15633944399375
1.05377862642819 0.156337051559402
1.05377862642819 0.156366767321675
1.05383955392714 0.156566578781323
1.0538964202309 0.156720483294273
1.0538964202309 0.156908276245418
1.05395734767004 0.157011770626765
1.05401827510917 0.157052795054384
1.05401827510917 0.157030128898504
1.05407920260812 0.157130558560183
1.05407920260812 0.157249233820083
1.05413606891189 0.157562946938285
1.05413606891189 0.157773852983595
1.05419699635102 0.157998723033472
1.05419699635102 0.158071281022775
1.05425792379015 0.158295215882459
1.05431885128911 0.158509336878793
1.05431885128911 0.158635610089538
1.05437571759287 0.158849595877652
1.054436645032 0.159081684544198
1.054436645032 0.159287415119284
1.05449757247114 0.159440981611682
1.05449757247114 0.159684378943573
1.05455443524556 0.159801037347515
1.05455443524556 0.159965322847185
1.05461536268469 0.159996033892194
1.0546732451995 0.160236772129079
1.05467629018365 0.160562267141398
1.05473721762278 0.160771130040262
1.05473721762278 0.160756103148849
1.05479408392654 0.160707356829517
1.05482150272178 0.160811286881798
1.05485501136568 0.160921214920978
1.05491593886463 0.161243130671234
1.05491593886463 0.161445837840274
1.05497686630376 0.161632958506099
1.05497686630376 0.161757733159065
1.05503373260753 0.16163446833123
1.05506115140276 0.16180035003906
1.05509466004666 0.162095678595036
1.05512512376623 0.162212171744487
1.05515558754561 0.162546357640767
1.05521245384938 0.162636868277147
1.05525510091524 0.162528953338141
1.05527338128851 0.162640477585482
1.05533430872764 0.162719206327745
1.05533430872764 0.162692386274863
1.0553952362266 0.162901373114596
1.0553952362266 0.162922082507061
1.05545210253036 0.162905613394628
1.05545210253036 0.163160803887987
1.05551302996949 0.163087164232919
1.05555567703535 0.163156841535965
1.05557395740863 0.163405230304669
1.05563488484776 0.163514463523827
1.05564625530897 0.163535897782585
1.05569174762218 0.163696645333814
1.05575267512113 0.16375704585061
1.05575267512113 0.163830204765339
1.05581360256027 0.163958562436152
1.05583919219956 0.163956631963223
1.05587046886403 0.16398656180518
1.05587046886403 0.164299099363019
1.05593139630316 0.164287640466318
1.05599232380212 0.164528066973139
1.05599232380212 0.164947081004747
1.05605325124125 0.16519509419506
1.05605325124125 0.165567600354546
1.05611011754501 0.165841761312421
1.05615276820004 0.166108031368307
1.05617104498415 0.166337295685355
1.0562319724831 0.166669772699958
1.0562319724831 0.166940463313503
1.05629289992223 0.167159218947179
1.056349766226 0.16737120290247
1.056349766226 0.167519173276846
1.05641069366513 0.1677012461691
1.05641069366513 0.167857866113815
1.05647162116408 0.168053842918094
1.05647162116408 0.168065677393186
1.05652848746785 0.168216043957695
1.05658636639349 0.168338343549066
1.05658941490698 0.168306163992549
1.05665034234611 0.168350485998438
1.05665034234611 0.168307602457785
1.05671126984507 0.168174685265309
1.05671126984507 0.168240922270296
1.05676813255967 0.168243479959137
1.05682601507448 0.168124275133706
1.05682906005862 0.168393245598221
1.05688998749776 0.168599393065321
1.05693263809296 0.168847838170783
1.05695091493689 0.169030076317529
1.05700778124065 0.169305288894898
1.05700778124065 0.169412798209242
1.05706870873961 0.169675259900246
1.05706870873961 0.169919705095848
1.05712963617874 0.170032742924103
1.05712963617874 0.170249286401058
1.0571865024825 0.170412636710534
1.05724742992164 0.170648222011898
1.05724742992164 0.17083710789616
1.05730835742059 0.170938852082207
1.05736928485972 0.171109867946638
1.05736928485972 0.171365967339703
1.05742615116349 0.171574969202572
1.05742615116349 0.171738852833363
1.05748707860262 0.17194609323358
1.05749926194891 0.172212179256054
1.05754800610157 0.172364938254913
1.05760893354071 0.172483557178054
1.05760893354071 0.172504446848146
1.05766579984447 0.172655872543717
1.05766579984447 0.172759130310678
1.0577267272836 0.172880182981792
1.0577267272836 0.172882620485548
1.05778765478256 0.17283655955171
1.05778765478256 0.172885978156361
1.05784451749716 0.173167887296437
1.05790544499611 0.173413493029265
1.05790544499611 0.173690440778799
1.05796637243525 0.173977149810708
1.05802729987438 0.174347139594976
1.05802729987438 0.174586153927048
1.05808416617814 0.174683143290668
1.05808416617814 0.174951959768043
1.0581450936771 0.175288774713058
1.05817251241251 0.175457972778078
1.05820602111623 0.175472635358452
1.05826694855536 0.175566026681089
1.05826694855536 0.175610322396491
1.05832381485913 0.175713076888408
1.05832381485913 0.175740764527372
1.05838474235808 0.17583086953909
1.05842739295328 0.176095235412535
1.05844566979721 0.176372938074635
1.05849969085362 0.176492845231657
1.05850253610098 0.176950472477616
1.05856346354011 0.177141961120125
1.05856346354011 0.177364198365483
1.05862439103906 0.177718263625984
1.0586853184782 0.177520623009435
1.0586853184782 0.17745408178595
1.05874218478196 0.177662159725978
1.05874218478196 0.178032078150352
1.05880311222109 0.178226796767021
1.05886403972005 0.178263719878613
1.05889145492612 0.178235791869479
1.05892496715918 0.178694388107686
1.05892496715918 0.178967388528334
1.0589818299336 0.179014471035395
1.0589818299336 0.179366605822967
1.05904275737273 0.179795189591972
1.05904275737273 0.180195075416141
1.05910368481187 0.180129063758188
1.05910368481187 0.180119340033652
1.05916055111563 0.180506970734932
1.05922147861458 0.180742195481041
1.05923366549022 0.180656079111832
1.05928240605372 0.180554947118563
1.05934333702219 0.180609935550748
1.05940019979661 0.180895780752359
1.05940019979661 0.181172150111171
1.05946112729557 0.181150479238027
1.05946112729557 0.181254687218316
1.0595220547347 0.18155811700018
1.0595220547347 0.181633878673157
1.0595647053299 0.181813713118202
1.05958298217384 0.18191368081846
1.05963984494826 0.182081620695872
1.05963984494826 0.182541223484166
1.05970077238739 0.182937484976864
1.05970077238739 0.183060272820143
1.05976169982652 0.183208329577549
1.05981856971945 0.183483500841296
1.05984598851469 0.183611550537828
1.05987949715858 0.183835214981071
1.05994042465753 0.1838369351301
1.05996784339295 0.184029302626044
1.06000135209667 0.184341757556637
1.06005821487109 0.184254270326303
1.06005821487109 0.184356686797668
1.06011914231022 0.184604027702662
1.06011914231022 0.184853997656391
1.06016179290543 0.18506557598702
1.06018006974936 0.185288233880175
1.06022272040438 0.185421838381107
1.06024099718849 0.185864258458025
1.06029502183406 0.186032911934379
1.06029786708141 0.18615333738958
1.06035879452055 0.186312725347034
1.06041972195968 0.186304289856379
1.06047373948675 0.186322520431464
1.0604765847341 0.186290100504777
1.06053751223306 0.18636876164293
1.06054969910869 0.186442187218316
1.06059843967219 0.186592369749414
1.06059843967219 0.186623907066883
1.06065936711132 0.18686195616249
1.06069917245917 0.187004781112914
1.06071622988575 0.187179436331951
1.06075888054077 0.187445511087074
1.06077715732488 0.18748339943513
1.0608198079799 0.18774135794123
1.06083808476401 0.187908497836668
1.06089901220315 0.188179470134006
1.06089901220315 0.188366061234301
1.06095588209607 0.188526429451355
1.06101376461088 0.188744441439817
1.06101680959502 0.188990129799892
1.06107773703416 0.189074022745027
1.06113459980858 0.189162377561445
1.06113459980858 0.189661299651463
1.06119552724771 0.189660052731206
1.06123817784291 0.189893204284598
1.06125645468685 0.19016062361036
1.06131738212598 0.190353017396791
1.06131738212598 0.190604388257917
1.06132875611653 0.190948098822186
1.0613742520189 0.191129525719608
1.0613742520189 0.191563202331591
1.06143517945804 0.191844165014122
1.06144735927499 0.191867041493901
1.06149610689717 0.192312819241632
1.06155703439612 0.192580753109789
1.06155703439612 0.192524536536266
1.06161389717055 0.192590728471847
1.06167482460968 0.192618029265068
1.06168701148531 0.192628620575687
1.06173575204881 0.192874417853494
1.06179261482323 0.193069361817198
1.06180480169887 0.193177502103239
1.06185354226237 0.19341199822727
1.0619144697015 0.193691755303167
1.0619144697015 0.194007932215612
1.06195712035652 0.194507744426417
1.06197539714064 0.194855417342708
1.06197539714064 0.195301322787092
1.06203226703356 0.195495816056727
1.06204445396901 0.195585823418064
1.06209319453251 0.195574867796406
1.06215412197165 0.195863274442642
1.06215412197165 0.196053542455381
1.06221504941078 0.196073605853014
1.0622719121852 0.196109744005769
1.0622719121852 0.195977037137191
1.06233283962433 0.196077132534103
1.06237549027936 0.196136763115197
1.06239376706347 0.196355041764317
1.06245063695639 0.19650493134427
1.06245063695639 0.196789462021513
1.06251156439553 0.197068114896941
1.06251156439553 0.197326099693528
1.06257249183466 0.197554917072291
1.06261513537118 0.197906770176071
1.06263341933361 0.198234605041764
1.06267322468146 0.198554207229133
1.06269028210803 0.198794385854215
1.06275120954717 0.199014666336158
1.06275120954717 0.199289582206598
1.0628121369863 0.199399637942431
1.06287306442544 0.199462276906436
1.06287306442544 0.199423843969713
1.06292992719986 0.199647970374377
1.06297257785488 0.199727777026621
1.06299085463899 0.200062131933177
1.06305178207812 0.200231187278409
1.06305178207812 0.200424339733189
1.06310865197105 0.200613698846223
1.06310865197105 0.200800331260141
1.06316957947 0.201109285800132
1.06316957947 0.201276132744426
1.06323050690913 0.201584561474671
1.06323050690913 0.201793326723154
1.06329143434827 0.201879150141217
1.06334829712269 0.201817949642449
1.06334829712269 0.201863409650862
1.06340922456182 0.201864765488853
1.06347015200096 0.202110540231957
1.06347015200096 0.202252242202993
1.06353107944009 0.202365700679046
1.06357088478794 0.202563033321315
1.06358794933301 0.202743566342167
1.06363059286953 0.202847774322457
1.06364887677215 0.20303252884442
1.06369152030867 0.203377640316087
1.0637098042711 0.203658531638724
1.06376666704552 0.203919175530317
1.06376666704552 0.20384716212968
1.06382759448466 0.204186512228832
1.06382759448466 0.20435987921399
1.06388852192379 0.204464226158284
1.0639464044386 0.204567900817259
1.06394944936292 0.204651403160868
1.06400631213735 0.204687304699237
1.06403373093258 0.204784613304489
1.06406723957648 0.204628763295475
1.06412816701561 0.204734161859263
1.06412816701561 0.205014703893997
1.06418909445475 0.205024972207199
1.06418909445475 0.205232802265489
1.06424596440749 0.205578135328406
1.06424596440749 0.205921444023797
1.06430689184662 0.206113206838531
1.06431907872226 0.206472744276185
1.06436781928576 0.206477754491918
1.06442468206018 0.20698492803918
1.06442468206018 0.207253323868758
1.06448560949931 0.207513201580434
1.06454653693845 0.207720550898384
1.06454653693845 0.207958295775494
1.06460746437758 0.207908317559041
1.0646643342705 0.207885148128117
1.0646643342705 0.208227040892975
1.06472526170964 0.208296744486509
1.06472526170964 0.208514816567514
1.06478618920859 0.208582912685536
1.06478618920859 0.208769165765279
1.06484711664772 0.208901985307373
1.06484711664772 0.209049313442702
1.06490397942215 0.209169333273241
1.06496186193695 0.209393977976083
1.06496490686128 0.209671511627907
1.06502583430041 0.209945672585782
1.06502583430041 0.210358782525089
1.06508269707483 0.210685242773872
1.06508269707483 0.210937424884322
1.06514362451397 0.21113097920798
1.0652045519531 0.211232738417162
1.0652045519531 0.211255265609038
1.06526547939224 0.211333799050538
1.06532234934498 0.211461443122408
1.06532234934498 0.211582007541614
1.06538327678411 0.21153863199327
1.06538327678411 0.211367503455321
1.06544420422325 0.211664262964966
1.06544420422325 0.211758957544619
1.06550513166238 0.211932602457785
1.06550513166238 0.2121918642209
1.0655619944368 0.212607911183222
1.06557418137226 0.212973532990806
1.06562292187593 0.213317581575626
1.06568384931507 0.213607163782225
1.06568384931507 0.213858489573944
1.06574071920799 0.21414524367526
1.06580164664713 0.214298573553272
1.06580164664713 0.214690711195241
1.06586257414608 0.214964872153116
1.06592350158521 0.215227224926387
1.06592350158521 0.215466378222463
1.06598036435963 0.215751524848266
1.06598036435963 0.215915265759269
1.06604129179877 0.216202436752599
1.06604129179877 0.216505044017787
1.0661022192379 0.216921121026381
1.0661022192379 0.217167534252749
1.06616010175271 0.217290479838952
1.06616314667704 0.217394139474791
1.06622000945146 0.217769346042906
1.06628093689059 0.218044656270657
1.06628093689059 0.218096298299381
1.06634186432972 0.218478152605012
1.06635323832027 0.218760722763055
1.06639873428247 0.219020345081425
1.0664596617216 0.219377306051319
1.0664596617216 0.219520690613545
1.06652058916073 0.219788654527973
1.06658151659987 0.220001825310979
1.06658151659987 0.220047048705006
1.06663837937429 0.220211262844781
1.06663837937429 0.220397880235563
1.06669930681342 0.220560419295715
1.06669930681342 0.220752088215852
1.06676023425256 0.220894297217715
1.06676023425256 0.220959467580073
1.06682116169169 0.221143662490235
1.06687518633726 0.221381854305631
1.06687803158461 0.221679143380806
1.06693895908357 0.221825029295114
1.06693895908357 0.221990576738177
1.0669998865227 0.222360705486449
1.06705674929712 0.222632556637221
1.06705674929712 0.222738375848807
1.06711767673626 0.22295037107145
1.06717860417539 0.223219593173487
1.06717860417539 0.223477803317108
1.06723953161452 0.223672942581576
1.06723953161452 0.223840503124812
1.06729639438895 0.224150159996394
1.06729639438895 0.224177457033832
1.06735732182808 0.224205370019831
1.06735732182808 0.224343928399736
1.06741824926721 0.22446906736374
1.06746089992224 0.224596655098852
1.06747917676617 0.224734988131723
1.06753604665909 0.224852123520221
1.06753604665909 0.224774791929572
1.06759697409822 0.224924933147046
1.06765485661303 0.224993491226489
1.06765790153736 0.225382507812031
1.06771476431178 0.225693704555015
1.06771476431178 0.225772181659756
1.06777569175091 0.225929612853795
1.06780311054615 0.226115306321735
1.06783661919005 0.226200919415901
1.06789754662918 0.226409376690103
1.06789754662918 0.22674133916231
1.0679544165221 0.226713662790698
1.0679544165221 0.226878857190073
1.06801534402106 0.226794603689682
1.06805798749776 0.226885114326062
1.06807627146019 0.227050226098191
1.06811891493689 0.22723235157142
1.06813719889932 0.22730335842197
1.06819406167375 0.227367338200829
1.06819406167375 0.227395044618713
1.06825498911288 0.227562965717204
1.06831591655201 0.227853945075416
1.06831591655201 0.227958938014542
1.06837277932643 0.22820346583739
1.06837277932643 0.228332142749835
1.06843370676557 0.228412693047293
1.06846112556081 0.228469833543657
1.0684946342047 0.228660717504958
1.06855556170366 0.228845851361096
1.06855556170366 0.229005002704164
1.06861243159658 0.229013145243675
1.06862461847221 0.229169960489153
1.06867335903571 0.229322580524007
1.06873428647485 0.229489525118683
1.06873428647485 0.229529512949943
1.06879521391398 0.229601346072952
1.06879521391398 0.229798370740941
1.0688520766884 0.230042913586924
1.06887949548364 0.230236385283336
1.06891300412753 0.230267978937564
1.06897393156667 0.230501521092482
1.06897393156667 0.230627306051319
1.06903080151941 0.230795426206358
1.06904298127654 0.231050319992789
1.06909172895855 0.231396381677784
1.06914960429503 0.231585350189291
1.06915265639768 0.231686369509044
1.06921358383681 0.231761556547083
1.06921358383681 0.231871195390902
1.06927044661123 0.232097770566673
1.06928263354669 0.232201084670392
1.06933137405037 0.232457041343669
1.0693923014895 0.232530722312361
1.0693923014895 0.232706339012079
1.06945322892864 0.232668593383811
1.06951009170306 0.232831477976083
1.06951009170306 0.233010204464876
1.06957101914219 0.233059315095247
1.06957101914219 0.233244253650622
1.06963194664114 0.233455047022414
1.06963194664114 0.233741369208581
1.06968881653407 0.233718590379184
1.06968881653407 0.233928797848687
1.0697497439732 0.233938897151614
1.0697497439732 0.23408032119464
1.06981067141233 0.234159233970314
1.06987159885147 0.234239630280632
1.06987159885147 0.234453694940208
1.06992846162589 0.234737583378403
1.06998938906502 0.234960015924524
1.06998938906502 0.235198459377441
1.07005031650416 0.235504198966408
1.07006250343961 0.235614675350039
1.07011124400311 0.235798438345051
1.07016811389603 0.236074263115197
1.07016811389603 0.2364595314284
1.07022904133517 0.236771396700919
1.07022904133517 0.236932467249564
1.0702899687743 0.237025565621056
1.0702899687743 0.237194384351902
1.07034683154872 0.237234484856679
1.07038948220374 0.237364634036416
1.07040775898786 0.237662313713118
1.07046868642699 0.237831106153476
1.07046868642699 0.238062943182501
1.07052961386612 0.238180078570999
1.07056941927379 0.238513603449312
1.07058647664055 0.238768305690764
1.07064740407968 0.239051574424614
1.07064740407968 0.239430600624962
1.07070833157863 0.239599393065321
1.07075098217384 0.23985283336338
1.07076925901777 0.240014767742323
1.07082612891069 0.240261744336278
1.07082612891069 0.240548847725497
1.07088705634982 0.240792635658915
1.07088705634982 0.241011458896701
1.07094798378896 0.241396640826873
1.07094798378896 0.24163228622078
1.07100484656338 0.241795843098371
1.07106577400251 0.242123662940929
1.07106577400251 0.242321389940508
1.07112670144165 0.242569876359594
1.07112670144165 0.242821972087014
1.0711876289406 0.242913421669371
1.07124165352635 0.24320578315606
1.07124449883352 0.2432650531819
1.07130542627266 0.243346395949763
1.07130542627266 0.243583130521002
1.07136635371179 0.243812143200529
1.07139376538853 0.243965375428159
1.07142728115092 0.244312503755784
1.07148414392535 0.244595381888108
1.07148414392535 0.244822182410913
1.07154507136448 0.245106431404363
1.07155725829993 0.245189817318671
1.07160599880361 0.245517355477435
1.07166286157803 0.245669584910763
1.07166286157803 0.245812267141398
1.07172378901717 0.245885888017547
1.07172378901717 0.246249609398474
1.07178471651612 0.246375138964005
1.07179690339176 0.246549726578932
1.07184564395526 0.246811812691545
1.07190251384818 0.246990313833303
1.07190251384818 0.24713996679887
1.07196344128731 0.24729160281834
1.07200609194233 0.247461431855057
1.07202436872645 0.247643095366865
1.07208529616558 0.247796609278289
1.07208529616558 0.247903281052821
1.07214215894 0.248079964395169
1.07214215894 0.248383717174449
1.07220308637914 0.248622239498828
1.07220308637914 0.248991027432246
1.07226401387809 0.249401590950063
1.07232088377101 0.24964873279851
1.07232088377101 0.249923160417042
1.07238181121015 0.249984105522505
1.07238181121015 0.250272553482363
1.07244273864928 0.250461379274082
1.07250366608841 0.250795550147227
1.07250366608841 0.250842283366384
1.07256052886283 0.250801792260081
1.07258794765807 0.250897324379544
1.07262145630197 0.251043619674298
1.0726823837411 0.251111028483865
1.0726823837411 0.251331812240851
1.07274331124006 0.251519939456763
1.07274331124006 0.251619110930834
1.07280017395466 0.251721670121988
1.07280017395466 0.251891634366925
1.07286110145361 0.252110656661258
1.07287328832925 0.252353325371071
1.07292202889274 0.252521193888588
1.07297889878567 0.25263656405865
1.07297889878567 0.252891123580314
1.0730398262248 0.25289814689622
1.07310075366393 0.253214830839493
1.07310075366393 0.253491384231717
1.07316168110307 0.25364450378583
1.07316168110307 0.253797683432486
1.07321854387749 0.253863777717685
1.07323073081294 0.254056130190493
1.07327947131662 0.254128297578271
1.07334039881558 0.25421300177273
1.07334039881558 0.254261778138333
1.07340132625471 0.254587663752178
1.07340132625471 0.254725673787633
1.07345819614763 0.254856074604892
1.07345819614763 0.255113319512049
1.07351912358677 0.255151711135148
1.07356176712329 0.255545290998137
1.0735800510259 0.255872130581095
1.07363691380032 0.255953781323238
1.07369479631513 0.256121315575987
1.07369784123946 0.256292038489274
1.07375876867859 0.256396246469563
1.07381969617754 0.256517746078962
1.07381969617754 0.256626599963944
1.07387655889215 0.25673881151974
1.07387655889215 0.256805747100535
1.0739374863911 0.256622739018088
1.0739374863911 0.256610145874647
1.0739374863911 0.256886699266871
1.07399841383023 0.256943505498468
1.07404106448525 0.25708006204555
1.07405934126937 0.257294325761673
1.07411621116229 0.257376596208161
1.07411621116229 0.257448147647377
1.07417713860142 0.257696998377501
1.07423806604056 0.258014463523827
1.07424944003111 0.25817608992849
1.07429492881498 0.258432887897362
1.07435585625411 0.258587130430864
1.07435585625411 0.258855454900547
1.07441678375307 0.259190072711976
1.0744777111922 0.259327496845142
1.0744777111922 0.259665446036897
1.07453458108512 0.259878673156661
1.07453458108512 0.260060757316267
1.07454676084226 0.260201062135689
1.07459550852426 0.260609109278289
1.07465643596339 0.260881550087134
1.07465643596339 0.261246473318911
1.07471431135969 0.261436504717265
1.07471736340252 0.261522523436092
1.07477422617695 0.261825829277087
1.07483210869175 0.261825491256535
1.07483515361608 0.262179334925786
1.07489608111503 0.262493663992549
1.07495294382963 0.262641972387477
1.07496513076509 0.262753038429181
1.07501387132859 0.262720689862388
1.07501387132859 0.262772399495223
1.07507479876772 0.263007624241332
1.07510221756296 0.263084155850009
1.07513572620686 0.263145803287062
1.07513572620686 0.263418300432666
1.07519259609978 0.263629458115498
1.07519259609978 0.263588294723875
1.07525352353891 0.263906124181239
1.07531445097805 0.264131103148849
1.07531445097805 0.264437879334175
1.07537131375247 0.264485450093143
1.0754322411916 0.264611035995433
1.07544442812706 0.264917586833724
1.07549316869055 0.265112290427258
1.07555409612969 0.265175000751157
1.07555409612969 0.265217309656872
1.07561096602261 0.265290626314524
1.07561096602261 0.265198200228352
1.07567189346175 0.265295944504537
1.07567189346175 0.26543708686377
1.07573282090088 0.265607922450574
1.07573282090088 0.266014234421008
1.07579374834001 0.266108200378583
1.07579374834001 0.266175665524908
1.07585061111443 0.266380611141157
1.07591153855357 0.266577748482663
1.07591153855357 0.266898011688
1.07597246605252 0.267141882248663
1.07597246605252 0.26719860209723
1.07602932876712 0.267285518448411
1.07609025626608 0.267324552310558
1.07610244314171 0.267133011087074
1.07615118370521 0.267359082987801
1.07617860250045 0.267518921639325
1.07621211114434 0.267668488221862
1.07626898103727 0.267710714500331
1.07626898103727 0.267816015413737
1.0763299084764 0.267982625743645
1.0763299084764 0.268264887927408
1.07639083591554 0.268411153175891
1.07639083591554 0.268692773120606
1.07645176341449 0.269014910462112
1.07650862612909 0.26915026140256
1.07650862612909 0.269306686046512
1.07656955362804 0.26942787768163
1.07656955362804 0.269685291599063
1.07663048106718 0.269741256535064
1.0766873509601 0.269874064809807
1.0767299944368 0.270107133735953
1.07674827839923 0.270420174568836
1.07680920583837 0.270740802085211
1.07680920583837 0.270931254131362
1.0768701332775 0.271126265699177
1.0768701332775 0.271357317769365
1.07692699605192 0.271612774923382
1.07692699605192 0.271816011657953
1.07698792349106 0.27223169806502
1.07698792349106 0.272620515594015
1.07704885099001 0.272780831230094
1.07704885099001 0.272800473979929
1.07710977842914 0.273089087194279
1.07716664120357 0.273258326572922
1.07716664120357 0.273438957244156
1.0772275686427 0.273597533952287
1.07728849608183 0.273804917072291
1.07728849608183 0.273933327324079
1.07734536597476 0.274022677423232
1.07734536597476 0.273990775794724
1.07740629341389 0.274110067003185
1.07746722085302 0.274318539300523
1.07746722085302 0.27413318009735
1.07747940778848 0.274103993900607
1.07752814835198 0.27415615422751
1.07758501106658 0.274295816807884
1.07758501106658 0.274437774172225
1.07764593856553 0.274480056787453
1.07764593856553 0.274702042395289
1.07770686600467 0.274917316417283
1.0777677934438 0.275190091490896
1.0777677934438 0.275317187218316
1.07782466333672 0.27564192731807
1.07788559077586 0.275956985006911
1.07788559077586 0.276155831230094
1.07794651821499 0.276202786040502
1.07794651821499 0.276367018959197
1.07800338098941 0.276608174088096
1.07800338098941 0.276663301484286
1.07806430842855 0.276865809596779
1.07806430842855 0.276933165825371
1.0781252359275 0.276979699987981
1.0781252359275 0.277091239258458
1.07818616336663 0.277248783126014
1.07824302614105 0.277315549696533
1.07824302614105 0.277623137131182
1.07830395358019 0.277610070758969
1.07836488101932 0.277717996965327
1.07836488101932 0.277914912715582
1.07842580845846 0.278024660477135
1.07845140168691 0.278146471816598
1.07848267835138 0.278353768553573
1.07854360579051 0.278593661739078
1.07854360579051 0.27879790877952
1.07860453328947 0.279044633735953
1.07860453328947 0.279242022714981
1.07866139600407 0.279530388047593
1.07866139600407 0.279721031638724
1.07872232350302 0.279798825190794
1.07873451037866 0.279901940237966
1.07878325094215 0.280034384201671
1.07884417838129 0.280391555495463
1.07884417838129 0.280384224205276
1.07890104827421 0.280529565530918
1.07891322803135 0.280734007872123
1.07896197571335 0.28065137687038
1.07902290315248 0.280828281803978
1.07903508296943 0.28109238477255
1.07908383065143 0.281220265458807
1.07913784811868 0.281583370891172
1.07914069336603 0.281800406375819
1.07920162086499 0.281839075926927
1.07920162086499 0.282040021633315
1.07926254830412 0.282144593924644
1.07926254830412 0.282361208761493
1.07931941107854 0.282730300913407
1.07931941107854 0.28306354786371
1.07938033851768 0.283154434078481
1.07939252539331 0.283417166185926
1.07944126595681 0.283467981942191
1.07950219339594 0.283789390661619
1.07950219339594 0.28391125833784
1.07955906328887 0.284166178414759
1.079619990728 0.28433654077279
1.079619990728 0.284449672495643
1.07968091822695 0.284506674028003
1.07974184566609 0.284628932305751
1.07974184566609 0.284941751547383
1.07979870844051 0.285061936632414
1.07979870844051 0.285247547473109
1.07985963587964 0.285212652484827
1.07985963587964 0.2855030572081
1.07992056331878 0.285734781563608
1.07992056331878 0.286044355807944
1.0799774332117 0.286297796106003
1.0799774332117 0.286710793371793
1.08003836065083 0.286922762303948
1.08009928808997 0.287139741451836
1.08009928808997 0.287463752929511
1.08016021558892 0.287685096298299
1.08017158240115 0.287961762364041
1.08021707830352 0.288152830358752
1.08027800580248 0.288376438465236
1.08033588825746 0.288426082416922
1.08033893324161 0.288604891532961
1.08039986068074 0.288681592151914
1.08039986068074 0.288673085301364
1.08045672345517 0.288876937984496
1.08045672345517 0.28897384472087
1.0805176508943 0.289131414878914
1.0805176508943 0.289380855267111
1.08057857833343 0.28949264617511
1.08057857833343 0.28970475407127
1.08063544822636 0.290150351541374
1.08063544822636 0.290433901959017
1.08069637566549 0.290720276726158
1.08075730316444 0.29115115527913
1.08075730316444 0.291246830118382
1.08081823060358 0.291557380866534
1.080875093378 0.291818937413617
1.08093602081713 0.291992710023436
1.08093602081713 0.292328616068746
1.08099694825627 0.292350887867316
1.08099694825627 0.292429770596719
1.0810578756954 0.292424118141939
1.0810578756954 0.292511117120365
1.08109768104325 0.292604974160207
1.08111474558832 0.292754848717024
1.08111474558832 0.292752523886786
1.08117567302746 0.292920982062376
1.08123660052641 0.293092963163271
1.08123660052641 0.293259547202692
1.08129346324101 0.293574462171744
1.08135439073997 0.293812007992308
1.08135439073997 0.294044322005889
1.0814153181791 0.294151831320233
1.08147624561823 0.29421300177273
1.08147624561823 0.294275235112073
1.08153310839265 0.294426623249805
1.08154529526829 0.294509509644853
1.08159403583179 0.294557163031068
1.08159403583179 0.294500833784027
1.08165496327092 0.29457812030527
1.08165496327092 0.294520589207379
1.08171589071006 0.294796136049516
1.08177276060298 0.295057718887086
1.08177276060298 0.295330662970975
1.08183368810193 0.295557238146746
1.08189157055692 0.295834016886004
1.08189461554107 0.296188585421549
1.08195147831549 0.296512123670452
1.08196366519112 0.296878977375158
1.08201240575462 0.297272136590349
1.08207333319375 0.297568528033171
1.08207333319375 0.29755632924704
1.08213426063289 0.297768380806442
1.08213426063289 0.297898612613425
1.08219113052581 0.2981808485067
1.08219113052581 0.298273526230395
1.08225205796495 0.298350955471426
1.08225205796495 0.298600279430323
1.0823129854639 0.298755836488192
1.0823129854639 0.298744978516916
1.08237391290303 0.299065046421489
1.08243077567745 0.299322742022715
1.08245819441287 0.299531661258338
1.08249170311659 0.299936681239108
1.08255263055572 0.300045508833604
1.08255263055572 0.300290802836368
1.08260949333014 0.300291865723214
1.08265214398516 0.300235232257677
1.08267042076928 0.300294442190974
1.08273134820841 0.300446108256715
1.08273134820841 0.300540915509885
1.08279227564754 0.300731085872243
1.08279227564754 0.300804680457905
1.08284914554047 0.300668041283577
1.08284914554047 0.300831012258879
1.08291007303942 0.300873659185145
1.08293749177484 0.301209001862869
1.08297100047855 0.301417838471246
1.08303192791769 0.301654685716003
1.08303192791769 0.301737121416982
1.08308879069211 0.30177873174689
1.08314667320692 0.301915847905775
1.08314971813124 0.301976150772189
1.08321064557038 0.30210145874647
1.08321064557038 0.30217382143501
1.0832675154633 0.302515826873385
1.08327969528025 0.302576268703804
1.08332844290243 0.302720130250586
1.08338937040139 0.302814096208161
1.08338937040139 0.30296234826633
1.08345029784052 0.303086480680248
1.08349010318837 0.30314831966228
1.08350716061494 0.303328950333514
1.08354066925884 0.303559499128658
1.08356808805408 0.303889779009675
1.08362901549321 0.304081519289706
1.08362901549321 0.304340581996274
1.08368994293234 0.30452386800673
1.08368994293234 0.304797458085452
1.08374680570677 0.305059123550267
1.08374680570677 0.30526804278589
1.0838077331459 0.305592726548885
1.08386866058503 0.305873001922961
1.08388003457558 0.30617720539631
1.08392553047796 0.30608614641548
1.08398645797691 0.305974299170723
1.08398645797691 0.305981326242413
1.08404738541604 0.306017171444024
1.08404738541604 0.306038016044709
1.08410831285518 0.306070143020251
1.08410831285518 0.306152635057989
1.0841651756296 0.306197715732228
1.08417736250523 0.306288519319752
1.08422610306873 0.306411111862268
1.08428398558354 0.306692337449673
1.08428703050787 0.307064622017908
1.084347957947 0.307365576738177
1.084347957947 0.307732599453158
1.08440482783992 0.307953409500631
1.08446575533888 0.308153709212187
1.08447793509601 0.308362155219037
1.08452668277801 0.308715829878012
1.08458070024526 0.308901185325401
1.08458354555243 0.30888075761673
1.08464447299157 0.309045354846464
1.08464447299157 0.309032566402259
1.0847054004307 0.309131317228532
1.0847054004307 0.309183811820203
1.08476632786983 0.309420407427438
1.08479191397978 0.309730541283577
1.08482319064425 0.309885257045851
1.08488411808339 0.309889343338742
1.08488411808339 0.310128594285199
1.08494504552252 0.310599742353224
1.08494504552252 0.310934889730185
1.08500597296166 0.311190065200409
1.0850628429144 0.311364145784508
1.0850628429144 0.311739536386035
1.08512377035353 0.311918931404363
1.08518469779267 0.311906342016706
1.08518469779267 0.312238496033892
1.08524156056709 0.312543172736013
1.08524156056709 0.312770029595577
1.08530248800622 0.313091355687759
1.08530248800622 0.313487703563488
1.08536341544536 0.313849156450934
1.08536341544536 0.314271276515834
1.08542434288449 0.314570496063938
1.08543571687504 0.314875815005108
1.08548121277741 0.315327372904273
1.08554214027637 0.315587472207199
1.08554214027637 0.315854177934018
1.0856030677155 0.315906785199207
1.08566094305198 0.31603928549967
1.08566399515463 0.31601625503275
1.08572085792905 0.316261999729584
1.08572085792905 0.316482137491737
1.08578178536819 0.316779678204435
1.08580920416343 0.317002982092422
1.08584271280732 0.317243663992548
1.08589957558174 0.3174856003245
1.08589957558174 0.317688420167057
1.08596050302088 0.31797135463614
1.08596050302088 0.318150445435971
1.08602143046001 0.31847305600625
1.08602143046001 0.318881016765819
1.08608235789914 0.319001791508924
1.08613922785189 0.319056498257316
1.08613922785189 0.319166384982874
1.08620015529102 0.319267963914428
1.08625803780583 0.319427716182922
1.08626108273016 0.319661374767141
1.08632201016929 0.31992043747371
1.08632201016929 0.319988101676582
1.08637887294371 0.320185156390842
1.08637887294371 0.320365561715041
1.08643980038284 0.320638167778379
1.08643980038284 0.320696765518899
1.08650072782198 0.320982468000721
1.0865575977149 0.321060595817559
1.0865575977149 0.321214305029746
1.08661852521385 0.321274412595397
1.08661852521385 0.321577801063638
1.08667945265299 0.321815177873926
1.08674038009212 0.321925038308996
1.08674038009212 0.321888858842618
1.08679724286654 0.32221298299381
1.08679724286654 0.322571498858242
1.08685817030568 0.322758927498347
1.08691909774481 0.322989840604531
1.08691909774481 0.323233065170362
1.08698002518394 0.323494986028484
1.08698002518394 0.323607922450574
1.08703688795837 0.323831226338561
1.08703688795837 0.324142701009555
1.0870978153975 0.324413601946998
1.08711000233295 0.32432674568836
1.08715874283663 0.324343451415179
1.08721561278938 0.324621544678805
1.08721561278938 0.324989322306352
1.08727654022851 0.325030147677423
1.08727654022851 0.32519494020792
1.08733746766764 0.325477927257977
1.08739839510678 0.325572174899345
1.08739839510678 0.325600463463734
1.0874552578812 0.325733970314284
1.08751618532033 0.325808545159546
1.08751618532033 0.325939197614326
1.08757711275947 0.326068757135989
1.08757711275947 0.32628682546121
1.0876380401986 0.326503440298059
1.0876380401986 0.326622618833003
1.08769491015134 0.326672597049456
1.08769491015134 0.326870324049035
1.08775583759048 0.327145085932336
1.08781676502961 0.327355657712878
1.08781676502961 0.327741008653326
1.08787362780403 0.327933417462893
1.08791627845905 0.328051168799952
1.08793455524317 0.328198579562526
1.0879954826823 0.328300800733129
1.0879954826823 0.328464027101737
1.08805641012143 0.328655342978186
1.08811327289585 0.328651286731567
1.08811327289585 0.328563923442101
1.08815592355088 0.328703026410672
1.08817420033499 0.328764925485247
1.08823512777412 0.328922018658734
1.08823512777412 0.329096549936903
1.08827777842914 0.329070830328706
1.08829605527308 0.329111828465837
1.088352925166 0.329150918664744
1.088352925166 0.329289965296557
1.08841385260513 0.329681862568355
1.08847478004427 0.330128218706808
1.08847478004427 0.330288782224626
1.08853164281869 0.330566285830178
1.08859257025782 0.330758863650021
1.08861998905306 0.330868697794604
1.08865349769696 0.331139932996815
1.08871442513609 0.331657224625924
1.08871442513609 0.332094063607956
1.08877129508883 0.332104557268193
1.08877129508883 0.332186741331651
1.08882917042532 0.332164244186047
1.08883222252797 0.332284346643831
1.08887486600467 0.332295148278349
1.0888931499671 0.332564283997356
1.08895407740623 0.332629063758188
1.08895407740623 0.332901031338261
1.08901094018065 0.332984612553332
1.08907186761979 0.333017663451716
1.08907186761979 0.333239622769064
1.08913279505892 0.333480552550928
1.08918965783334 0.333591562255874
1.08918965783334 0.33369072997416
1.08925058527248 0.333900854816417
1.08925058527248 0.334064888678565
1.08931151271161 0.334294374586864
1.08931151271161 0.334263118953188
1.08937244021056 0.334274592873024
1.08937244021056 0.334473131121928
1.08942931010349 0.334668980229553
1.08942931010349 0.334748873264828
1.08949023754262 0.334926086172706
1.08955116498176 0.335191503665645
1.08955116498176 0.335425913406646
1.08961209242089 0.335566751547383
1.08966895519531 0.335643508503095
1.08966895519531 0.335876243164473
1.08972988263444 0.336085132353825
1.08972988263444 0.336321307313262
1.08979081007358 0.336447062225828
1.08983061548125 0.336639219397873
1.08984768002632 0.336866831170002
1.08990860746545 0.337144225857821
1.08990860746545 0.337263877621537
1.08996953490459 0.337489645303768
1.08998171466172 0.337626817799411
1.09003046234372 0.337785338170783
1.09004182921577 0.337970472026921
1.09008732511814 0.337960568024758
1.09014825255728 0.338191954359714
1.09014825255728 0.338355011718046
1.09020917999641 0.338605653957094
1.09020917999641 0.338622498647918
1.09027010743554 0.338878680668229
1.09032697020997 0.338992402049156
1.09032697020997 0.339339695631272
1.0903878976491 0.339728824890331
1.09044882514805 0.340067559040923
1.09044882514805 0.340446498858242
1.09050569504098 0.340652285770086
1.09050569504098 0.340871893966709
1.09056662248011 0.341081346523646
1.09056662248011 0.341182670061895
1.09062754991924 0.34120556156481
1.09062754991924 0.341346959317349
1.09068847735838 0.341568021002344
1.09074249488545 0.341616095036356
1.0907453401328 0.341844405384292
1.09080626757193 0.341949454660177
1.09080626757193 0.342127591490896
1.09086719501107 0.342377283516616
1.09087938194652 0.342509697434048
1.09092812251002 0.342800887116159
1.09098499240294 0.342979444594676
1.09098499240294 0.343230086833724
1.09104591984208 0.343438810768584
1.09110684728121 0.343709234721471
1.09110684728121 0.343799508743465
1.09116371005563 0.34420159170122
1.09116371005563 0.344360784357911
1.09122463749477 0.344522778829397
1.09126728814979 0.344830895829578
1.0912855649339 0.345070819061355
1.0913434474487 0.345389403431284
1.09134649237303 0.345648608857641
1.09140335514745 0.345760625112674
1.09140335514745 0.345977855898083
1.09146428258659 0.346381756655249
1.09146428258659 0.346408227420227
1.09152521008554 0.346630971696412
1.09158613752468 0.346944406886605
1.09158613752468 0.347073463133225
1.0916430074176 0.347274378793342
1.09170393485673 0.347452237696052
1.09170393485673 0.347540494862088
1.09176486229587 0.347718241091281
1.09176486229587 0.347728513160267
1.09182172507029 0.347770010816658
1.09182172507029 0.348019252148308
1.09188265250942 0.34830067679226
1.09188265250942 0.348395423952887
1.09194357994856 0.348493562586383
1.09200146246336 0.348669378342648
1.09200450744751 0.348873035725017
1.09204431279536 0.349196040652605
1.09206137734043 0.349497862958957
1.09212230477957 0.349804748062016
1.09214971639648 0.349888055104861
1.0921832322187 0.349947321374917
1.09224415965783 0.350150422901268
1.09226974576778 0.350253342647677
1.09230102243225 0.350367901568415
1.09236194987139 0.350517107595697
1.09240460052641 0.350624447899766
1.09242287731052 0.350700675289947
1.09246268271819 0.350705347485127
1.09247974008494 0.350779670692867
1.09247974008494 0.351133146295295
1.09254066752408 0.351483380656211
1.09254066752408 0.351665434769545
1.09260159502303 0.351899149690523
1.09260159502303 0.352200495012319
1.09266252246216 0.352452842377261
1.09271939235509 0.352753545460008
1.09273157929054 0.352918980229554
1.09278031979422 0.353342388528334
1.09284124723336 0.353565271768523
1.09289912974816 0.353697096027883
1.09290217467249 0.353794280692266
1.09295903744691 0.353854722522685
1.09295903744691 0.353872547473109
1.09301996488604 0.353962569857581
1.09301996488604 0.354060396761012
1.093080892385 0.354264978066222
1.093080892385 0.354482742172946
1.09313776227792 0.354601582687339
1.09313776227792 0.354654137371552
1.09319868971705 0.354788620725918
1.09325961715619 0.355130010215732
1.09325961715619 0.355555517997717
1.09332054459532 0.355988661288384
1.09333191146737 0.356466693708311
1.09337740736974 0.356723322666907
1.09343833480888 0.356824589868397
1.09343833480888 0.357088384862689
1.09349926224801 0.357327973829698
1.09351144918347 0.357785101556397
1.09356018974696 0.35795937744126
1.09357156367769 0.358085860975903
1.09361705252139 0.358254259058951
1.09367797996052 0.358237050057088
1.09367797996052 0.358136537768163
1.09373890739965 0.358201651793762
1.09373890739965 0.358353738507301
1.09379577729258 0.358450363559882
1.09385365980738 0.358518470945256
1.09385670473171 0.358655530767382
1.09391763217084 0.358785150381588
1.09396028282587 0.358827121266751
1.09397855960998 0.358802107745929
1.0940354223844 0.359018861546782
1.0940354223844 0.359178557478517
1.09409634982353 0.359460008412956
1.09409634982353 0.35960937969473
1.09415727732249 0.359781616188931
1.09415727732249 0.359944557117962
1.09421820476162 0.360051285229253
1.09422957875217 0.360162377561445
1.09427507465454 0.360279877260982
1.09433294999103 0.360484736494201
1.09433600209368 0.360676420437474
1.09439692953281 0.360868130671234
1.09439692953281 0.360833066672676
1.09445379230723 0.360967580073313
1.09451471974637 0.36112733609759
1.09452690668182 0.361139365873445
1.0945756471855 0.361290585000901
1.09461829784052 0.361484507391383
1.09463657468445 0.361718470194099
1.09469343745887 0.361953386965928
1.09469343745887 0.362170448741061
1.09475436489801 0.362448008683372
1.09475436489801 0.362733545910703
1.09481529233714 0.362910116579532
1.09487317485195 0.363006854305631
1.09487621977628 0.363420493810468
1.0949330896692 0.363635009164113
1.0949330896692 0.363804920828075
1.09499401710833 0.363909354155399
1.09499401710833 0.363994058349859
1.09505494454747 0.364111948650922
1.09505494454747 0.364082649780662
1.09511180732189 0.364323245297759
1.09517273476102 0.364705741842437
1.09523061727583 0.364908561684995
1.09523366225997 0.365113815275524
1.09529458969911 0.365249699537287
1.09533439504696 0.365404137371552
1.09535145959203 0.365497626344571
1.09536363934917 0.365718860795625
1.09541238703117 0.365872119313743
1.09541238703117 0.366018050297458
1.0954733144703 0.366137818490475
1.0954733144703 0.366171425244877
1.09553424190943 0.366371109007872
1.09553424190943 0.366478310347936
1.09559110468385 0.366642738567394
1.09565203212299 0.366860025689562
1.09565203212299 0.367073226518839
1.09571295962194 0.367324845261703
1.09576982239636 0.367629717264587
1.095782009272 0.367920993329728
1.0958307498355 0.3680678444805
1.09589167727463 0.368222616579532
1.09589167727463 0.368405455651704
1.09595260471376 0.368484845411934
1.09595260471376 0.368452609518659
1.09600947460669 0.368547300342527
1.09600947460669 0.36886389790277
1.09607040204582 0.368855334715462
1.09607040204582 0.369159312841776
1.09613132948496 0.369457664803798
1.09617398013998 0.369684439036116
1.09619225698391 0.369858406946698
1.09624911969851 0.37000663271438
1.09624911969851 0.370225512288925
1.09631004719746 0.370551931224085
1.0963709746366 0.370744426416682
1.0963709746366 0.370896513130221
1.09642784452952 0.371102577970074
1.09644002428665 0.370999710804639
1.09648877196865 0.371003181148969
1.09654969940779 0.371135737786191
1.09654969940779 0.371148608857641
1.09661062684692 0.371328957845081
1.09661062684692 0.371426198846223
1.09666748962134 0.371630641187429
1.09666748962134 0.37197116309116
1.09672841706048 0.372055221290788
1.09672841706048 0.372250627215913
1.09678934455943 0.37243732723394
1.09685027199856 0.372836499459167
1.09685027199856 0.373174617661198
1.09690713477299 0.373482036085572
1.0969345535084 0.373616436812692
1.09696806221212 0.373881069346794
1.09702898965125 0.374168116399255
1.0970403636418 0.374277026620996
1.09708585954418 0.374455723063518
1.09714374205898 0.374562898113094
1.09714678698331 0.374703398233279
1.09720771442244 0.374696851901929
1.09720771442244 0.374712494741903
1.0972686419214 0.374884028904513
1.0972686419214 0.37508405068806
1.097325504636 0.37507425560363
1.097325504636 0.37506891112313
1.09738643213495 0.375080606634217
1.09739861901059 0.375333374646956
1.09744735957409 0.375535860224746
1.09750828701322 0.375869666786852
1.09751966100377 0.376125597169641
1.09756515690614 0.376327241451836
1.09762608434528 0.376582469503035
1.09768701178441 0.376830565320594
1.09768701178441 0.377160371972838
1.09774387455883 0.377365569226609
1.09774387455883 0.377634761282375
1.09780480199797 0.37776376494802
1.09780480199797 0.377914758728442
1.09786268451277 0.378008807313262
1.09786572949692 0.378080415089237
1.09792665693605 0.378080779400276
1.09792665693605 0.378315666125834
1.09798351971047 0.378612872573764
1.09798351971047 0.378703563487771
1.09804444714961 0.378872776575927
1.09810537458874 0.379102709422511
1.09810537458874 0.379217805420347
1.09816630202788 0.379486242563548
1.0982231719208 0.37972255648699
1.0982231719208 0.379919442190974
1.09828409935993 0.380268110390001
1.09831151815517 0.380305018478457
1.09834502685889 0.380325138212848
1.09840188957349 0.380602363890391
1.09840188957349 0.380730999489213
1.09846281707244 0.380682786491196
1.09846281707244 0.380805379033712
1.09849023580786 0.38093863424674
1.09852374451158 0.381055908599243
1.09858162702638 0.381127460038459
1.09858467195071 0.381199627426236
1.09864154184363 0.38143627937023
1.09868418538015 0.381595806291689
1.09870246928277 0.381561418334235
1.0987633967219 0.381735694219097
1.09882432422085 0.382108395679346
1.09882432422085 0.382305029745809
1.09888118693546 0.382359514902951
1.09890860573069 0.382495034853675
1.09894211443441 0.382915419746409
1.09895430131004 0.383204397271799
1.09900304187354 0.383277041644132
1.09900304187354 0.383497881737876
1.09905990464796 0.383900302716183
1.09905990464796 0.384053955591611
1.0991208320871 0.384200081876089
1.09918175952623 0.38443894222102
1.09918175952623 0.384722237245358
1.09924268696536 0.384935888768704
1.09929955685829 0.384922874977465
1.09929955685829 0.384922345411934
1.09936048429742 0.38498913827294
1.09942141179637 0.384873542755844
1.09942141179637 0.384816484886726
1.09948233923551 0.384925169761433
1.09948233923551 0.385006208310799
1.09953920200993 0.385234995643291
1.09953920200993 0.385251141758308
1.09960012944906 0.385206954960639
1.09960012944906 0.385318298930353
1.0996610568882 0.385567487681029
1.0996610568882 0.385849554564029
1.09971792678112 0.386185794874106
1.09977885422025 0.386431622198185
1.09977885422025 0.386743404843459
1.09983978165939 0.386940042665705
1.09988242519591 0.386976083168079
1.09990070915834 0.387212986749594
1.09995757187294 0.387458423472147
1.09995757187294 0.387777650081125
1.1000184993719 0.387957270446488
1.10007942681103 0.388030391803377
1.10007942681103 0.388299779159906
1.10014035425016 0.388423126614987
1.10014035425016 0.388557613725137
1.10019721702459 0.388516281323238
1.10019721702459 0.388724055044769
1.10025814446372 0.388958746469563
1.10025814446372 0.389190696172105
1.10031907190285 0.389324762634457
1.10037594179578 0.389427457033832
1.10037594179578 0.389645022084009
1.10043686923491 0.389493859293312
1.10046428803015 0.38966483384412
1.10049779673386 0.389728411754101
1.100558724173 0.389983391923562
1.100558724173 0.390044731386335
1.10061558694742 0.390089951024578
1.10064300568284 0.390104305630671
1.10067651438655 0.390151485788114
1.10073744182569 0.390240944805
1.10073744182569 0.390264452256475
1.10079836926482 0.390497265789316
1.10079836926482 0.390559724475693
1.10085239391039 0.390524243585121
1.10085523915774 0.390562691544979
1.10091616659688 0.390732967519981
1.1009588101334 0.390847695450995
1.10097709409583 0.391047521933778
1.10103395681043 0.391013494531579
1.10103395681043 0.391199075326002
1.10109488430939 0.391336664713659
1.10115581174852 0.391378890992128
1.10115581174852 0.39148209242233
1.10121673918765 0.391721399705547
1.10121673918765 0.391940534673397
1.10127360196207 0.391912189772249
1.1013162526171 0.391812875578391
1.10133452940121 0.391688130971696
1.10139545684034 0.391856949702542
};
\addlegendentry{Experiment c}
\addplot [semithick, darkorange25512714, dashed]
table {%
1 0
1.00011667636428 0.000366154993525545
1.00023737601469 0.00089762576013375
1.00035405231972 0.00127634857152223
1.00041440214493 0.00155346342342933
1.00041440214493 0.00181040911996591
1.00041440214493 0.00198122408169287
1.00041440214493 0.00215339130292252
1.00041440214493 0.00202643462439968
1.00041440214493 0.00215680473372781
1.00041440214493 0.00215782097723287
1.00045664709368 0.00214368781655166
1.00047475197014 0.00235468947204511
1.00047475197014 0.00255576226458392
1.00047475197014 0.00269533183628645
1.00047475197014 0.00276566572145093
1.00053510179534 0.00304846416102542
1.00059142839367 0.00315444852398826
1.00065177821888 0.00337746889803144
1.00071212804408 0.00363928272877772
1.00076845452391 0.00398695684243308
1.00082880440837 0.00421661558130768
1.00088915423357 0.00415656706387582
1.00094950405878 0.00429469012768608
1.00094950405878 0.00456685079250603
1.00100583047935 0.00465370683013982
1.00100583047935 0.00460828320411743
1.00100583047935 0.00475885525086463
1.00104807548735 0.00493770591224246
1.00106618036381 0.00494784785851268
1.00106618036381 0.00504574734875182
1.00112653018901 0.00520960841843006
1.00112653018901 0.00532912766968808
1.00118688001422 0.00539476142864167
1.0012432065533 0.005417004048583
1.0013035563785 0.00558711829402219
1.0013307138117 0.00575739235194807
1.00136390626296 0.00585307085839794
1.00142023280204 0.00594182005933551
1.00148058262724 0.00620424855349211
1.00148058262724 0.00632337032241144
1.00154093245245 0.00646426756708027
1.00154093245245 0.00658293448507597
1.0016012822184 0.0067042362602239
1.0016012822184 0.00683400809716599
1.00165760875748 0.00719456145814552
1.00165760875748 0.00752777459063417
1.00171494104402 0.00774076775557705
1.00171795858269 0.00803046271861529
1.00177830840789 0.00797977347604452
1.00177830840789 0.00828552344736022
1.0018386582331 0.00853732236227442
1.00189216851336 0.00878083561441754
1.00189498483143 0.00905034912881706
1.00195533465663 0.00927401285056303
1.00201568448184 0.00929476798505138
1.00201568448184 0.00933956465439525
1.00207201102092 0.00957068219443033
1.00211425579191 0.00982804995984199
1.00213236084612 0.0102444106607222
1.00219271073058 0.0104436763428347
1.00219271073058 0.0105162844826173
1.00225306055579 0.0105989935911095
1.00225306055579 0.0107063179203068
1.00230938685785 0.0109342965791932
1.00230938685785 0.01104683325411
1.00236973674231 0.0112065228081103
1.00236973674231 0.011436128276156
1.00243008656752 0.0116022226228917
1.00243008656752 0.0116699380419282
1.00249043639272 0.0118123965316593
1.0025467629318 0.0119218107164517
1.0025467629318 0.0122912521103444
1.00260711275701 0.0122352193938599
1.00266746264146 0.0123006605582783
1.00266746264146 0.0125106828500713
1.00272378918054 0.0128161295874379
1.00278413900575 0.012732543559147
1.00278413900575 0.012833233621269
1.00284448883095 0.0129113614384763
1.00284448883095 0.0128299513186579
1.00290483865616 0.0131575956006491
1.00290483865616 0.013109389598256
1.00296116525449 0.013596461177859
1.00296116525449 0.0138371100985101
1.00302151507969 0.0140243242800243
1.00302151507969 0.0139880673343277
1.0030818649049 0.0141551082627153
1.00309393476329 0.0142694602435706
1.00314221473011 0.0141877550853153
1.00319854126918 0.0143675728171253
1.00325889115364 0.0144757044042682
1.00325889115364 0.0146969627432018
1.00331924074184 0.0147155091871691
1.00333050625111 0.0147889450736777
1.00337556728091 0.0149287564129882
1.00343591716537 0.0152113171827107
1.00343591716537 0.0155022168860332
1.00349626699058 0.015602595518694
1.00349626699058 0.0158907497254503
1.00355661681578 0.0160587618220263
1.00355661681578 0.0160366872100838
1.00359604544647 0.0160750176203511
1.00361294335486 0.0161301406349883
1.00367329318007 0.0162033060695963
1.00370045073177 0.016225634742415
1.00373364306453 0.0162696979134226
1.00379399288973 0.0161677498401875
1.0038503191918 0.0162425420839548
1.0038503191918 0.0164344891737285
1.00391066901701 0.0166855668835746
1.00391066901701 0.0168649830352899
1.00397101890146 0.0170561351603862
1.00397101890146 0.0171291284892393
1.00402734567755 0.0172216476257601
1.00402734567755 0.0174669556950614
1.00408769550276 0.0176906153190513
1.00414804532796 0.0179970946909472
1.00414804532796 0.0179495525250373
1.00420839515317 0.0181954957465292
1.00420839515317 0.018381554360832
1.00426472151449 0.0185482182956613
1.00430696646323 0.0187838064875674
1.00432507133969 0.0188961792522415
1.0043854211649 0.0188685234965333
1.0043854211649 0.0188434288383681
1.0044457709901 0.0188331434706355
1.00450209776619 0.0188589552361127
1.00450209776619 0.0191404423937452
1.0045624475914 0.0191120818239932
1.0045624475914 0.0189829492369978
1.00462279747585 0.0190881919061122
1.00462279747585 0.019104205936829
1.00467912377792 0.0192421446016162
1.00467912377792 0.0194708485633267
1.00473947360313 0.0196623162156403
1.00479982348759 0.0198184857971775
1.00479982348759 0.0201487854251012
1.00486017331279 0.0203597010277172
1.00486017331279 0.0207436402825813
1.00491649961486 0.0212024824206265
1.00497684944007 0.0213058647084856
1.00497684944007 0.0214930092281467
1.00503719932452 0.0217050722024619
1.00509754914973 0.0220079619400416
1.00509754914973 0.0221632832860725
1.00515387592582 0.0222712058876559
1.00515387592582 0.0220929494009081
1.00521422575102 0.0222232703371634
1.00521422575102 0.0221479167008146
1.00527457557623 0.0221240021963972
1.00527457557623 0.0223283081184743
1.00533090193755 0.0224396359553509
1.00539125176275 0.0225639987542822
1.00539125176275 0.0227252208690521
1.00545160158796 0.0229407382517334
1.00551195141317 0.0230420265862414
1.00551195141317 0.0232308634791588
1.00556827818925 0.0232480863479159
1.00556827818925 0.0233346555426249
1.00562862801446 0.023335618515301
1.00562862801446 0.0233887541182448
1.00568897789892 0.0234501712862037
1.00574932772412 0.0236911562228524
1.00574932772412 0.0237526676392008
1.00580565402619 0.0238790957071907
1.00580565402619 0.0238089380255372
1.00586600391065 0.0238797226638693
1.00586600391065 0.0239868871805799
1.00592635373585 0.0241022881869888
1.00592635373585 0.0242062769427462
1.00598268003792 0.0243691873330164
1.00604302986313 0.0245236071727122
1.00604302986313 0.0243683595862905
1.00610337974759 0.0244025635561966
1.00611544978373 0.0244153526528873
1.00616372957279 0.0248186579029324
1.00622005634888 0.0248545091707781
1.00622005634888 0.0249150002458654
1.00628040617408 0.0250842416692619
1.00629247621023 0.025197450376174
1.00634075599929 0.0251509818223541
1.00638300100729 0.025407652969234
1.00640110582449 0.0257412103132325
1.00645743218581 0.0258762026914062
1.00645743218581 0.0259830885607042
1.00651778201102 0.025970033109869
1.00651778201102 0.026181837925552
1.00657813183623 0.0263693758297956
1.00663445861231 0.0267084897310233
1.00663445861231 0.0267712181809241
1.00669480802275 0.0270624743890246
1.00675515784796 0.0269252938091101
1.00675515784796 0.0270468045698176
1.00681550767316 0.0271015014178236
1.00681550767316 0.0271534568670196
1.00687183444925 0.0273974331655985
1.00687183444925 0.0275160591060335
1.00693218433371 0.0275019136520841
1.00694425436985 0.0273255380353718
1.00699253415891 0.0274737661656477
1.00700460419506 0.0274343006769493
1.00705288398412 0.0276183636840466
1.00710921028619 0.0274658697897032
1.00710921028619 0.0276560097690505
1.00716956017065 0.0275191447163533
1.00722689257569 0.0274362553065941
1.00722990999585 0.0275816150076218
1.00728623677194 0.0277587651002311
1.00728623677194 0.0279960620564179
1.00734658659714 0.0280314912553885
1.00740693642235 0.0281258379911161
1.00740693642235 0.0283071882836958
1.00746728624756 0.028478966218099
1.00746728624756 0.0284495689160616
1.00752361260888 0.0286259240439935
1.00755076968656 0.0287738817223688
1.00758396243408 0.0289705043518169
1.00762620696806 0.028956563785671
1.00764431225929 0.0288459694471308
1.00770466208449 0.0289960743496861
1.00770466208449 0.0291434173646511
1.00776098844581 0.0293251405530332
1.00776098844581 0.0293825787998492
1.00782133827102 0.0296077259092921
1.00788168809623 0.029793432116573
1.00788168809623 0.0298267017980954
1.00793801445755 0.0296590380107853
1.00799836428275 0.0299044280352079
1.00799836428275 0.0299462497336459
1.00805871410796 0.0300804020718255
1.00805871410796 0.0301379714468357
1.00811906393316 0.0299465816518874
1.00811906393316 0.0300483084462948
1.00817539118327 0.0299144880263568
1.00817539118327 0.0300193168221082
1.00823574100847 0.0301720893638643
1.00824781062985 0.0302378173712075
1.00829609083368 0.0303057294825354
1.00835644065888 0.0305456653936304
1.00835644065888 0.0306234326083037
1.0084127670202 0.030576382173122
1.00847311684541 0.0307095510498451
1.00847311684541 0.0308677654116606
1.00853346667062 0.0309949228802308
1.00853346667062 0.0309660050156534
1.00858979303194 0.030948700191775
1.00865014285714 0.0310619990493206
1.00865014285714 0.031000893310823
1.00871049268235 0.0311718803783048
1.00871049268235 0.0311885090724319
1.00877084250755 0.0312308634791588
1.00877084250755 0.031251610418135
1.00882716886887 0.0312736030749562
1.00882716886887 0.0314143568981626
1.00888751869408 0.0314715123998099
1.00889958920424 0.0316533134455572
1.00894786851929 0.0318422240980839
1.00900821840374 0.0318985887328099
1.00900821840374 0.0316928895736695
1.00906454470581 0.0318349464833057
1.00912489453102 0.0319126645249062
1.00916713995378 0.0321319313543903
1.00918524435622 0.0320769394679474
1.00924157160633 0.0320760338638562
1.00924157160633 0.032105578685112
1.00930192143153 0.0320797423330984
1.00930192143153 0.0320889417954728
1.00936227125674 0.0321747365142848
1.00936227125674 0.032240763657821
1.00942262108195 0.0320802217705584
1.00942262108195 0.0324278917864577
1.00947894744327 0.0324551418643151
1.00947894744327 0.032636500352407
1.00953929726847 0.0327752913504565
1.00959964709368 0.0331546452162796
1.00959964709368 0.0331173023652248
1.00965999697814 0.0332494427051746
1.0097163232802 0.0334087716566408
1.0097163232802 0.033572927764756
1.00977667310541 0.0337017366290219
1.00978874272679 0.0336322263928273
1.00983702293062 0.0336284687505122
1.00989334929194 0.0336957252208691
1.00989334929194 0.0336322468816076
1.00995369911714 0.0335232260813978
1.00995369911714 0.033755241030012
1.01001404894235 0.033662951367831
1.01001404894235 0.0336852513563573
1.01007439882681 0.0336733268861971
1.01007439882681 0.0337362848104378
1.01013072512887 0.0339336532314904
1.01017297055164 0.0340505417233523
1.01019107495408 0.034082758281565
1.01025142477929 0.034297603632251
1.01031177466374 0.0344661156550673
1.01031177466374 0.0344287154354276
1.01036810185459 0.0346908079135865
1.01036810185459 0.0348815625563441
1.0104284516798 0.035076980445508
1.01047069621378 0.0352927969643823
1.01048880150501 0.0351756830959367
1.01054512786633 0.0351405940107197
1.01054512786633 0.0352632152633218
1.01060547769153 0.0353226982904162
1.01060547769153 0.0352849005884378
1.01066582751674 0.0352993123965317
1.01070807205072 0.035243029716927
1.0107261774012 0.0350612450622039
1.01078250370326 0.0351904596043207
1.01078250370326 0.0351892999393532
1.01084285352847 0.0353641470930518
1.01087001060615 0.0354466267272042
1.01090320335368 0.0355372076251045
1.01093036043136 0.0355015038764772
1.01096355323813 0.03541229572686
1.0110198795402 0.0356611278663804
1.0110198795402 0.0358550009015063
1.01108022936541 0.0360514022521267
1.01108022936541 0.0361404423937452
1.01114057924987 0.0363731498631349
1.01119690555193 0.0363606721959055
1.01119690555193 0.0366273500631054
1.01125725537714 0.0366448228949827
1.0112844133436 0.0368816404137095
1.01131760520235 0.0371833254110049
1.0113779550868 0.0373529766100084
1.0113779550868 0.0374226507564458
1.01143428227766 0.0377083258207805
1.01144635189903 0.0379015350194234
1.01149463210286 0.0379635381665
1.01150670172424 0.0382198814928945
1.01155498192807 0.0382797046337426
1.01161533181253 0.0385969938861479
1.01161533181253 0.038723782556672
1.01167165811459 0.0388099050959694
1.01167165811459 0.0390969692996115
1.0117320079398 0.0393275828156502
1.0117320079398 0.0394646035830779
1.01179235782426 0.0395906505597535
1.01184868412633 0.0396968275172516
1.01184868412633 0.0398511367175335
1.01190903395153 0.0399924806176138
1.01190903395153 0.0401833172154928
1.01196938377674 0.0402566096805389
1.0120297336612 0.0404033544231179
1.0120297336612 0.0402701076890295
1.01208605996326 0.0402429805438542
1.01211321792973 0.0403001278499893
1.01214640978847 0.0402175006966185
1.01220675967293 0.0403554065793571
1.01220675967293 0.0403583569637267
1.01226710949813 0.0406356848989493
1.01226710949813 0.0407039043419823
1.0123234358002 0.0408837056827681
1.01236568122297 0.0411694954842728
1.01238378562541 0.0412311667131079
1.01244413550987 0.041454301824321
1.01244413550987 0.0416475315117442
1.01250046270072 0.0417792210985264
1.01250046270072 0.0420090314543756
1.01256081252592 0.0423451621891852
1.0126030570599 0.0424820887082234
1.01262116235113 0.0428055409857562
1.01268151223559 0.0431188226327263
1.01268151223559 0.043247139766264
1.01273783853765 0.0435353062662886
1.01279818836286 0.0437234465406743
1.01279818836286 0.0439378698224852
1.01285853824732 0.0441701183431953
1.01285853824732 0.0441772935140717
1.01291888807252 0.0441797111901523
1.01291888807252 0.0442073546525922
1.01297521437459 0.0440352980707764
1.01297521437459 0.0439978650690882
1.0130355641998 0.0440477470537134
1.01309591408426 0.0440925724073497
1.01309591408426 0.0441501171958236
1.01315224038632 0.0440790580078349
1.01315224038632 0.0442441852841384
1.01321259021153 0.0443568612827616
1.01327294009599 0.0443052787293678
1.0133000980032 0.0442366822927765
1.01333328992119 0.0443182153452769
1.01338961622326 0.0445995672769591
1.01338961622326 0.0444451228507269
1.01344996604847 0.0443534847317609
1.01344996604847 0.0442416405776197
1.01351031593293 0.0442776803422446
1.01351031593293 0.0441090699732826
1.01351031593293 0.0441526373158059
1.01357066575813 0.0441993435394778
1.0136269920602 0.0442753159369929
1.0136269920602 0.0442726278090118
1.01368734194466 0.0439689881820715
1.01374769176986 0.0441267313019391
1.01375895793091 0.0442819010309954
1.01380401896072 0.044539502368503
1.01386436878592 0.0446030052943008
1.01392471867038 0.0447416282843515
1.01392471867038 0.0448764526545264
1.01398506849559 0.0449992542083955
1.01398506849559 0.0451379099804947
1.01398506849559 0.0452229138323854
1.01404139479765 0.0454203314265108
1.01404139479765 0.0455541969217656
1.01410174462286 0.0457573554721435
1.01415907661314 0.0456818870986248
1.01416209450732 0.0457282286220066
1.01422244433252 0.0458052090675146
1.01422244433252 0.0457569456965366
1.01427877063459 0.0459880345522792
1.01433912051905 0.0459744463931551
1.01438136499378 0.0461305545083512
1.01439947034426 0.0461795882574702
1.01445579664632 0.0462151035093183
1.01446786715649 0.0461422290153912
1.01451614647153 0.0462391819239784
1.01451614647153 0.0464034281827271
1.01457649635599 0.0465587536265141
1.01457649635599 0.0466014317559704
1.01463684618119 0.0466425691291449
1.01463684618119 0.046766800799882
1.01469317248326 0.0467200167188448
1.01472032956094 0.0468337048632169
1.01475352236772 0.0470626014194627
1.01481387219293 0.0474287769017686
1.0148259418143 0.0476022799914767
1.01487422201813 0.0477811224573424
1.01493054920898 0.0478371715648511
1.01493054920898 0.047984092510941
1.01499089909344 0.048024607025193
1.01499089909344 0.0482207010441082
1.01505124891865 0.0484386606894065
1.01509067689755 0.0485224147256962
1.01510757433193 0.0485132726319068
1.01516792421639 0.0485616261535183
1.01516792421639 0.0485856267108132
1.01522827404159 0.0487161771214083
1.01527052029389 0.0487785162844826
1.0152886238668 0.0488900981822354
1.01534495105765 0.049062974315265
1.01534495105765 0.0491407948007671
1.01540530094211 0.0492734473602255
1.01540530094211 0.0495180383222148
1.01546565076732 0.0495911504859939
1.015492807845 0.0494781712534216
1.01552600059252 0.0496352792210985
1.01558232778337 0.0495270779721025
1.01558232778337 0.0497417430215214
1.01564267766783 0.0498484731760888
1.01570302749304 0.0498397203691259
1.01570302749304 0.0498475429854612
1.01575935290632 0.0498847260240292
1.01575935290632 0.0498237678047501
1.01581970279078 0.0498860291104591
1.01581970279078 0.0501686554442787
1.01588005261599 0.0501924142339655
1.01588005261599 0.0501780720877248
1.01594040244119 0.0500847784753069
1.01599672963204 0.0501666516415611
1.01599672963204 0.0503414004491141
1.0160570795165 0.0502295685882411
1.01606914907863 0.0502960956580177
1.01611742934171 0.0502139274533266
1.01617777916691 0.0501389344195119
1.01617777916691 0.0501288990148994
1.01623410463945 0.0501637094527037
1.01623410463945 0.0503154657509548
1.01629445446466 0.0505393630447967
1.01633670071695 0.0506457162058057
1.01635480428986 0.0505080070153584
1.01641113148071 0.0507180416004196
1.01641113148071 0.0507480084905506
1.01647148136517 0.0508892212624367
1.01647148136517 0.0510802299660706
1.01653183119038 0.0510222590109656
1.01658916318066 0.0512006261371273
1.01659218101558 0.0514086774082512
1.01664850820643 0.0514635094822075
1.01664850820643 0.0514419020144569
1.01670885809089 0.0515986002065269
1.01670885809089 0.0516783917126981
1.0167692079161 0.0518692160173089
1.0168295577413 0.0519613417692472
1.0168295577413 0.0520748619056205
1.01688588321384 0.0522167016341851
1.01694623303905 0.0523513579963612
1.01694623303905 0.0523720434689964
1.01700658286425 0.0524473766165648
1.01700658286425 0.0525370519103739
1.0170629100551 0.0527118498909997
1.01709006713278 0.0527822534380173
1.01712325993956 0.0528313158714288
1.01712325993956 0.0531114343785343
1.01718360976477 0.0533685767673622
1.01724395958997 0.0535254757494796
1.01724395958997 0.053549271418971
1.01730028506251 0.0536868289924437
1.01730028506251 0.0537628136832271
1.01736063488772 0.053963833204937
1.01742098471292 0.0540039420413382
1.01743305611187 0.0540535248897704
1.01748133453813 0.0540969242242948
1.01753766178823 0.0541846940615319
1.01753766178823 0.0540400555655723
1.01759801161344 0.0541542600272091
1.01759801161344 0.0542222827779508
1.01765836143864 0.0542227335311184
1.01765836143864 0.0541818092412595
1.0177146886295 0.0541772730252914
1.0177146886295 0.0542432428002426
1.01777503851395 0.0544636201216214
1.01777503851395 0.0545057081742038
1.01783538833916 0.0545479929190775
1.01789573816437 0.0549473192479798
1.01789573816437 0.0550939328623646
1.0179520636369 0.0552484797324985
1.01801241346211 0.055439045878477
1.01802448308349 0.0555084864528184
1.01807276328731 0.0555764272484388
1.01813311311252 0.0557843637823928
1.01813311311252 0.0558367208116835
1.01818944036262 0.0560203043813208
1.01818944036262 0.0561294358209444
1.01824979018783 0.056077693455064
1.01824979018783 0.055987428084381
1.01831014001304 0.0559723934173647
1.01831014001304 0.056197450376174
1.01836646548557 0.0563378845744071
1.01836646548557 0.0565920069170123
1.01842681531078 0.05660259961645
1.01848716513598 0.0568058565129735
1.01848716513598 0.0570560327164845
1.01854751496119 0.0570614048746906
1.01860384221129 0.056999582028881
1.01860384221129 0.0572069530724975
1.0186641920365 0.0572813888114868
1.01870643657048 0.0572935468537429
1.01872454186171 0.0575066055827829
1.01878489168691 0.0575424486551165
1.01878489168691 0.0574897597075841
1.01881023878651 0.0576395654739465
1.01884121893701 0.0576091888082086
1.01885328849914 0.0577268681669918
1.01890156876222 0.0580641380779885
1.01896191858743 0.0582429436640496
1.01896191858743 0.0584226015833729
1.01901824405996 0.0584604894359849
1.01907859388517 0.0584447950302414
1.01907859388517 0.0585511031159337
1.01913894371038 0.0589108615122359
1.01919929353558 0.0589314568342376
1.01919929353558 0.058907710337819
1.01925562078568 0.0590195749807405
1.01925562078568 0.0589935378386795
1.01931597061089 0.0589020308479077
1.01931597061089 0.0591291489780196
1.0193763204361 0.0591803176580505
1.0193763204361 0.059477716402498
1.0194366702613 0.0596200683505712
1.01949299573384 0.0596341482404235
1.01949299573384 0.0596865626382993
1.01955334555904 0.0598069137340392
1.01955334555904 0.0599840474356243
1.01961369538425 0.0602420380599584
1.01967002263435 0.0605347735579996
1.01967002263435 0.0606300299955744
1.01973037245956 0.0609440574341491
1.01973037245956 0.0609490034257241
1.01979072228477 0.0611773672736809
1.01984805427505 0.0616559278139291
1.01985107210997 0.0619640257994722
1.01990739936008 0.0622336212689931
1.01990739936008 0.0625028233539314
1.01996774918528 0.0625693299349276
1.01996774918528 0.0627524299693488
1.02002809901049 0.0628890368634136
1.02008543100077 0.0630490501401433
1.02008844883569 0.0634265231359308
1.02014477430823 0.06345316674589
1.02014477430823 0.063368269435657
1.02020512413344 0.063518054713239
1.02020512413344 0.0636487485452966
1.02026547395864 0.0638315494435247
1.02032180120875 0.0641412168696422
1.02032180120875 0.0642345309708404
1.02038215103395 0.0644443934501467
1.02038215103395 0.0644780442229835
1.02044250085916 0.0645777057483322
1.02049983284944 0.0647834745693258
1.02050285068436 0.0650259469914275
1.0205591761569 0.0652783687652641
1.0206014224092 0.0655030815125637
1.02061952598211 0.0655776729662837
1.02061952598211 0.0657403415889459
1.02067987580731 0.065893110032946
1.02074022563252 0.065977659033913
1.02074022563252 0.0662173162975954
1.02079655288262 0.0663356676883738
1.02079655288262 0.0665499680375027
1.02085690270783 0.0666315625563441
1.02085690270783 0.0666754495238407
1.02091725253303 0.0669494418856234
1.02097357978314 0.0670628923601436
1.02097357978314 0.0670635561966267
1.02103392960834 0.0672795366257437
1.02109427943355 0.0674359151928404
1.02109427943355 0.0675598641184088
1.02115462925875 0.0677353546198102
1.02120813817622 0.0677983740103919
1.02121095473129 0.0679236669999508
1.02121095473129 0.0679799947548722
1.0212713045565 0.067942983822059
1.0212713045565 0.0680072366372174
1.0213316543817 0.0680761895785868
1.0213316543817 0.0680783736825714
1.02139200420691 0.0681340130144733
1.02144833145701 0.0681670204396073
1.02146040107839 0.068259236342179
1.02150868128222 0.0684394966316445
1.02156903110742 0.0684688078808045
1.02162535657996 0.0686100124571784
1.02162535657996 0.0688195676047796
1.02168570640517 0.0689808225015981
1.02168570640517 0.0691295587536265
1.02174605623037 0.0693070038846727
1.02174605623037 0.0695752470946909
1.02178830254192 0.0697430256191709
1.02180640605558 0.0696368404661607
1.021834569651 0.0697308306971103
1.02186273330568 0.0698609262567818
1.02192308313089 0.0702041010342736
1.02192308313089 0.0702430788899998
1.02198343295609 0.0703020333065613
1.0220437827813 0.0705406456424462
1.0221001100314 0.0708245996492321
1.0221001100314 0.070946438230425
1.02216045985661 0.0710543854185448
1.02220270439059 0.0713549148486289
1.02222080968182 0.0713651797275812
1.0222630542158 0.0714979593174777
1.02227713515435 0.0714470815781278
1.02227713515435 0.0715232014948614
1.02233748497956 0.0717060351751381
1.02233748497956 0.0718128308938025
1.02239783480476 0.0716066400039338
1.02244007933874 0.0715071874641446
1.02245818462997 0.0715066219738071
1.02251451188007 0.0715121252602075
1.02255675641405 0.0715304750118835
1.02257486170528 0.0715593887787048
1.02263521153049 0.0715801193266567
1.02263521153049 0.0716575054500156
1.02269556135569 0.0716451548132243
1.02275188682823 0.0715974036617548
1.02275188682823 0.0716673892376535
1.02281223665343 0.0718216451671065
1.02281223665343 0.0720141864315101
1.02287258647864 0.0722694930256192
1.02291201623511 0.07254468602993
1.02292891372874 0.0726349841826616
1.02298926355395 0.0726908857709518
1.02298926355395 0.0727535486567556
1.02304961337915 0.0729399678735924
1.02304961337915 0.0731432657476766
1.02310996320436 0.0733082004294448
1.02310996320436 0.0732993984494091
1.02316629045446 0.073251966922913
1.02317836007584 0.0732342441279156
1.02322664027967 0.0733563613565212
1.02328699010488 0.0733458956875215
1.02334733993008 0.0733948966545919
1.02334733993008 0.073565596879149
1.02340366540262 0.0736288252552902
1.02340366540262 0.0735994238554967
1.02346401522782 0.0737576791948729
1.02346401522782 0.0739239948204363
1.02352436505303 0.0741268788211575
1.02352436505303 0.0740211444213149
1.02358069230313 0.0739712624366897
1.02358069230313 0.0743263944663902
1.02364104212834 0.0746205518857873
1.02370139195355 0.0745929289121277
1.02370139195355 0.0746612180170139
1.02376174177875 0.074770197839663
1.02377300616223 0.07489847399564
1.02381806725129 0.0751943811568785
1.02387841707649 0.0754698159287974
1.02387841707649 0.0758298488747562
1.0239387669017 0.0760702765165795
1.02398101321325 0.0760861307348096
1.02399911672691 0.0760207264501959
1.02405544397701 0.0762198077332853
1.02405544397701 0.0763535093182973
1.02411579380222 0.0765861758101264
1.02417614362742 0.0767286179088331
1.02417614362742 0.0767425174974184
1.02417614362742 0.0767424642265895
1.02423247087753 0.0768446868494812
1.02425962795521 0.0769256789981806
1.02429282070273 0.0771900826107623
1.02435317052794 0.0774464710124736
1.02435317052794 0.0777141774164467
1.02441352035314 0.0778395441656149
1.02446984582568 0.0778178383517186
1.02446984582568 0.0778419167663787
1.02453019565089 0.0778951343244439
1.02459054547609 0.0781250758084873
1.02459054547609 0.078358434821092
1.0246508953013 0.0785032904981232
1.0246508953013 0.0783109213394745
1.0247072225514 0.078289801504696
1.0247072225514 0.0780950187677228
1.02476757237661 0.0781917462997263
1.02476757237661 0.0783348112573555
1.02482792220181 0.0786114425740464
1.02483918658529 0.0787670794472946
1.02488424767435 0.078811609762494
1.0249415814422 0.0787412226065007
1.02494459749956 0.0788260338638561
1.02500494732476 0.0791133439328624
1.02506529714997 0.079392753528168
1.02506529714997 0.0798206330213575
1.02512162440007 0.0799600304873051
1.02518197422528 0.0801277926207609
1.02518197422528 0.0802563433263945
1.02522421875926 0.0803383189365503
1.02524232405048 0.0804376444459014
1.02525439367186 0.0805946376764084
1.02530267387569 0.0806860381255225
1.02535900112579 0.0809642675670803
1.02535900112579 0.0810180465177269
1.025419350951 0.0809971930370929
1.02543142057238 0.0810382812371945
1.0254797007762 0.0810652075923224
1.02553602624874 0.0810191078365487
1.02553602624874 0.0811390532544379
1.02559637607395 0.0813700478617909
1.02565672589915 0.0816374305430346
1.02565672589915 0.0817914856824403
1.02571707572436 0.0817926986182366
1.02571707572436 0.0818592174925011
1.02577340297446 0.0821296366109918
1.02577340297446 0.082212169515973
1.02583375279967 0.0824613007916865
1.02583375279967 0.0827934894851579
1.02589410262487 0.0829073825173335
1.02592125970255 0.0829197700339294
1.02595445245008 0.0830911832680424
1.02601077792262 0.0830791727450048
1.02601077792262 0.0834299242734678
1.02607112774782 0.0837266714747004
1.02613147757303 0.0838040289137668
1.02613147757303 0.0842063097247947
1.02618780482313 0.0843093805831926
1.02623004935711 0.0844131398646101
1.02624815464834 0.0846024439017194
1.02629039918232 0.0848267017980954
1.02630850447354 0.084758220098674
1.02636885429875 0.0849721926273173
1.02638011868223 0.084652170171614
1.02642518154885 0.084618687406776
1.02643725117023 0.0845724237407595
1.02648553137406 0.0845858725761773
1.02654588119927 0.0846403850251602
1.02654588119927 0.084775738005868
1.02660623102447 0.0849403817469554
1.02660623102447 0.0848712607975872
1.02666255649701 0.0848244029569408
1.02672290632221 0.084826263338196
1.02672290632221 0.0849934722745824
1.02678325614742 0.0850336507728368
1.02678325614742 0.0852623260502549
1.02683958339752 0.0852520447802783
1.02683958339752 0.0852239259781344
1.02689993322273 0.0851942582241964
1.02696028304793 0.0850432067399892
1.02696028304793 0.0852367437591175
1.02702063287314 0.0856267722794997
1.02702063287314 0.0859021742693701
1.02707695834568 0.0861284892392926
1.02713730817088 0.0862713861889229
1.02713730817088 0.0863907333344261
1.02719765799609 0.0866472651575997
1.02719765799609 0.0869800521234572
1.02725800788055 0.0871290260453376
1.02725800788055 0.0872930223409661
1.0273143350714 0.0872915020734646
1.02735657960538 0.0872167917848186
1.0273746848966 0.0874209747742136
1.02743503472181 0.0873506531823174
1.02743503472181 0.0876798054385418
1.02749136019435 0.0878842220000328
1.02755171001955 0.0880223983346719
1.0275788688748 0.0880384656362176
1.02761205984476 0.0882908997033224
1.02767240972922 0.0884709714960088
1.02767240972922 0.0887575398711666
1.02771183948569 0.0890731490435837
1.02772873692007 0.0891975774066121
1.02772873692007 0.0896359799373863
1.02778908674527 0.0897143536199577
1.02784641873556 0.0898751905456572
1.02784943657048 0.0900225622449147
1.02790978645494 0.0904852890557131
1.02793513349529 0.0905548033896638
1.02796611364579 0.0910554590306348
1.028026463471 0.0913489280270124
1.028026463471 0.0916807028471209
1.0280868132962 0.0919096608697077
1.0280868132962 0.0921080250454851
1.02814313876874 0.0922328754773886
1.02820348859394 0.0924733236079922
1.02820348859394 0.0926292596174335
1.02826383841915 0.0928107820157682
1.02826383841915 0.0930682317363012
1.02832418830361 0.0931973684210526
1.02834953534396 0.0933304430493861
1.02838051549446 0.0933496697208609
1.02844086531967 0.0934926281368323
1.02844086531967 0.0934425453621597
1.02850121514487 0.0936586937992755
1.02850121514487 0.0938003860086217
1.02856156502933 0.0941240800537626
1.02860099300824 0.0940407562818601
1.02861789044261 0.0941322018062909
1.02867824026782 0.0942668253864184
1.02873859015228 0.0943784318707076
1.02873859015228 0.0944671769738891
1.02879491734313 0.0945764518349752
1.02879491734313 0.0948721213263617
1.02885526716834 0.0948303856808012
1.02885526716834 0.094799808225016
1.02891561699354 0.0946866609844449
1.02891561699354 0.0948424289858873
1.028975966878 0.0950544714714222
1.02901539485691 0.0949055877001754
1.02903229406885 0.0949670007703781
1.02909264389406 0.0950154977134521
1.02909264389406 0.0950239022111492
1.02915299371926 0.0950440918553
1.02921334360372 0.0952835032536183
1.02921334360372 0.0953968430887246
1.02926966901701 0.0955669450408956
1.02926966901701 0.0956222196725073
1.02933001884221 0.0957300849055057
1.02939036872667 0.0960432313265256
1.02939036872667 0.0961630333229523
1.02942979848314 0.0963767026176466
1.02944669591752 0.096575669163566
1.02950704574273 0.0967195167926044
1.02950704574273 0.0968500876919799
1.02956739384962 0.0969334442459309
1.02956739384962 0.0970071587798521
1.02962774367482 0.09730898719861
1.02968407086568 0.0973974085790621
1.02968407086568 0.0974739792489633
1.02974442069088 0.0977112434231015
1.02977157954613 0.0977120875608517
1.02980477057534 0.0977789752331623
1.02986512040055 0.0979760813978265
1.02987638656159 0.0981451753020046
1.0299214475914 0.0983354587028143
1.0299817974166 0.0985945106459703
1.0299817974166 0.0985938550049993
1.0299817974166 0.0987067235981576
1.03004214730106 0.0988303201167041
1.03004214730106 0.0989338335327575
1.03009847449191 0.0991958727400875
1.03015882431712 0.0993420069170122
1.03015882431712 0.0994099682014129
1.03021917414232 0.0995955350849875
1.03027952402678 0.0998145970266682
1.03027952402678 0.0999313789768723
1.03033585121763 0.100256384303955
1.03039620104284 0.100442836302841
1.03039620104284 0.100650764641282
1.03045655086805 0.10071986510187
1.03045655086805 0.100736022554049
1.0305169007525 0.100919917553148
1.0305169007525 0.101132791883165
1.03057322438822 0.101198355980265
1.03057322438822 0.101306098280582
1.03063357427268 0.101415688668885
1.03067582052497 0.101546779983281
1.03069392409788 0.101635607041584
1.03075025128874 0.101860549263223
1.03075025128874 0.102060962317035
1.03081060111394 0.102451576816535
1.0308709509984 0.102604443606681
1.0308709509984 0.102690816109099
1.03093130082361 0.102803414250356
1.03098762801446 0.102965615728827
1.03098762801446 0.103167483486043
1.03104797783966 0.103358856889967
1.03104797783966 0.103675002868429
1.03110832772412 0.103684718648068
1.03110832772412 0.103775004507532
1.03116867754933 0.103786551984133
1.03116867754933 0.104076640331754
1.03122500474018 0.104357246471832
1.03125216004029 0.104481392089692
1.03128535456538 0.104613630775787
1.03134570444984 0.104662959563343
1.03134570444984 0.10468376796866
1.03140203164069 0.104764678162238
1.03140203164069 0.10494647511023
1.0314623814659 0.10523008080775
1.03152273129111 0.105447102066908
1.03152273129111 0.105310253405235
1.03158308117556 0.105503138881149
1.03160842821592 0.105687623957121
1.03163940481128 0.105740226851776
1.03165147621023 0.106081725647036
1.03169975469574 0.106386520841187
1.03176010452095 0.106416586077464
1.03176010452095 0.106643298529725
1.03182045434615 0.10667931780557
1.0318458013865 0.106819227491026
1.031876781537 0.107034855513121
1.03191902784855 0.107124379189956
1.03193713142146 0.107412205576226
1.03199748124667 0.107679014571621
1.03199748124667 0.107704027274664
1.03205380843752 0.107554655870445
1.03208096729277 0.107686943729614
1.03211415826272 0.107751090003114
1.03217450814718 0.10794199216509
1.03217450814718 0.108064937140422
1.03223485797239 0.10822320067531
1.03224612413344 0.108312830893803
1.03229118516324 0.108286199577112
1.03235153498845 0.108403079873461
1.03235153498845 0.108467849005884
1.0324118848729 0.108581074103821
1.0324118848729 0.108796362012162
1.03247223469811 0.108938734449016
1.03249758173846 0.109175650313888
1.03252856188896 0.10933078316314
1.03254062973277 0.109467021259158
1.03258891171417 0.109554291170155
1.03264926159863 0.109649908210264
1.03270558523434 0.109819993771411
1.03270558523434 0.11003657657067
1.0327659351188 0.11029422708125
1.0327659351188 0.110351845629333
1.03282628494401 0.110531036404465
1.03285344379925 0.110534458030782
1.03288663476921 0.110719205363143
1.03294296196006 0.111074124309528
1.03294296196006 0.111364782245242
1.03300331184452 0.111804623088397
1.03300331184452 0.112026627218935
1.03306366166973 0.112262981691226
1.03306366166973 0.112497799504991
1.03312401149493 0.112692508482355
1.03313527765598 0.112751798914914
1.03318033868579 0.112887119113573
1.03324068857024 0.113190967726073
1.03324068857024 0.113229945581799
1.03330103839545 0.113308196331689
1.03334046637436 0.113182145257257
1.0333573655863 0.11323128964579
1.03341771541151 0.113295231031487
1.03347806529596 0.113283888442689
1.03347806529596 0.113290895605566
1.03353841512117 0.113426244488518
1.03353841512117 0.113403100362242
1.03359474231202 0.11334309282237
1.03359474231202 0.113429891491419
1.03365509213723 0.113524865183825
1.03365509213723 0.113650186857677
1.03371544202169 0.113538650035241
1.03371544202169 0.11362596911931
1.03377579184689 0.113903157730827
1.03381803460331 0.114146203838778
1.03383211554186 0.114339179465325
1.03389246536707 0.114629374354603
1.03389246536707 0.114690238325493
1.03395281519227 0.114819104558344
1.03400914238312 0.114921642708453
1.03400914238312 0.1151742406858
1.03406949226758 0.115648351062958
1.03412984209279 0.115919569243882
1.03412984209279 0.116012395712108
1.03419019191799 0.1161496623449
1.03419019191799 0.11632660345195
1.03424651910885 0.116464542116737
1.03424651910885 0.11659353128227
1.0343068689933 0.116727441852841
1.0343068689933 0.116942713370158
1.03436721881851 0.116993959907555
1.03436721881851 0.11725061466341
1.03442756864372 0.11739561785966
1.03448389583457 0.117524459505975
1.03448389583457 0.117742890393221
1.03454424571903 0.117811888409907
1.03460459554423 0.11792276139586
1.03460459554423 0.118108951138357
1.03466092273508 0.118357287449393
1.03472127256029 0.118483944991723
1.03472127256029 0.118697585602124
1.03478162244475 0.118631669098002
1.03478162244475 0.118792170007704
1.03479369028856 0.118896904555066
1.03484197226995 0.118998065859136
1.03489829596492 0.119205383631923
1.03489829596492 0.119370158501205
1.03495864579013 0.119489214706027
1.03495864579013 0.119672609778885
1.03501899561533 0.119869043911554
1.03507934544054 0.120095248242063
1.03507934544054 0.12025235620974
1.03513567269064 0.120379046534118
1.03519602251585 0.120727781966595
1.03519602251585 0.120741611893327
1.03525637234106 0.120861979380091
1.03525637234106 0.120980347161894
1.03531269953191 0.121230531560917
1.03531269953191 0.121244283630284
1.03537304941637 0.12133891311118
1.03537304941637 0.121292567490042
1.03543339924157 0.121400022947434
1.03547564555312 0.121367290071957
1.03549374906678 0.121534556376928
1.03555007625763 0.121990636627383
1.03556214410144 0.122155059089642
1.03561042614209 0.122308020128178
1.03567077596729 0.122409853464243
1.03567077596729 0.122588396793916
1.0357311257925 0.122881230638103
1.0357311257925 0.123213206248258
1.03578745298335 0.123454809946073
1.03584780286781 0.123650129489092
1.03584780286781 0.12347293022341
1.03590815269301 0.123273762887443
1.03590815269301 0.12354457129276
1.03596447638798 0.123719070137193
1.03596447638798 0.123966078775263
1.03602482621319 0.124181395367897
1.03603689755288 0.124207530856103
1.0360851760384 0.124462841547968
1.0361455258636 0.124716140241604
1.0361455258636 0.124907153042994
1.0362018531137 0.125295657198118
1.036244099366 0.125601513711092
1.03626220293891 0.125652010359127
1.03632255276412 0.125840720221607
1.03634971161936 0.125993021521415
1.03638290258932 0.12592280237342
1.03643922983943 0.126117421200151
1.03643922983943 0.126122731892016
1.03649957966463 0.126135586552804
1.03649957966463 0.126296788178793
1.03655992948984 0.126494857316134
1.03658527653019 0.126626075660968
1.03661625668069 0.12677488157485
1.0366283245245 0.1269280556967
1.03667660656515 0.127076587060925
1.03673695639035 0.127397752790572
1.03673695639035 0.127550025406088
1.03679730621556 0.127754110049337
1.03679730621556 0.127966037797702
1.03685363340641 0.128081946925863
1.03686570125022 0.128118142405219
1.03691398329087 0.12834106033536
1.03697433311608 0.128407280073432
1.03698640095989 0.128484981724008
1.03703468294128 0.128418577586913
1.03709100663625 0.128384857152223
1.03710307797594 0.128453092986281
1.03715135646146 0.128569321739415
1.03720869022931 0.128630202101329
1.03721170628666 0.128780778245833
1.0372511378207 0.128880062777623
1.03726803353677 0.128811810552541
1.03731027978906 0.12908590126047
1.03732838336197 0.129310728744939
1.03734045470166 0.129609701027717
1.03738873318718 0.129848755921257
1.03744908301238 0.130031220803488
1.03744908301238 0.130141454539494
1.03750541026249 0.130353152813519
1.03756576008769 0.130538502516022
1.0376261099129 0.130812839089315
1.0376261099129 0.131136553623236
1.03768645973811 0.131242267534298
1.03774278698821 0.131329508761002
1.03774278698821 0.131398277303349
1.03774278698821 0.131444196757855
1.03780313681341 0.13148930485666
1.03780313681341 0.131706104836991
1.03786348663862 0.131825525742104
1.03786348663862 0.131947999475487
1.03791981382947 0.132032843514891
1.03791981382947 0.132178916225475
1.03798016371393 0.132433436050419
1.03804051353914 0.132507121900048
1.03804051353914 0.13285997967513
1.03810086336434 0.133181452736481
1.03815718705931 0.133481293743546
1.038169258399 0.133522722057401
1.03821753688452 0.133680538936878
1.03827788670972 0.133847342195414
1.03827788670972 0.134037088790178
1.03833823653493 0.134166278745759
1.03833823653493 0.134155378714616
1.03839456378503 0.134433071350129
1.03839456378503 0.134418003901064
1.03845491361024 0.134539760527135
1.03845491361024 0.134714472454884
1.03851526343544 0.13499212001508
1.03851526343544 0.135156222852366
1.03857159068555 0.135307425953548
1.03861383693784 0.135374821747611
1.03863194051075 0.135542862528479
1.03869229033596 0.135876395285941
1.03875264016117 0.136065621465685
1.03875264016117 0.136348153551115
1.03880896741127 0.136615753413431
1.03886931723648 0.136802983985969
1.03886931723648 0.136861081971512
1.03892966706168 0.137148941139832
1.03892966706168 0.137291719254536
1.03899001688689 0.137612610434526
1.03899001688689 0.137939808061106
1.03904352580435 0.13809399023095
1.03904634413699 0.138301152289007
1.0391066939622 0.138447761805635
1.0391066939622 0.138604615712436
1.0391670437874 0.138794743398515
1.03922336748237 0.139054164139717
1.03922336748237 0.139131755150879
1.03928371730758 0.139404350177843
1.03934406713278 0.139409251094101
1.03934406713278 0.13945721123113
1.03940441695799 0.139501848087987
1.03940441695799 0.139637328099133
1.03946074420809 0.139691520923142
1.03946074420809 0.139798804274779
1.0395210940333 0.139896703765018
1.0395210940333 0.140089749053418
1.03958144385851 0.140253802717632
1.03958144385851 0.140316863085774
1.03964179368371 0.140455182841876
1.03969812093382 0.140810454195283
1.03971019227351 0.141017530200462
1.03975847075902 0.141063904505893
1.03981882058423 0.141282487010113
1.03981882058423 0.14147619203724
1.03987514783433 0.141625346260388
1.03990230313444 0.141732023144126
1.03993549765954 0.141878493337049
1.03999584748474 0.142224893048567
1.03999584748474 0.142513043157567
1.04005619730995 0.142531712534216
1.04005619730995 0.142584667835893
1.04011252456005 0.142924076775558
1.04011252456005 0.143148674785687
1.04017287438526 0.143420261764658
1.04021511714167 0.143483047583143
1.04023322421046 0.143667102394729
1.04029357403567 0.143905284466226
1.04029357403567 0.144064183153305
1.04034989773064 0.144320932157551
1.04034989773064 0.144637348587913
1.04041024755585 0.145171482895966
1.04047059738105 0.145342043796817
1.04047059738105 0.145610971332099
1.04052692463115 0.145712685833238
1.04058727445636 0.145943713222639
1.04058727445636 0.146067588388598
1.04064762428157 0.14621198511695
1.04064762428157 0.146294829451392
1.04070797410677 0.14625500336016
1.04073332120638 0.146300127849989
1.04076430135688 0.146216656558868
1.04076430135688 0.146219098821485
1.04082465118208 0.146099616450032
1.04088500100729 0.146283962202298
1.04088500100729 0.146717738366471
1.04094535083249 0.146854394433608
1.04094535083249 0.146926203510957
1.0410016780826 0.147037060105886
1.0410620279078 0.147223344096773
1.0410620279078 0.147355402481601
1.04112237773301 0.147455223819436
1.04112237773301 0.147733649953286
1.04117870498311 0.147986030749562
1.04123905480832 0.148168540707109
1.04123905480832 0.148159640380927
1.04129940463352 0.148423441623367
1.04132655993364 0.148616060745136
1.04135975445873 0.14878707649691
1.0414160781537 0.149116519693816
1.0414160781537 0.149291063613565
1.04144323700895 0.149542620760871
1.04147642797891 0.149843453424905
1.04153677780411 0.150053414250356
1.04153677780411 0.150270960022292
1.04159712762932 0.150266259896081
1.04159712762932 0.150454359192906
1.04165345487942 0.150698999327968
1.04171380470463 0.150957715255126
1.04171380470463 0.151138532839417
1.04177415452983 0.151278532675507
1.04183048177994 0.151517677719681
1.04183048177994 0.151436283990887
1.04189083160514 0.151606082709108
1.04189083160514 0.151701396515268
1.04195118143035 0.151955260699241
1.04195118143035 0.152012489960498
1.04201153125555 0.152088921306692
1.04201153125555 0.152176883738465
1.04206785850566 0.152199704142012
1.04212518871837 0.152354923044141
1.04212820833086 0.15245474028422
1.04218855815607 0.152828726089593
1.04224588836879 0.153035220213411
1.04224890798128 0.153278016358242
1.04230523523138 0.153465566555754
1.04231730307519 0.153873961218837
1.04236558505659 0.154160046058778
1.04242593488179 0.154429313707814
1.04242593488179 0.154737092068383
1.04242593488179 0.154848145355603
1.04248225857676 0.155061265550984
1.04249432997571 0.155177527086168
1.04254260840197 0.155339675293809
1.04260295822717 0.155493550131948
1.04260295822717 0.155706899801669
1.04266330805238 0.155740038354997
1.04271963530248 0.155887061744988
1.04271963530248 0.156060077201724
1.04277998512769 0.156141991345539
1.04284033495289 0.156400449114065
1.04284033495289 0.156481215886181
1.0429006847781 0.156617367929322
1.0429006847781 0.156694549164877
1.0429570120282 0.15686642134767
1.0429570120282 0.156987538723795
1.04301736185341 0.157122576177285
1.04301736185341 0.157475265944369
1.04307771167862 0.157705649986068
1.04307771167862 0.158015063351309
1.04313403892872 0.158207235817666
1.04316119422883 0.158504667344162
1.04319438875393 0.158735891425855
1.04325473857913 0.159044890917733
1.04331508840434 0.159117798193709
1.04331508840434 0.159492394564736
1.04337141565444 0.159698294513924
1.04337141565444 0.159798037994394
1.04343176547965 0.159897674933207
1.04349211530485 0.160193623072006
1.04349211530485 0.160417381042141
1.04354843899982 0.160474278385156
1.04354843899982 0.160511125407727
1.04360878882503 0.160637598551033
1.04362086022397 0.160968750512219
1.04366913865023 0.161144134471963
1.04366913865023 0.161408837220738
1.04372948847544 0.161561839236834
1.04372948847544 0.161786101230966
1.04378581572554 0.161885799636119
1.04382806203709 0.161867863757806
1.04384616555075 0.161993373928437
1.04390651537596 0.162241300463866
1.04396686520116 0.162359102755331
1.04396686520116 0.162287064203642
1.04402319245127 0.162325427395958
1.04408354227647 0.16238812306381
1.04408354227647 0.162423765346096
1.04414389210168 0.162375526561655
1.04414389210168 0.162212190004753
1.04420021935178 0.16239778557262
1.04420021935178 0.162628948187972
1.04426056917699 0.162703306069596
1.04426056917699 0.162989894933534
1.04432091900219 0.163223516202527
1.0443480743023 0.163220373223623
1.0443812688274 0.163495008933108
1.0444375960775 0.163595838318937
1.0444375960775 0.163903374911898
1.04449794590271 0.164418868527594
1.04454018865912 0.164796730810208
1.04455829572791 0.164882078873609
1.04461864555312 0.16507923011359
1.04462990815903 0.165413283286073
1.04467496924809 0.165580774967628
1.04473531907329 0.16595640807094
1.04473531907329 0.166037224016129
1.0447956688985 0.166249868871806
1.0447956688985 0.166338650854792
1.0448519961486 0.166362848104378
1.0448519961486 0.166543161664672
1.04491234597381 0.166863139045059
1.04491234597381 0.167151834155616
1.04497269579902 0.166937341211952
1.04503304562422 0.167276188759036
1.04503304562422 0.167520755134488
1.04508937287433 0.167565191201298
1.04513161918587 0.167692213443918
1.04514972269953 0.167805831926437
1.04521007252474 0.167971844318051
1.04521007252474 0.168026004360012
1.04527042234994 0.168164520808405
1.04527042234994 0.168252696323493
1.04532674960005 0.168629853792063
1.04536899235646 0.168740530085725
1.04538709942525 0.168765075644577
1.04544744925046 0.168949650871183
1.04544744925046 0.169204519005393
1.04550377650056 0.169491017718697
1.04551584434437 0.169666356603124
1.04556412632577 0.169866040256356
1.04562447615097 0.169952597157796
1.04562447615097 0.1700993582914
1.04568482597618 0.170168114540478
1.04568482597618 0.17038037830484
1.04574114967115 0.17058256568703
1.04580149949636 0.170888024717665
1.04580149949636 0.170941287351047
1.04586184932156 0.171104685374289
1.04586184932156 0.171183608156174
1.04592219920602 0.17129788637742
1.04594754624637 0.171544464751102
1.04597852639687 0.171786773262961
1.04603887622208 0.171888684456392
1.04603887622208 0.171900588437771
1.04609922604728 0.172111860545165
1.04609922604728 0.172255523775181
1.04615555329739 0.172551185071055
1.04615555329739 0.172650547460211
1.04621590312259 0.172935046468554
1.0462762529478 0.173128534314609
1.0462762529478 0.173238411545837
1.046336602773 0.173171368158796
1.046336602773 0.173362962841548
1.04639293002311 0.173713349669721
1.04645327984831 0.173709104394434
1.04645327984831 0.173747098788703
1.04651362967352 0.173836692127391
1.04657397949873 0.174015632939402
1.04657397949873 0.174098997688866
1.04663030674883 0.174184939926896
1.04663030674883 0.174199458276648
1.04669065657404 0.174460632857447
1.04669065657404 0.174636106967824
1.04675100639924 0.174750946581652
1.04675100639924 0.175071473061352
1.04680733009421 0.175365146945533
1.04681940149316 0.175607057975053
1.04686767991942 0.17589607680834
1.04692802974462 0.176008445475258
1.04697027605617 0.176265710796768
1.04698837962908 0.176744693405891
1.04704470681993 0.177060056712944
1.04704470681993 0.177143056762117
1.04710505664514 0.177128964578997
1.04716540647034 0.177116462325231
1.04716540647034 0.177163357045682
1.04719256532559 0.177265805045157
1.0472257563548 0.17731611729417
1.04727926527226 0.177468910324706
1.04728208354565 0.177446163680768
1.04734243337086 0.177385193168221
1.04734243337086 0.177599350095888
1.04740278319607 0.178015530495501
1.04745629211353 0.178247824091527
1.04745911044617 0.178605398383845
1.04751946027138 0.178890339949843
1.04751946027138 0.179108328279434
1.04757981009658 0.179536109426478
1.04757981009658 0.179853996951269
1.04764015992179 0.180088716418889
1.04769648717189 0.18042958825747
1.04769648717189 0.180449388614795
1.0477568369971 0.180441467652314
1.04778399229721 0.180582426363323
1.0478171868223 0.18075895359701
1.04787753664751 0.180715464111852
1.04787753664751 0.180943237882935
1.04793386034248 0.180848104378043
1.04793386034248 0.180848608402039
1.04799421016768 0.180960657443984
1.04799421016768 0.180930489763805
1.04805456005214 0.181135992230654
1.04809398803105 0.181307942270812
1.04811088724299 0.181426613286564
1.0481712370682 0.181522877772132
1.04823158689341 0.181804799291908
1.04823158689341 0.181876850136865
1.04829193677786 0.182203011031159
1.04829193677786 0.182533044304939
1.04834826396871 0.182718443180514
1.04834826396871 0.183049164877313
1.04840861379392 0.183254716517235
1.04842068519287 0.183401887426445
1.04846896361913 0.183604242816634
1.04851120993067 0.18385595567867
1.04852931350358 0.184194401645659
1.04858564069444 0.184487010113262
1.04858564069444 0.184666053369175
1.04864599051964 0.184684099886902
1.04868823327606 0.185036896195643
1.04870634034485 0.185189947384812
1.04876266759495 0.185417995705552
1.04880491035137 0.18570076955859
1.04882301742016 0.185878735104657
1.04888336724536 0.186112110508286
1.04888336724536 0.1861940246521
1.04894371707057 0.186216554114967
1.04894371707057 0.186196634922716
1.04900004076554 0.186477790162107
1.04900004076554 0.186711030339786
1.04906039065 0.186913508662656
1.04906039065 0.187090298152732
1.0491207404752 0.187359926404301
1.0491629867275 0.187604738645118
1.04918109030041 0.187706067957187
1.04923741749126 0.187816682784507
1.04929776731647 0.188111516333656
1.04929776731647 0.188431079840679
1.04935811720092 0.188721336196299
1.04935811720092 0.188939980166861
1.04941444439178 0.189236448720681
1.04941444439178 0.189478695766198
1.04947479421698 0.18968602993001
1.04953514404219 0.189922212296546
1.04953514404219 0.190212210493534
1.04959549392665 0.190531745316265
1.049620840967 0.190750282745169
1.0496518211175 0.190909927223852
1.0496518211175 0.19100902735662
1.0497121709427 0.191117962103952
1.04977252076791 0.19117824419348
1.04977252076791 0.19130781933813
1.04983287065237 0.191345797341376
1.04983287065237 0.19155256601485
1.04988919784322 0.191771046075169
1.04988919784322 0.191943422281958
1.04994954766842 0.192174461964628
1.05000989749363 0.192265870609254
1.05000989749363 0.192491337343671
1.0500662211886 0.192687787867364
1.05012657107306 0.192908648723959
1.05012657107306 0.193002483240178
1.05018692089826 0.193086581487977
1.05018692089826 0.193278647412677
1.05024727072347 0.193215021554197
1.05028669870238 0.193493677162386
1.05030359791432 0.193468000622859
1.05030359791432 0.19380400432723
1.05036394773953 0.194055438541854
1.05036394773953 0.194088105853235
1.05042429762399 0.194140176039601
1.05048464744919 0.194265796849645
1.05049591361024 0.194762178531036
1.05054097464004 0.194945028602337
1.05060132446525 0.195106152370962
1.05060132446525 0.195272070514186
1.05066167434971 0.195576033863856
1.05071800154056 0.195690021144421
1.05071800154056 0.195705592617483
1.05077835136576 0.196083606517071
1.05077835136576 0.19634284285925
1.05083870119097 0.196675093019063
1.05083870119097 0.196697487255979
1.05089905107543 0.196829791506171
1.05089905107543 0.197070419938042
1.05095537826628 0.197163721745972
1.05098253356639 0.197431489616286
1.05101572809149 0.197546636561819
1.05107607791669 0.197794468848858
1.05107607791669 0.197967472012326
1.05113642780115 0.198147449556623
1.05119275149612 0.198313568489895
1.05119275149612 0.198515022373748
1.05125310132132 0.198688545952237
1.05131345114653 0.198895785867659
1.05131345114653 0.199075673261322
1.05136977833738 0.199135652116901
1.05136977833738 0.199261022963825
1.05141202464893 0.199311294235277
1.05143012816259 0.199351763674212
1.05147237447414 0.199720356832598
1.05149047804705 0.199993304266584
1.05155082787225 0.200216177121408
1.05155082787225 0.200537482174761
1.0516071550631 0.200697294661443
1.05166750488831 0.200916307430051
1.05166750488831 0.201228544149224
1.05172785477277 0.201630157026013
1.05177010102506 0.201861413889754
1.05178820459797 0.202206805553279
1.05184453178882 0.20236632709928
1.05188677454524 0.202508175023357
1.05190488161403 0.202648281401105
1.05196523149849 0.202855414774869
1.05196523149849 0.203166368896392
1.05202155868934 0.203334913701257
1.05202155868934 0.203499016538543
1.05203362653315 0.203571448474815
1.05208190851455 0.203789928535134
1.05214225833975 0.203929514497861
1.05214225833975 0.20405371338655
1.05220260822421 0.204179760363225
1.05225893191918 0.204496271041977
1.05225893191918 0.20456494943369
1.05231928174439 0.20479207985707
1.05237661545298 0.205136008621679
1.05237963156959 0.205389872805652
1.0524399813948 0.205585602124277
1.05245124755585 0.20590667770329
1.05249630858565 0.206168848038814
1.05249630858565 0.206297669196348
1.05255665847011 0.20643043239522
1.05255665847011 0.206448827222213
1.05261700829531 0.20669768394827
1.05267051721277 0.206954445245783
1.05267333548616 0.206955207428412
1.05273368531137 0.206981527315642
1.05273368531137 0.207265370683014
1.05279403519583 0.207383447524136
1.05285438502103 0.207477544296743
1.05285438502103 0.207632927109115
1.05291071221189 0.207804250192595
1.0529227800557 0.208080844629481
1.05297106203709 0.208195151535019
1.05303141192155 0.208286543788621
1.05303141192155 0.208671933649134
1.05309176174676 0.208965087118294
1.05309176174676 0.209087331377338
1.05314808893761 0.209338769689718
1.05314808893761 0.209588507433329
1.05320843876281 0.209953015128915
1.05322050666588 0.210304315756692
1.05326878864727 0.210628931796948
1.05332511234224 0.210931444540969
1.05332511234224 0.211209624809454
1.05338546216745 0.211187599370585
1.05344581199265 0.211503286400367
1.05344581199265 0.211680104574735
1.05350616181786 0.212014870756774
1.05350616181786 0.212216939304037
1.05356248900871 0.212261498303529
1.05356248900871 0.212567432673868
1.05362283889317 0.21267561753184
1.05363491023286 0.212903911717943
1.05368318871837 0.212967795735055
1.05374353854358 0.213317539215526
1.05374353854358 0.213362360471406
1.05379986573443 0.213703064301988
1.05379986573443 0.213931190480093
1.05386021561889 0.214072821223098
1.0539205654441 0.214513776655903
1.0539205654441 0.21463110770542
1.05397689263495 0.21482616499205
1.05398896047876 0.215052979888213
1.05403724246015 0.215255015653428
1.05407948527582 0.215464898621515
1.05409759234461 0.215588486944549
1.05415794216982 0.21576451015424
1.05415794216982 0.215792051172778
1.05421426586479 0.216081541248013
1.05427159957338 0.216248254355915
1.05427461568999 0.216388909832975
1.0543349655152 0.21650753577341
1.0543349655152 0.216517640839876
1.0543953153404 0.216618056352341
1.0543953153404 0.216822292612565
1.05445164259051 0.217102226720648
1.05445164259051 0.217213071022308
1.05451199241571 0.217568416135324
1.05457234224092 0.217966382009212
1.05457234224092 0.218284572767952
1.05462866943177 0.2184580348801
1.05465582828702 0.21887903424085
1.05468901931623 0.219126669835598
1.05474936914144 0.219547779835762
1.05477652799668 0.219700568768542
1.05480971896664 0.219861651559606
1.05486604615749 0.220015448540379
1.05486604615749 0.219977847530692
1.05492639604195 0.220099772164763
1.05492639604195 0.219995754724713
1.05498674586716 0.220458448753463
1.05498674586716 0.22067634693242
1.05504709569236 0.221052988083725
1.05504709569236 0.221318145683424
1.05510342288321 0.221669429920176
1.05516377276767 0.222031831369142
1.05516377276767 0.222523787473979
1.05522412259288 0.222803188873773
1.05528044628785 0.222908870002786
1.05528044628785 0.223424884033503
1.05534079611305 0.223651207198938
1.05534079611305 0.223886065990264
1.05540114593826 0.224179280925765
1.05540114593826 0.224243259191267
1.05546149576346 0.224270382238686
1.05546149576346 0.224452408661017
1.05551782301357 0.224592453572424
1.05552989435326 0.225090650559753
1.05557817283877 0.225381685489026
1.05563852266398 0.225512616990936
1.05563852266398 0.2255700880198
1.05569887248919 0.225859565801767
1.05573830046809 0.225926228097494
1.05575519973929 0.226299037846875
1.0558155495645 0.226661226212526
1.05585779587604 0.227070305200872
1.0558758993897 0.227206059761674
1.05593222658055 0.22716085741448
1.05593222658055 0.227427117310561
1.05599257646501 0.227599235358718
1.05599257646501 0.227769382386205
1.05605292629022 0.22770186365946
1.05605292629022 0.227898924748808
1.05611327611542 0.227926920618269
1.05611327611542 0.227948077332853
1.05616960330627 0.227913148060122
1.05621184612194 0.228146863577505
1.05622995319073 0.22854157993083
1.05629030301594 0.228616699995083
1.05629030301594 0.228746361192611
1.05635065284114 0.2289420659247
1.05640697653611 0.229276037142061
1.05643413539136 0.229549685292334
1.05646732636132 0.229762744021374
1.05650957267287 0.229913807798849
1.05652767618653 0.230130562703863
1.05658400343663 0.230390085888967
1.05658400343663 0.230514805192676
1.05664435326184 0.230687501024439
1.05664435326184 0.23086262682555
1.05670470308704 0.231091195561311
1.05670470308704 0.231399002606173
1.05676505291225 0.231505753249521
1.05682138016235 0.231662193282958
1.05682138016235 0.23195757593142
1.05688172998756 0.232310327164845
1.05688172998756 0.232427367273681
1.05694207981276 0.232452511104919
1.05695415121171 0.232662467832615
1.05700242963797 0.232809429756265
1.05705875688807 0.232889512203118
1.05705875688807 0.233012563720107
1.05711910671328 0.233025647855234
1.05717945653848 0.233180375026635
1.05717945653848 0.233423597338098
1.05723578372934 0.233360004261666
1.0572629390887 0.233586753593732
1.05729613361379 0.233836892917438
1.05729613361379 0.23416931108525
1.057356483439 0.234336479044075
1.05738363873911 0.234531298660853
1.05741683326421 0.234457121080496
1.05747315695918 0.23474821747611
1.05747315695918 0.234968984084315
1.05753350678438 0.235140962808766
1.05753350678438 0.235344359028996
1.05759385660959 0.235413541444705
1.05765420643479 0.235568088314839
1.05765420643479 0.235481318330082
1.0577105336849 0.23585449687751
1.05773769254014 0.236176088773787
1.0577708835101 0.236412701404711
1.05783123333531 0.236590728417119
1.05783123333531 0.236818670196201
1.05788756058541 0.236891745480175
1.05789963192511 0.237197966693439
1.05794791041062 0.237319219295514
1.05797506926586 0.237545251520267
1.05800826023582 0.237881349473029
1.05806861006103 0.237988743464079
1.05806861006103 0.238272935140717
1.05812493731113 0.238612315396089
1.05812493731113 0.238909349440247
1.05818528713634 0.239210149322231
1.05822752989275 0.239505872084447
1.05824563696155 0.239900404038748
1.05830598678675 0.240294202494714
1.05833133388635 0.240460657443984
1.05836231403685 0.240815424773394
1.05842266386206 0.241041547148781
1.05842266386206 0.241029593994329
1.05848301368727 0.241142909242899
1.05848301368727 0.241302143945975
1.05853933738224 0.241433194282811
1.05853933738224 0.241610700880198
1.05859968720744 0.2415993582914
1.05861175860639 0.241793915651789
1.05866003703265 0.242115663262797
1.05872038685785 0.242011752364405
1.05872038685785 0.242097084036781
1.05877671410796 0.242423929256339
1.05883706393316 0.242756990771853
1.05883706393316 0.243035703748627
1.05889741375837 0.243419384844859
1.05889741375837 0.243705150059827
1.05895776358358 0.243869191430772
1.05895776358358 0.244053688800013
1.05901409083368 0.244100919536462
1.05907142460153 0.244389708895409
1.05907444065888 0.244607787375633
1.05911668697043 0.244705547542166
1.05913479048409 0.244866200068842
1.05919111417906 0.244963165270698
1.05919111417906 0.244825533937616
1.05925146400427 0.244688574636529
1.05931181382947 0.244795493287876
1.05931181382947 0.244795399039486
1.05937216371393 0.245060282089528
1.05937216371393 0.245145585077611
1.05942849445992 0.245370138012424
1.05948582816851 0.245624858627416
1.05948884428512 0.245779798882132
1.05954919411033 0.246032134603091
1.05954919411033 0.246222618793948
1.05960954393553 0.246620035568523
1.05962081009658 0.246923081020833
1.0596658676305 0.24715905440181
1.05970811394205 0.247284138405809
1.05972621745571 0.247559065055975
1.05978656728091 0.24763536117622
1.05978656728091 0.247734985821764
1.0598428980269 0.247944819616778
1.05988513728743 0.248098665770624
1.05990324791136 0.248503409333049
1.05996359773656 0.248679174384107
1.05999074948154 0.248748692815814
1.06002394756177 0.24891316035339
1.06008027125674 0.249148920651051
1.06008027125674 0.249321264075792
1.06014062108195 0.249555098428101
1.06014062108195 0.249643761576161
1.06020097090715 0.249736850300775
1.06020097090715 0.249939238473012
1.06026132073236 0.250100132767297
1.06030074877052 0.250410996738186
1.06031764442733 0.250684583422118
1.06037799425253 0.251039195036798
1.06037799425253 0.251446139094232
1.06043834413699 0.251604959923946
1.06043834413699 0.25176451015424
1.06049467488298 0.252096289072104
1.06055502470818 0.252233678637578
1.06055502470818 0.25254230933141
1.06061537453339 0.252724028422036
1.06061537453339 0.252717861299153
1.06067572435859 0.252942475700307
1.06073204805356 0.253080475831435
1.06073204805356 0.252893290334213
1.06079239787877 0.253032359979675
1.06080446927772 0.253354914848629
1.06085274770398 0.253390544837647
1.06085274770398 0.25366455768821
1.06091309758843 0.253635795538363
1.06095252556734 0.253750381091314
1.06096942833442 0.253931792850235
1.06102977815963 0.254195487551017
1.06102977815963 0.254484059728892
1.06109012798483 0.254934386729827
1.06112955596374 0.255167581832189
1.0611464516798 0.255332569784786
1.06120680150501 0.255518255503286
1.06121887290395 0.25566172204101
1.06126715133021 0.255789002442263
1.06132448509806 0.255950630234883
1.06132750115542 0.256048238784442
1.06138382485039 0.256078676916521
1.06138382485039 0.256134426887836
1.06144417467559 0.256141266042715
1.06147133353084 0.256281646970119
1.06150452456005 0.256400625317576
1.06154677081235 0.256693532921372
1.06156487438526 0.256898027340228
1.06159022498074 0.257029950499107
1.06162120513124 0.257399404186268
1.06168155495645 0.257958571686145
1.0617087138117 0.258133115605894
1.06174190478166 0.258394335262011
1.06179822847662 0.258543083807307
1.06179822847662 0.258941598780508
1.06185857830183 0.259138307462833
1.06190082461338 0.259412443246078
1.06191892812704 0.25952122227868
1.06197927801149 0.259902522578636
1.06197927801149 0.259895072858103
1.06203560875748 0.259925326591159
1.06203560875748 0.260170548607583
1.06209595858269 0.26022162713698
1.06209595858269 0.260524004655051
1.06215630840789 0.260534384271173
1.06215630840789 0.260693143634546
1.0622166582331 0.260828853120032
1.06227298192807 0.26117433493419
1.06227298192807 0.26143280909374
1.06233333175327 0.261638524643905
1.06239368157848 0.26193244439345
1.06239368157848 0.262191193102657
1.06245000527345 0.262457694766346
1.06245000527345 0.262416172204101
1.06251035509865 0.262689758888033
1.06257070498311 0.262912873510466
1.06257070498311 0.263254847645429
1.06261295123541 0.263416754085463
1.06263105480832 0.26351249815601
1.0626873855543 0.26372651575997
1.0626873855543 0.263884635873396
1.06274773537951 0.263926887836221
1.06280808520472 0.264283519644643
1.06280808520472 0.264791305381173
1.06286843502992 0.265145916995853
1.06286843502992 0.265259154387058
1.06292475872489 0.265159443688636
1.06292475872489 0.265303393761576
1.0629851085501 0.265497721647626
1.06299717994904 0.265720778901474
1.06304545843456 0.265936263502106
1.06310178918054 0.266212140831681
1.06310178918054 0.266274271009195
1.06316213900575 0.266267890802996
1.06322248883095 0.266122473733384
1.06322248883095 0.266266944221344
1.06328283865616 0.266351300627776
1.06328283865616 0.266584188398433
1.06333916235113 0.266821378812962
1.06338140866268 0.267042817453163
1.06339951217633 0.267163537346949
1.06342667103158 0.267160820534675
1.06345986200154 0.267121342752709
1.063520211886 0.267436115982888
1.063520211886 0.267800681047059
1.06357653552172 0.26817874411972
1.06363688540617 0.268599698405153
1.06363688540617 0.268825443786982
1.06369723523138 0.268880488944254
1.0637366702613 0.269015161697455
1.06375356597737 0.26916931108525
1.06381391580257 0.269527954891901
1.06381391580257 0.269994795849793
1.06387426562778 0.270024471799243
1.06387426562778 0.270159115868151
1.06393461545298 0.270398047829009
1.06393461545298 0.270636279073579
1.06399093914795 0.27089893294432
1.0640331854595 0.271189951482568
1.06405128897316 0.27159197823272
1.06411163885762 0.271818731662542
1.06411163885762 0.272054914029078
1.06417198868282 0.272146109590388
1.06417198868282 0.272414811749086
1.06422831942881 0.27258388926224
1.06428866925401 0.272798427281221
1.06428866925401 0.272974163647986
1.06434901907922 0.273031163434903
1.06440534277419 0.273175146289892
1.06440534277419 0.273173101509613
1.06444758908574 0.273401043288695
1.0644656925994 0.273611614679801
1.0645260424246 0.2737319043092
1.0645260424246 0.273835647199594
1.06458639230906 0.274087618220263
1.06458639230906 0.274210165713255
1.06464271594478 0.274195114655215
1.06468496225633 0.274267075349539
1.06470306582923 0.274594822075432
1.06476341565444 0.274642450294219
1.06476341565444 0.274805360684489
1.06482376547965 0.274953953515055
1.06488009622563 0.275252573390811
1.06488009622563 0.275534646527562
1.06494044605084 0.275696397252864
1.06495251744978 0.275928617089282
1.06500079587604 0.276256789981806
1.06502613942051 0.276550402399646
1.06505711957101 0.27654802160337
1.06505711957101 0.276755781933813
1.06511746939622 0.276919520070809
1.06517781928068 0.277047595436739
1.06517781928068 0.277137016669672
1.06523816910588 0.277430448786245
1.06529449985187 0.27753214689636
1.06529449985187 0.277685501319477
1.06535484967708 0.277795198249439
1.06536691396575 0.277844293464899
1.06541519950228 0.278002839744956
1.06547554932749 0.278358152075923
1.06547554932749 0.278476732941042
1.06553187302246 0.278652895474438
1.06553187302246 0.278916528708879
1.06559222284766 0.279087073218705
1.06559222284766 0.279213468504647
1.06565257273212 0.279227208280745
1.06566383883392 0.279403124948778
1.06570889636784 0.279665049418938
1.0657692462523 0.280003847792949
1.0657692462523 0.280180682358341
1.0658295960775 0.280419003753545
1.0658295960775 0.280666426264977
1.06588994590271 0.28075038518907
1.06594627664869 0.280888991788097
1.06594627664869 0.281067018800505
1.0660066264739 0.281440680883148
1.06601869787284 0.281773709616614
1.06606697629911 0.281971610745956
1.06612732618356 0.282042473241653
1.06612732618356 0.282145970266682
1.06618364981928 0.28226619842974
1.06618364981928 0.282388750020489
1.06624399970374 0.28261333573735
1.06630434952894 0.282596694749955
1.06630434952894 0.282692803520792
1.06636068027493 0.282821063285745
1.06636068027493 0.283030048845252
1.06642103010014 0.283160136209412
1.06642103010014 0.283253655198413
1.06648137992534 0.283389180284876
1.06652361918587 0.283441020996902
1.06654172975055 0.283583536855218
1.06659805344552 0.283663283286073
1.06659805344552 0.283915528856398
1.06665840327072 0.284328943270665
1.06665840327072 0.28432781228999
1.06671875315518 0.284452744677015
1.06677910298039 0.284729351407169
1.06677910298039 0.285096666065662
1.06683542667536 0.285474302971693
1.06683542667536 0.285896572636824
1.06689577650056 0.286150707272697
1.06695612632577 0.286420966578702
1.06695612632577 0.286675650313888
1.06701245707175 0.286796185808651
1.0670245284707 0.287037592814175
1.06707280689696 0.287179866904883
1.06713014066481 0.287285990591552
1.06713315672217 0.287424875837991
1.06719350660662 0.287503093805832
1.06719350660662 0.287657702142307
1.06724983024234 0.287846932419807
1.06724983024234 0.288014604402629
1.0673101801268 0.28808946630825
1.06732225146649 0.288493660771362
1.06737052995201 0.288890897244669
1.06743087977721 0.289067973577669
1.06743087977721 0.289334475241358
1.0674872105232 0.289428387614942
1.06754453724003 0.289636639676113
1.0675475603484 0.289769874116934
1.06760791017361 0.290044251667787
1.06760791017361 0.290454859119146
1.06766423386858 0.290781782196069
1.06766423386858 0.290793657493157
1.06772458369378 0.290733695028602
1.06778493357824 0.290977728695766
1.06778493357824 0.291106812109689
1.06784528340345 0.291408759363373
1.06784528340345 0.29163737317445
1.06790160709842 0.291859147830648
1.06790160709842 0.291935230867577
1.06796195692362 0.291944360668098
1.06796195692362 0.292220877247619
1.06802230674883 0.292421003458506
1.06808265657404 0.292860155878641
1.06808265657404 0.293135910275533
1.06813898732002 0.293445155632776
1.06819933714523 0.293595092527332
1.06819933714523 0.293676547722467
1.06825968702969 0.293841351276041
1.0682850305149 0.294080193086266
1.0683160106654 0.294349809044567
1.06837636054986 0.294469672507335
1.06837636054986 0.294666963071022
1.06843671037507 0.294751958727401
1.06843671037507 0.294765362487502
1.06849706020027 0.294850907243194
1.06849706020027 0.295059737087971
1.06855339094626 0.295262981691226
1.06855339094626 0.295575218410399
1.06861374077146 0.295874907800488
1.06867409059667 0.295989915422315
1.06867409059667 0.296277270566638
1.06873444048113 0.296556749823797
1.06873444048113 0.2968410193578
1.06879076411685 0.29724952056254
1.06881792297209 0.297574669311085
1.0688511140013 0.297771869724139
1.06891146382651 0.297968209608418
1.06891146382651 0.298211268009638
1.06896778752148 0.298291133275418
1.06902512123008 0.298481920700225
1.06902813734668 0.298759719877395
1.06908848717189 0.299009580553689
1.06913073348344 0.299142421609926
1.0691488369971 0.299271410775459
1.06916010315814 0.299446782441935
1.06920516774308 0.299730015243653
1.06926551756829 0.299982195249881
1.06926551756829 0.300043534560475
1.06932586745275 0.300207756232687
1.06932586745275 0.300522193446869
1.06938621727795 0.300603738792637
1.06941156082242 0.300852198036355
1.06944254097292 0.301178326148601
1.06950289079813 0.301273492435542
1.06950289079813 0.301481252765985
1.06956324062333 0.301668712812864
1.06961957136932 0.301770287990297
1.06961957136932 0.302020333065613
1.06967992119453 0.302341912668623
1.06967992119453 0.302474688160763
1.06974027101973 0.302790194889279
1.06975233536766 0.302877878673638
1.06980062090419 0.30285214066777
1.06980062090419 0.303065334622761
1.06985694453991 0.303286134013014
1.06991427830776 0.303417631005262
1.06991729442436 0.303662578472029
1.06997764424957 0.303788945073678
1.06997764424957 0.303962632562409
1.07003799407478 0.304247697061089
1.07009431776975 0.304171982822207
1.07009431776975 0.304330586470849
1.07015466759495 0.304640413709453
1.07021501742016 0.304964435575079
1.07021501742016 0.305003208543002
1.07027134816614 0.305133664705207
1.07027134816614 0.305354279696438
1.07033169799135 0.305585122686817
1.07033169799135 0.305687705912242
1.07039204787581 0.305671462407186
1.07039204787581 0.306034810437804
1.07045239770101 0.306359991968398
1.07046366386206 0.306542837941943
1.07050872139598 0.306623350653182
1.07056907122119 0.307048337130587
1.07056907122119 0.307341826615745
1.07062942104639 0.307525680637283
1.0706897708716 0.307518263698799
1.0706897708716 0.307561679424347
1.07074610161759 0.307875989608091
1.07080342833442 0.307983277057483
1.07080645144279 0.308034966152535
1.07084869070332 0.308271853333115
1.07086680132725 0.308508371715649
1.07092030668958 0.30846422658952
1.07092312496297 0.308769042272452
1.07098347484743 0.308879562851383
1.07098347484743 0.309278692487994
1.07104382467263 0.309680198823124
1.07105589601232 0.309885184972709
1.07110417449784 0.310181698601846
1.07116049819281 0.310287240407153
1.07116049819281 0.310522664688816
1.07122084801801 0.310766968807881
1.07123291941696 0.310985112852202
1.07128119784322 0.311044218885738
1.07134154766842 0.311364392958416
1.07134154766842 0.311525717517088
1.07139787841441 0.31183032421446
1.07144012472596 0.312139352390631
1.07145822829887 0.312389889196676
1.07150047455116 0.31285917651494
1.07151857812407 0.313003769935583
1.07154392166854 0.313186005343474
1.07157490181904 0.313429092428986
1.07163525164425 0.313616642626498
1.07164732298394 0.313774148076513
1.07169560146946 0.314006122047567
1.07175595129466 0.314014854365749
1.07175595129466 0.314125891261945
1.07181228204065 0.314197946204658
1.07181228204065 0.314103636348735
1.07187263186585 0.314248471536986
1.07187263186585 0.314372031175728
1.07193298175031 0.314651231785474
1.07199333157552 0.31494994590962
1.07199333157552 0.315126534609648
1.07204965527049 0.315236690488289
1.07211000509569 0.315397006998967
1.07211000509569 0.315525385598846
1.0721703549209 0.315715533773706
1.0721703549209 0.316013055450835
1.07222667861587 0.316395572784343
1.07222667861587 0.316507068629219
1.07228702844107 0.316604218230097
1.07234737826628 0.316711595830123
1.07234737826628 0.31705149240276
1.07240772809149 0.317422564703568
1.07240772809149 0.317731687128129
1.07246405883747 0.318004355914701
1.07246405883747 0.31832068219443
1.07252440872193 0.318524291497976
1.07258174243053 0.318654382959891
1.07258475854714 0.318979138323854
1.07264510837234 0.319265272336868
1.07265637453339 0.319613016112377
1.07270143206731 0.319845932567326
1.07276178189252 0.320029516136963
1.07276178189252 0.320275807667721
1.07282213171772 0.320524295595732
1.07282213171772 0.320738223049058
1.07287846246371 0.320969766755725
1.07287846246371 0.321179207166156
1.07293881228891 0.321404190365356
1.07299916217337 0.321584807159599
1.07299916217337 0.321677621334557
1.07305951199858 0.321843096920127
1.07311583569355 0.322002589781835
1.07311583569355 0.322117904735367
1.07317618551875 0.322273762887443
1.07317618551875 0.322424187414972
1.07323653534396 0.322559192086413
1.07323653534396 0.322588257470209
1.07329688516917 0.322817481846941
1.07329688516917 0.32298476044518
1.07335320886413 0.323211849891
1.07336528026308 0.323332750086053
1.07341355868934 0.323578549886082
1.07347390851455 0.323663000540904
1.0735133365527 0.323751843990231
1.07353023926053 0.323697712632562
1.07359058914499 0.323932739431887
1.07359058914499 0.324265796849645
1.0736509389702 0.32431195807176
1.07366301030989 0.324518042419971
1.0737112887954 0.32456008129948
1.07375071677431 0.324799259125703
1.07376761249037 0.324786527397597
1.07377968383006 0.325085729154715
1.07382796231558 0.325239784294121
1.07388831214078 0.325664283138553
1.07388831214078 0.325756458063564
1.07394866196599 0.325878792473242
1.07398809000415 0.325983695028602
1.07400499271197 0.326222200822829
1.07406534259643 0.326488001770231
1.07406534259643 0.326682940221935
1.07412569242164 0.327044636856857
1.07415103596611 0.327199732826304
1.07418201611661 0.327454600960514
1.07424236594181 0.327492214263469
1.07424236594181 0.32794971643528
1.07430271576702 0.328114614237244
1.07430271576702 0.32850824468521
1.07436306559223 0.32863677899982
1.0744193892872 0.328752917602321
1.0744193892872 0.328842191316035
1.0744797391124 0.328948896884066
1.0744797391124 0.329287084692422
1.07454008893761 0.329663799603337
1.07459742270546 0.33000406497402
1.07460043876281 0.330103197888836
1.07465676956805 0.330538322214755
1.07465676956805 0.330675863397204
1.07471711939326 0.330941934796505
1.07471711939326 0.331360327984396
1.07477746921846 0.331782691897917
1.07477746921846 0.332119933124621
1.07483379291343 0.332195344129555
1.07489414273864 0.332209571538625
1.07489414273864 0.332388356635906
1.07495449256384 0.332498877214837
1.07501484238905 0.33246077627891
1.07501484238905 0.332587507580849
1.07507117313504 0.332778417938337
1.07507117313504 0.332846284974348
1.07513152301949 0.332698700191775
1.07513152301949 0.332664201183432
1.0751918728447 0.33293290334213
1.0751918728447 0.333252495533446
1.07525222266991 0.333435316920454
1.07525222266991 0.333832184595715
1.07530854636488 0.334107418577587
1.07536889619008 0.334339052434887
1.07541114250163 0.334547181563376
1.07542924601529 0.334823911226213
1.07548556971026 0.335271550099166
1.07548556971026 0.335766788506614
1.07554591953546 0.335967709682178
1.07560626936067 0.336065592781393
1.07560626936067 0.336219832319822
1.07566661918587 0.336361708928191
1.07566661918587 0.336564736350375
1.07572294999111 0.336981084757987
1.07572294999111 0.337155751610418
1.07578329981632 0.33738488173876
1.07582554606861 0.337583090199807
1.07584364964152 0.337624944680293
1.07588589595307 0.338038178793293
1.07590399946673 0.338250245865364
1.0759603231617 0.338535707846383
1.0759603231617 0.338686406923569
1.07602067298691 0.338865679653822
1.07606291929845 0.338785048107656
1.07608102281211 0.339046943893524
1.0761373535581 0.339201642380632
1.0761373535581 0.339242185579177
1.07619770344255 0.339454191184907
1.07623994264383 0.339576648527266
1.07625805326776 0.339762395712108
1.07631840309297 0.340040563687325
1.07631840309297 0.34009924355423
1.07637472678794 0.340290362897277
1.07637472678794 0.340468021111639
1.07643507661314 0.340513879099805
1.07644714801209 0.340493791899556
1.07649542643835 0.340723258043895
1.07655577626355 0.340753208543002
1.07655577626355 0.340777086167615
1.07661209995852 0.340946925863397
1.07665434627007 0.341000782671409
1.07667244978373 0.341355427068137
1.07673279960894 0.341451568621023
1.07673279960894 0.341713091511089
1.07678913041417 0.341923359668246
1.07678913041417 0.342259896080906
1.07684948023938 0.342545206444951
1.07690983006458 0.342748295333475
1.07690983006458 0.343060868068646
1.07697017988979 0.343249241915127
1.07697017988979 0.343601718598895
1.07702650358476 0.343629198151092
1.07708383735261 0.343910140307168
1.07708685340997 0.344163881558459
1.07714720323517 0.344556139258142
1.07714720323517 0.344762252290646
1.07720755306038 0.344861995771116
1.07720755306038 0.345204916487731
1.07726388386562 0.345101173597338
1.07732423369082 0.345281060991001
1.07732423369082 0.345341629923454
1.07738458351603 0.345524570145388
1.07738458351603 0.345632070678097
1.077440907211 0.345862819420086
1.07748315346329 0.345888618892295
1.0775012570362 0.346116560671376
1.07754350334775 0.346274467701487
1.07756160686141 0.346500942483896
1.07762195668661 0.346789916241866
1.07762195668661 0.347074398859185
1.07767828038158 0.347305364782245
1.07772052669313 0.347598887049452
1.07773863020679 0.347890667770329
1.077798980032 0.348165991902834
1.077798980032 0.348544513924175
1.07785932991645 0.348763997934731
1.07789875789536 0.349091285711944
1.07791566066244 0.349294985166123
1.07797601048765 0.349584204789457
1.07797601048765 0.349701441590585
1.07803636031285 0.350002475044666
1.07803636031285 0.350207395630153
1.07809268400782 0.350433903194611
1.07815303383303 0.350513924175122
1.07815303383303 0.350644167254012
1.07821338365823 0.350921507482503
1.07821338365823 0.351089302398007
1.07827373348344 0.351123375239719
1.07827373348344 0.351380808569227
1.07833006428868 0.35172363913521
1.07833006428868 0.351844174629973
1.07839041411388 0.352082557491518
1.07845076393909 0.352363499647593
1.07845076393909 0.352613118556279
1.07851111376429 0.352779602189841
1.07856743745926 0.352832209182252
1.07860968377081 0.352928408103722
1.07862778728447 0.353170733006606
1.07863985868342 0.353314990411251
1.07868813710968 0.353434120375682
1.07868813710968 0.353725351997246
1.07874446080465 0.353830742185579
1.07874446080465 0.353826193676343
1.07880481062985 0.353949568916062
1.07886516045506 0.35404491550427
1.07886516045506 0.354242939566293
1.07892551033952 0.354509744463932
1.0789818410855 0.3546937542002
1.0789818410855 0.354981596977495
1.07904219091071 0.355136844563917
1.07904219091071 0.355251212935796
1.07910254073591 0.355574714386402
1.07911461213486 0.355969475815044
1.07916289056112 0.35635114081529
1.07921921425609 0.356731097051255
1.07921921425609 0.357083540952974
1.07927956408129 0.357289838384501
1.07927956408129 0.357568948843613
1.0793399139065 0.357702306217116
1.0793399139065 0.358004499336164
1.07939624471174 0.35841528708879
1.07945357136932 0.358583209034733
1.07945659453694 0.3587924035798
1.07951694436215 0.358950064744546
1.07957729418736 0.359100640889049
1.07957729418736 0.359204170696127
1.07963361788232 0.359569530724975
1.07963361788232 0.359954826337098
1.07969396770753 0.360254974675867
1.07970603910648 0.360321804979593
1.07975431753274 0.360344400006556
1.07981466735794 0.360589863790588
1.07981466735794 0.360742947761806
1.07987099105291 0.360987862446524
1.07987099105291 0.361144302479962
1.07993134087812 0.361317502335721
1.07993134087812 0.361662041665984
1.07999169076258 0.361730248815749
1.08003111874148 0.36190012129358
1.08004802150856 0.36231115491157
1.08010837133377 0.362735956989952
1.08012044273271 0.363082848432199
1.08016872115897 0.363392183940074
1.08022907098418 0.363459288793457
1.08022907098418 0.363507863593896
1.08028539467915 0.363848432198528
1.0803125535344 0.363816285302169
1.08034574450435 0.363984326083037
1.08040609432956 0.364170839548263
1.08040609432956 0.364144552443082
1.08046644421402 0.364036015178088
1.08046644421402 0.363970586306938
1.08052277496 0.363889954760773
1.08052277496 0.364171052631579
1.08058312478521 0.364438377944238
1.08058312478521 0.364339031946106
1.08064347461042 0.364569903620777
1.08066881815489 0.364637803438837
1.08069979830539 0.36479182989395
1.08076014813059 0.365010674654559
1.08076014813059 0.365128403186415
1.0808204979558 0.365309265846023
1.080880847781 0.365428793292793
1.080880847781 0.365435632447672
1.08093717147597 0.365450011473717
1.08097941778752 0.365641589765444
1.08099752130118 0.365646261207363
1.08103976761273 0.365944606533462
1.08105787118564 0.366019501221131
1.08111822101084 0.366076775557705
1.08111822101084 0.366245672769591
1.08117455175683 0.366412766968808
1.08117455175683 0.366650203248701
1.08123490158203 0.366716574603747
1.08129223534988 0.366988116507401
1.08129525140724 0.367286674916816
1.08135157510221 0.367491841367667
1.08141192492742 0.36752933173794
1.08141192492742 0.36761057384976
1.08147227475262 0.367916737694439
1.08147227475262 0.367976728843285
1.08153262463708 0.368086851939878
1.08153262463708 0.368385869297972
1.08158895538307 0.368676154337885
1.08158895538307 0.368777610680391
1.08164930520827 0.368791469291416
1.08170965503348 0.368930444688489
1.08170965503348 0.369039563834844
1.08177000485868 0.369252544706519
1.08177000485868 0.369406386762609
1.08182632855365 0.369704244455736
1.08182632855365 0.369870363389008
1.08188667837886 0.36979825107771
1.08194702820406 0.370036785556229
1.08198645624222 0.370400649904113
1.08200335189903 0.370640589912964
1.08206370172424 0.370904161681063
1.08206370172424 0.371020300283565
1.0821240516087 0.371226839482699
1.0821240516087 0.371223848120769
1.0821844014339 0.371351222770411
1.0821844014339 0.371566342670754
1.08224073217989 0.371927334491632
1.08224073217989 0.371917381042141
1.0823010820051 0.371957010441082
1.0823614318303 0.372219484010556
1.0823614318303 0.372252118539888
1.08242178165551 0.372623555540986
1.08246120969367 0.37277166073858
1.08247810535048 0.373147736399548
1.08253845517568 0.373318830008687
1.08256561403093 0.373610061630251
1.08259880506014 0.373766686062712
1.08265513580613 0.374080266845875
1.08265513580613 0.374319170122441
1.08271548563133 0.374424224294776
1.08271548563133 0.374602095592454
1.08277583545654 0.374830070153584
1.08277583545654 0.374935460341917
1.08283618528174 0.374879894769624
1.08283618528174 0.375240341588946
1.08289250897671 0.375134398203544
1.08295285880192 0.375219611040994
1.08295285880192 0.375458297136488
1.08301320862713 0.375680043108394
1.08302528002607 0.375968648068318
1.08307355851158 0.376195155632776
1.08309890205605 0.376327078791654
1.0831298821473 0.376687951777607
1.08319023203176 0.377147621662378
1.08319023203176 0.377226634594896
1.08325058185697 0.377550197511843
1.08330691260295 0.377831844481962
1.08330691260295 0.377882156730974
1.08336726242816 0.378064670786277
1.08336726242816 0.378527881132292
1.08342761225336 0.378693602583225
1.08342761225336 0.378929633332787
1.08348796207857 0.379132664852727
1.08354428577354 0.379307237456769
1.08354428577354 0.379402248028979
1.08360463559874 0.379619138159944
1.08364688191029 0.379809130620072
1.0836649854832 0.380076242849416
1.08372533530841 0.380336548705929
1.08372533530841 0.38019720451081
1.08373660146946 0.380423347374977
1.08378166605439 0.380532950056549
1.0838420158796 0.380653120851022
1.0838420158796 0.380798996869314
1.08390236570481 0.380928932616499
1.08394179368371 0.38116933157403
1.08395868939977 0.381179621039519
1.08401903922498 0.381254696028455
1.08401903922498 0.381354562441607
1.08407938905019 0.381427223852219
1.08412163536173 0.381646314478192
1.08413973893464 0.381719127505778
1.08419606257036 0.381806569522529
1.08419606257036 0.381987706731794
1.08425641245482 0.382200843318199
1.08425641245482 0.382347206969464
1.08431676228003 0.382390954613254
1.08437711210523 0.382554418200593
1.08437711210523 0.382670679735777
1.08443344285122 0.382804188726254
1.08447568916277 0.382864913373437
1.08449379267642 0.383178920323231
1.08455414250163 0.383346567719517
1.08455414250163 0.383508834762084
1.08460764792321 0.383883967939157
1.0846104661966 0.383862930059499
1.0846708160218 0.384261629431723
1.0846708160218 0.384430678260585
1.08473116590626 0.384786027471357
1.08479151573147 0.385025262666164
1.08479151573147 0.38522893343605
1.08484784647745 0.38535191119343
1.08485991076613 0.385688972118868
1.08490819630266 0.385887266632792
1.08490819630266 0.386003954334606
1.08496854612787 0.386317780983134
1.08502889595307 0.386605013194775
1.08502889595307 0.387001176055992
1.08508521964804 0.386853472438493
1.08508521964804 0.387008351226868
1.08514556947325 0.387196483305742
1.08520591935771 0.387307307118622
1.08520591935771 0.3873996623449
1.08526224299342 0.387599854119884
1.08527431439237 0.38770115474766
1.08532259287788 0.387943201003131
1.08532259287788 0.387947048796079
1.08538294270309 0.388031618285827
1.08541010155833 0.388351915291187
1.08544329252829 0.388493484567851
1.08549962327428 0.388817813765182
1.08549962327428 0.389185648838696
1.08555997309948 0.389389073743218
1.08562032292469 0.389485428379419
1.08562032292469 0.389854025635562
1.08568067280915 0.390004663246406
1.08573699644487 0.390204973856316
1.08573699644487 0.390387823927617
1.08579734632932 0.390607705420512
1.08579734632932 0.390861749905752
1.08585769615453 0.390993701748922
1.08585769615453 0.391049877886869
1.08591402690052 0.391146539854776
1.08591402690052 0.391459387139602
1.08597437672572 0.391748451048206
1.08597437672572 0.392015563277549
1.08603472655093 0.392372252454556
1.08609507637613 0.392692828107328
1.08609507637613 0.392889262239997
1.0861514000711 0.393203605205789
1.08621174989631 0.393427883590946
1.08621174989631 0.393629599731187
1.08627209978077 0.393987477257454
1.08629925857676 0.393981068366962
1.08633244960597 0.394073329344851
1.08638877330094 0.394174629972627
1.08638877330094 0.39425477388582
1.08644912312615 0.394225282335393
1.08644912312615 0.394521185398876
1.08646119446584 0.394475999442705
1.08650947295135 0.39453251159665
1.08656580369734 0.39459366650822
1.08656580369734 0.394738165680473
1.08662615352255 0.395028667901457
1.08668650334775 0.395089847399564
1.08668650334775 0.395431305217263
1.08674685323221 0.395658726581324
1.08680317686793 0.395883402448819
1.08680317686793 0.395988001770231
1.08686352675238 0.396373268698061
1.08686352675238 0.39659675211854
1.08692387657759 0.396978138471373
1.08692387657759 0.397262412103132
1.0869842264028 0.397519845432641
1.0869842264028 0.397706420364209
1.08704055714878 0.397750840039994
1.08709788386562 0.397831045419528
1.08710090697399 0.397855500827747
1.08715823369082 0.397908747070104
1.08716125679919 0.39791576652625
1.08721758049416 0.397981744496714
1.08727793031937 0.397930543034634
1.08727793031937 0.397799291907751
1.08733828020383 0.397825611794981
1.08733828020383 0.397970356832599
1.08739863002903 0.397933321313249
1.087454953724 0.398110368961956
1.087454953724 0.398239882640266
1.08751530354921 0.398384750610566
1.08751530354921 0.398469774951237
1.08757565337441 0.398575992886295
1.08757565337441 0.398685538199282
1.08763600319962 0.398754687832943
1.08764726936067 0.398737653460965
1.08769233394561 0.398683522103296
1.08773458025715 0.398791174252979
1.08775268377081 0.398826619842974
1.08781303365527 0.398922425379862
1.08785246163418 0.399159984592437
1.08786935729099 0.399095473618646
1.08792970717545 0.399065797669196
1.08794177851514 0.399020185546395
1.08799005700065 0.399133148387943
1.08799005700065 0.399149482043633
1.08805040682586 0.399210055073842
1.08810673757184 0.39940087118294
1.08810673757184 0.399481592879739
1.08816708739705 0.399497561835139
1.08816708739705 0.399384414594568
1.08822743722226 0.399725745381829
1.08823950157018 0.400168655444279
1.08828778710671 0.400477351702208
1.08834411074243 0.400601062957924
1.08834411074243 0.40086130325034
1.08840446062689 0.400965931256044
1.08840446062689 0.401102312773525
1.08846481045209 0.401281405202511
1.08852113414706 0.401490448130604
1.08852113414706 0.401637578062253
1.08858148397227 0.401614921568949
1.08858148397227 0.401600145060565
1.08864183379748 0.401667557245652
1.08864183379748 0.401893974659477
1.08870218362268 0.402050689242571
1.08875851436867 0.402304823878444
1.08875851436867 0.402454486223344
1.08881886419387 0.402628022095101
1.08884602304912 0.402917696569359
1.08887921407833 0.403164139717091
1.08893956390354 0.403367781802685
1.08893956390354 0.403565559999344
1.08899588759851 0.403955588519727
1.08899588759851 0.404019394679474
1.08905623742371 0.404212288350899
1.08906830876341 0.404400481896114
1.08911658724892 0.404576001081808
1.08911658724892 0.404627108295497
1.0891729179949 0.404770906751463
1.08923326782011 0.40481471995935
1.08923326782011 0.405144724548837
1.08929361764532 0.40527906128604
1.08935396752977 0.405233174613582
1.08935396752977 0.405549287809995
1.08941029116549 0.405739067186809
1.08941029116549 0.405893888606599
1.08947064104995 0.405876608369257
1.08947064104995 0.406155411496664
1.08953099087516 0.406290817748201
1.08959134070036 0.406721909882149
1.08959134070036 0.406961329475979
1.08964766439533 0.407251311281942
1.08964766439533 0.407610504187907
1.08970801422054 0.407840367814585
1.08976836404574 0.408141065252668
1.08976836404574 0.408195503942041
1.08982469479173 0.408510457473488
1.08985185364698 0.408525385598846
1.08988504461693 0.408850780212756
1.08992729092848 0.408889983445065
1.08994539450139 0.408882808274189
1.0900057443266 0.408804434591618
1.0900057443266 0.408912517005688
1.09006206802157 0.408950982641905
1.09006206802157 0.408961669589733
1.09012241784677 0.409239009818224
1.09013448918647 0.409511891688112
1.09018276767198 0.409825960104247
1.09024311749719 0.409847911783507
1.09024311749719 0.410033540133423
1.09029944824317 0.410279557114524
1.09035979806838 0.41058708960973
1.09035979806838 0.410815248569883
1.09042014795284 0.411129009654313
1.09042014795284 0.41124499663984
1.09047647158855 0.411346879148978
1.09047647158855 0.411385406251537
1.09053682147301 0.411352341457818
1.09057906772531 0.411527954891901
1.09059717129822 0.411681309315019
1.09065752112342 0.411890171941845
1.09065752112342 0.411958436460194
1.09071384481839 0.411997119277484
1.09071384481839 0.412087888672163
1.0907741946436 0.412153100362242
1.0908345444688 0.412320928059794
1.0908345444688 0.412470434689964
1.09089489429401 0.412829172745005
1.09095122504 0.412849137012572
1.09095122504 0.412753392942025
1.09101157492445 0.412742038059958
1.09101157492445 0.412925252831549
1.09107192474966 0.413032290317822
1.09107192474966 0.413211050828566
1.09112824844463 0.413543223131013
1.09112824844463 0.413595645724401
1.09118859826983 0.413776631316691
1.09120066960953 0.413914324116114
1.09124894809504 0.414145806356439
1.09130929792025 0.414501184251504
1.09130929792025 0.414699355832746
1.09136562866623 0.414710104246914
1.09142295538307 0.414877747545444
1.09142597849144 0.414917864577357
1.0914863283759 0.414831278991624
1.09149839266457 0.415177223852219
1.0915466782011 0.415221766460686
1.09160300189607 0.415286494615549
1.09160300189607 0.415324046452163
1.09166335172128 0.415340564506876
1.09166335172128 0.415259625629006
1.09172370154648 0.415450716287761
1.09172370154648 0.415390450589257
1.09178002524145 0.415326455932731
1.0918071840967 0.41537085102198
1.09184037506666 0.41531531413398
1.09190072489186 0.415392310970513
1.09190072489186 0.415482682882853
1.09196107471707 0.415713157075186
1.09201740546306 0.415788998344507
1.09201740546306 0.415972975298726
1.09207775534751 0.416318338277959
1.09207775534751 0.416510834467046
1.09213810517272 0.416755200052451
1.09213810517272 0.416981125735547
1.09219845499793 0.417119982297694
1.09220972115897 0.417333147568392
1.0922547786929 0.417500086052877
1.0923151285181 0.417583590126047
1.0923151285181 0.417841298005212
1.09237547834331 0.417954080545493
1.09237547834331 0.417822706485928
1.09243180908929 0.418002257863594
1.0924921589145 0.418202629939845
1.0924921589145 0.418397109442869
1.09255250879896 0.418486260223901
1.09255250879896 0.418399461554853
1.09261285862416 0.418426236293006
1.09263820216863 0.418557852120179
1.09266918231913 0.418540174400498
1.09272953214434 0.418652436525759
1.09272953214434 0.41877465210051
1.09278988196954 0.418980457801308
1.09278988196954 0.419103804356734
1.09285023179475 0.419212612073628
1.09290655548972 0.419359832155911
1.09290655548972 0.419821243587012
1.09296690531493 0.42022091822518
1.09297897671387 0.420360475503614
1.09302725514013 0.420533462276058
1.09308358588612 0.420716156632628
1.09308358588612 0.420866581160157
1.09314393577058 0.420948860004262
1.09314393577058 0.420997160255044
1.09320428559578 0.421037949318953
1.09320428559578 0.421037371535347
1.09326463542099 0.420811994951565
1.09332095911596 0.420461624514416
1.09332095911596 0.420303565867331
1.09338130894116 0.419993894343458
1.09339338034011 0.419484977626252
1.09344165876637 0.418847223360488
1.09350200859157 0.418155579504663
1.09350200859157 0.417275807667721
1.09355833933756 0.416359188808209
};
\addlegendentry{Experiment d}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
1 -0
1.00606060606061 0.017818
1.01212121212121 0.0362252
1.01818181818182 0.054948
1.02424242424242 0.074172
1.03030303030303 0.093972
1.03636363636364 0.11444
1.04242424242424 0.13566
1.04848484848485 0.157732
1.05454545454545 0.180764
1.06060606060606 0.204868
1.06666666666667 0.230172
1.07272727272727 0.256808
1.07878787878788 0.284932
1.08484848484848 0.314708
1.09090909090909 0.346312
1.0969696969697 0.379952
};
\addlegendentry{FEM}
\end{axis}

\end{tikzpicture}


==> figures/fitting_28_days.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
%title={28 Days},
x grid style={darkgray176},
xlabel={$L/L_{0}$\, [-]},
xmin=0.99506869007199, xmax=1.10355750848822,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F/A_{0}$\, [MPa]},
ymin=-0.026303231755073, ymax=0.552367866856533,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dashed]
table {%
1 0
1.00006665732984 0.0002826370199496
1.00006665732984 0.000559926203596912
1.00006665732984 0.000752752680592939
1.00006665732984 0.000866165256952454
1.00008221066754 0.00103447392028707
1.00012887081152 0.00100024029219532
1.00012887081152 0.00103959214404716
1.00012887081152 0.00122530330214875
1.00019552814136 0.00135172369601436
1.0002621854712 0.00142174484172754
1.00029218134817 0.00152643748131061
1.00039105641361 0.00162245290272973
1.00045771374346 0.00177705690119186
1.0005243710733 0.00199679877397582
1.0005243710733 0.00213265464137725
1.0005243710733 0.00231768764150541
1.00058658462042 0.00253701300781751
1.00058658462042 0.00276155271476782
1.00061658043194 0.00291625550002136
1.00065324188482 0.00301280490409672
1.00065324188482 0.0032658352556709
1.00071989921466 0.00352523602033406
1.0007865565445 0.00375245365030544
1.0007865565445 0.00397941496860182
1.00084877009162 0.00422825889615106
1.00091542742147 0.00446572098338247
1.00098208481675 0.00457195683284207
1.00098208481675 0.0047053403605451
1.0010487421466 0.00488041191422103
1.0010487421466 0.00515403263701995
1.00111095569372 0.00539640202486224
1.00111095569372 0.00537661262762185
1.00117761302356 0.0055150396215131
1.00117761302356 0.00560122442223077
1.0012442703534 0.00572201930881285
1.0012442703534 0.00576896973386305
1.00130648396597 0.00591096907172455
1.00137314129581 0.00606626190781324
1.00137314129581 0.00627083066342005
1.00143979862565 0.00628031419539494
1.0015064559555 0.00622433679354095
1.0015064559555 0.00653722660088001
1.00156866930628 0.00663582115852877
1.00159866518325 0.00683544790465206
1.00163532663613 0.0068655485069845
1.00163532663613 0.0070140010252467
1.00170198396597 0.00721842026570978
1.00176864129581 0.00727568189585202
1.00176864129581 0.00734156467597932
1.00183085490838 0.00754469701824086
1.00183085490838 0.00781442767738904
1.00189751223822 0.00791573486693153
1.00196416956806 0.00806959662950148
1.00196416956806 0.008152646952027
1.00202638311518 0.00842141377248067
1.00202638311518 0.00871797439019181
1.00209304044503 0.00890926566705114
1.00215636505236 0.00910925819129395
1.00215969784031 0.00931612574223589
1.00222635517016 0.0096570256098082
1.00222635517016 0.00978429770601051
1.00228856871728 0.00994926630783033
1.00228856871728 0.0101980354778077
1.00235522604712 0.0103031259344697
1.00235522604712 0.0105141291810842
1.00242188337696 0.0104964009568969
1.00248854077225 0.0105448492032979
1.00248854077225 0.0108028242342689
1.00255075405759 0.0109130863129566
1.00255075405759 0.0110308161390918
1.00261741138743 0.011214671707463
1.00268406871728 0.0114734850912042
1.00268406871728 0.0115747842710069
1.00274628232984 0.011910451108548
1.00274628232984 0.0120114966465889
1.00281293965969 0.0123362782476825
1.00287959725131 0.0126083584305182
1.00287959725131 0.0126628273313683
1.00294625458115 0.0127052869622795
1.00294625458115 0.0126979366910163
1.00300846793194 0.0128115281515656
1.00300846793194 0.0128310238583451
1.00307512526178 0.0129795805032253
1.00307512526178 0.0129544165705498
1.00314178259162 0.0130929316715793
1.00320510713351 0.0131740836857619
1.00322088259162 0.0133694866290743
1.00327065327225 0.0135843425605536
1.00333731060209 0.0138483302362339
1.00333731060209 0.0140716871716007
1.00340396793194 0.0142258132555855
1.00340396793194 0.0144309533726345
1.00346618174084 0.0146270932120125
1.00346618174084 0.0147931911871502
1.00353283907068 0.0149448342517835
1.00353283907068 0.0150289845785809
1.00359949640052 0.0150067495407749
1.00366615379581 0.0151880553419625
1.00366615379581 0.0153116616472297
1.00372836708115 0.0153776085052758
1.00379502441099 0.0156155271476782
1.00379502441099 0.0157879554872058
1.00386168174084 0.0158948561450724
1.00386168174084 0.0162029935067709
1.00392833913613 0.016368733713529
1.00394078180628 0.0165562737622282
1.00399055294503 0.0167303868170362
1.00399055294503 0.0168067249775727
1.00405721027487 0.0170077774573882
1.00410387002618 0.0172625939809475
1.00416741695026 0.0173702315348798
1.0041860809555 0.0174960565380836
1.00425273828534 0.0176588545004058
1.00425273828534 0.0177185964799863
1.00431939561518 0.0179344829979922
1.00431939561518 0.018192826476996
1.00438605294503 0.0184036374898543
1.00438605294503 0.018588029710795
1.00444826629581 0.0187409676833696
1.00444826629581 0.0188406622452903
1.00451492362565 0.0189777569524542
1.0045815809555 0.0190832745952411
1.00461157683246 0.0192916025887479
1.00464823828534 0.0195478288265197
1.00471045209424 0.0196845577555641
1.00471045209424 0.0197747260668974
1.00477710942408 0.0199471036780725
1.00477710942408 0.020044432696826
1.00484376681937 0.0201635562176941
1.00484376681937 0.020358860374215
1.00490598010471 0.0204736292665214
1.00491931164921 0.0206865094621727
1.00497263743455 0.0207328938656073
1.0050392947644 0.0208540785595284
1.00506929070681 0.021028976568841
1.00510595215969 0.0211619916485112
1.00516816596859 0.0213321211927037
1.00516816596859 0.0215433780810799
1.00523482329843 0.0216887415096758
1.00523482329843 0.0219030287496262
1.00530148062827 0.0219964730445555
1.00533147604712 0.0221569348327566
1.00536813795812 0.0223340622196591
1.00541168730366 0.0225414557435175
1.0054303513089 0.0226397993293178
1.00549700863874 0.022782631680123
1.00549700863874 0.0228814425007476
1.00556366596859 0.0230085677517194
1.00562276884817 0.0232375555341962
1.00562587931937 0.0233613807723525
1.00569253664921 0.0235952411465676
1.00569253664921 0.0236214089666368
1.00575919397906 0.0237531825366312
1.00578918985602 0.023730688517237
1.0058258513089 0.0238115762100047
1.0058258513089 0.0239879773804947
1.0058880651178 0.0240808930325943
1.0058880651178 0.0241202208552266
1.00595472244764 0.0242051454568756
1.00602137984293 0.0243155009825281
1.0060513757199 0.0245391489384425
1.00608803717277 0.0247895707847409
1.00615025045812 0.0250517028706908
1.00621690778796 0.0252701124567474
1.00621690778796 0.0253865900935538
1.00628356518325 0.0254243666965697
1.00628356518325 0.0256141468025119
1.00634577846859 0.0258568873083002
1.00634577846859 0.0261285082660515
1.00640910307592 0.0262168316673074
1.00641243579843 0.0262909137511214
1.00647576040576 0.0264186237131018
1.00647909319372 0.0264838710538682
1.00654575052356 0.0267093212012474
1.00660485340314 0.0269589527532146
1.00660796433246 0.0272443584732368
1.0066746216623 0.0274548731257209
1.00674127899215 0.0275463283352557
1.00677127486911 0.0276181116237345
1.00680793632199 0.0277811445384254
1.00680793632199 0.0279448235721304
1.00687014967277 0.028157289931223
1.00687014967277 0.0283214922679311
1.00693680746073 0.0283397571446879
1.00693680746073 0.0285279513221411
1.00700346485602 0.0287313933743432
1.00706567814136 0.0288588710538682
1.00706567814136 0.0290991899483105
1.0071323354712 0.0293171162800632
1.0071323354712 0.0295348877568457
1.00719899286649 0.0297198486693152
1.00726231695026 0.0298504715066855
1.00726565019634 0.0300454526036994
1.00732786348168 0.0302392936477423
1.00735785890052 0.030388253449528
1.00739452081152 0.0303846116878124
1.00746117820681 0.0304876463112478
1.00746117820681 0.0305578410013243
1.00752783553665 0.0306091380451963
1.00752783553665 0.0306681377888846
1.00759004882199 0.0307263338886753
1.00759004882199 0.0308510695672605
1.00765670621728 0.0308450328933316
1.00765670621728 0.0308982736340724
1.00772336354712 0.0309905805459439
1.00778557683246 0.031147576786706
1.00779890890052 0.0312633255371866
1.0078522341623 0.0314381354393609
1.00791889155759 0.031578877248067
1.00791889155759 0.0317666015207826
1.00798554888743 0.0319863941219189
1.00798554888743 0.0319778050108932
1.00804776315445 0.0322014449570678
1.00804776315445 0.0323442719680465
1.00811442048429 0.0324442415310351
1.00818107787958 0.0326675851168354
1.00818107787958 0.0327786241402879
1.00824773520942 0.0328331437694904
1.00827573043194 0.0328765085010039
1.00830994849476 0.032909615425691
1.00830994849476 0.0329446099790679
1.00837660589005 0.0331422476397967
1.0084432632199 0.0331607314494425
1.0084432632199 0.033240932974497
1.00850547650524 0.0333575414370541
1.00850547650524 0.0334599272715622
1.00857213383508 0.0335699543978812
1.00857213383508 0.0336705941091033
1.00863879123037 0.0338729495066
1.00870544856021 0.0341182077406126
1.00870544856021 0.0344025695245418
1.00876766184555 0.0345740366952881
1.00883431924084 0.0348691715793071
1.00883431924084 0.0351103528557392
1.00890097657068 0.0352766670938528
1.00890097657068 0.0353857277115639
1.00896763390052 0.0356217400358836
1.00901118370419 0.0359257764107822
1.00902984718586 0.0359462092571233
1.00907650791885 0.0360533955957111
1.00909650458115 0.0359951407578282
1.00916316191099 0.0360878187876458
1.00916316191099 0.0362420997266009
1.00922537617801 0.036438287624418
1.00925537159686 0.0366265645691828
1.00929203350785 0.0369305608953821
1.00935869090314 0.0370671830278953
1.00942534823298 0.0372923448246401
1.00942534823298 0.0375436450724081
1.00948445065445 0.0377320074543979
1.00948756151832 0.0379811290529284
1.00955421891361 0.0382371203383314
1.00955421891361 0.0383781958861976
1.00958421426702 0.0385326904182152
1.00962087624346 0.0387777937972575
1.0096875335733 0.038822183775471
1.0096875335733 0.0390059806057499
1.00974974685864 0.0390045388525781
1.00981640425393 0.0391886320432313
1.0098797283377 0.0392501601947969
1.00988306158377 0.0393683999743688
1.00994527486911 0.0394109904310308
1.00994527486911 0.0394475415438507
1.0100119322644 0.0394917419582212
1.0100119322644 0.0395094781921483
1.01007858959424 0.0396084118287838
1.01007858959424 0.0397955113417916
1.01007858959424 0.0399581410995771
1.01014524692408 0.040039808407023
1.01020746020942 0.0402455866333462
1.01027078527487 0.0405037485582468
1.01027411760471 0.0408433908966637
1.01034077493455 0.0410775049126404
1.0104074322644 0.041275633837413
1.0104074322644 0.0413477642146183
1.01046964653141 0.0414863353838267
1.01046964653141 0.0414982698961938
1.0105363039267 0.0416649098637276
1.0105363039267 0.0419118020846683
1.01060296125654 0.0420559747319407
1.01066206367801 0.0421456090606177
1.01066517454188 0.0421459454696912
1.01073183193717 0.0422054738562092
1.01073183193717 0.0423413804519629
1.01079848926702 0.0425189483745568
1.01079848926702 0.0427933460421206
1.01086514659686 0.0430739485881499
1.01089314280105 0.0433600191165791
1.0109273598822 0.0436203116322782
1.01099401727749 0.0437814702678457
1.01105734136126 0.0439475228544577
1.01106067460733 0.0441320939595882
1.01112733193717 0.0444220946003674
1.01112733193717 0.0446052159425862
1.01118954528796 0.0448222612029561
1.01118954528796 0.0448618159682174
1.0112562026178 0.0449008367508223
1.0112562026178 0.0448372394164638
1.01131952768325 0.0448676844376095
1.01132285994764 0.0451356262548592
1.01138507323298 0.0452550488060148
1.01145173062827 0.0454318531334102
1.01151838795812 0.0454448342517835
1.01151838795812 0.04555003417489
1.01158504528796 0.045683075953693
1.01158504528796 0.0458904320987654
1.01164725955497 0.0459963795975907
1.01164725955497 0.0462077860011107
1.01171391695026 0.0464062726942629
1.01171391695026 0.0464735892178222
1.0117805742801 0.046603704771669
1.01181056969895 0.0468642856380025
1.01184723160995 0.047167296766201
1.01190944496073 0.047312262377718
1.01190944496073 0.0474366910162758
1.01197610229058 0.047606609637319
1.01200609770942 0.0478212786748686
1.01204275962042 0.0479745397069503
1.01207075582461 0.0480375096116878
1.01210497290576 0.0481948289119569
1.01217163030105 0.0484216033363236
1.01223495438482 0.0484673362809176
1.01223828763089 0.048496259451493
1.01230494496073 0.0485718687257038
1.01230494496073 0.0488788687043445
1.01236715831152 0.0490399579221667
1.01236715831152 0.0491971677559913
1.01243381564136 0.0493755927207484
1.01243381564136 0.0495342256183519
1.0125004729712 0.0496368303857491
1.01256713030105 0.0497428953607587
1.01256713030105 0.0498727145542313
1.01262934365183 0.0501093436285189
1.01269600098168 0.0504704894485027
1.01269600098168 0.0506174147763681
1.01276265831152 0.0507394458327994
1.01276265831152 0.0510705951770686
1.01282487257853 0.0512627755350506
1.01289152997382 0.0513789167627835
1.01289152997382 0.0514846453287197
1.01292152539267 0.0516515015592294
1.01295818730366 0.0517827811952668
1.01295818730366 0.0518671451151267
1.01302484463351 0.0519796766201034
1.01305283992147 0.0520118544149686
1.01308705798429 0.0521054669144346
1.01315371531414 0.0521205145456876
1.01322037264398 0.0522137105386817
1.01325036806283 0.052392383805374
1.01328702997382 0.0526670484642659
1.01334924332461 0.052777799137084
1.01334924332461 0.0529343441625016
1.01341590065445 0.053106145072408
1.01341590065445 0.05315334913922
1.01342923174084 0.0532191331325559
1.01348255798429 0.0534129741765988
1.01354477133508 0.0535036337519757
1.01354477133508 0.0535478848946986
1.01361142866492 0.0536266099577086
1.01367808599476 0.0537041682686146
1.01367808599476 0.0537765976761075
1.01374474332461 0.0539399055918664
1.01377273959424 0.0540794699688154
1.01380695667539 0.0541935420137554
1.01385361734293 0.0544200868255799
1.01387361400524 0.0545122495621342
1.01394027133508 0.0546713283352557
1.01394027133508 0.054894282113717
1.01400692866492 0.0551041266179674
1.01400692866492 0.0552656350121748
1.01406914201571 0.0555160782177795
1.01413579934555 0.055643171429792
1.01413579934555 0.0557280426331753
1.01420245667539 0.055939190055107
1.01421490032722 0.0560631300995344
1.01426467100785 0.0561800082233329
1.0143313283377 0.0562661716647443
1.0143313283377 0.0563177517194242
1.01436132375654 0.0564559544405998
1.01439798566754 0.0565825910974412
1.01442798108639 0.0567034073433295
1.01446464299738 0.0567551769618523
1.01452685634817 0.0569702945448332
1.01459351367801 0.057036695288137
1.01459351367801 0.0571306468665898
1.01466017100785 0.0573078970695032
1.0147268283377 0.0575490035883635
1.0147268283377 0.0576633452945448
1.01478593075916 0.0578404166132684
1.01478904168848 0.057939977679525
1.01485569901832 0.0580270569011919
1.01485569901832 0.0581608248964074
1.01492235634817 0.0582055325943013
1.01492235634817 0.0583976221752318
1.01498456969895 0.0584753219915417
1.0150512270288 0.0586397833098381
1.0150512270288 0.058617385407322
1.01511788534031 0.0587711323636208
1.01511788534031 0.0588824410483148
1.01518454267016 0.0590824602716904
1.01518454267016 0.0592281707890128
1.01524675503927 0.0593720737750438
1.01531007912304 0.059467007881584
1.0153267434555 0.0595960501302918
1.01538006969895 0.0598377840787731
1.01539340078534 0.0599085501302918
1.0154467270288 0.0602864469862019
1.01550894136126 0.0605543861335384
1.01550894136126 0.0607135556837114
1.0155755986911 0.0607200622623777
1.0155755986911 0.0607676748259217
1.01564225602094 0.0609879720406681
1.01564225602094 0.0613038921995814
1.01570446839005 0.0615092832884788
1.0157711257199 0.0617307445854159
1.0157711257199 0.0619607496048528
1.01583778304974 0.0620229238754325
1.01590444037958 0.0621830973129993
1.01590444037958 0.062349080481866
1.01596665471204 0.0625977748942714
1.01596665471204 0.0630097078046905
1.01603331204188 0.0632039066171131
1.01603331204188 0.0633175007475757
1.01609996937173 0.0634333456149344
1.01616662670157 0.0635381397112222
1.01616662670157 0.0636013659276347
1.01622884103403 0.0636900871459695
1.01622884103403 0.0638000128155837
1.01629549836387 0.0639376388354906
1.01629549836387 0.0640396268529198
1.01636215569372 0.064005857789739
1.0163745973822 0.0641223380964586
1.01642436806283 0.064230822012901
1.01649102539267 0.064325838886753
1.01649102539267 0.064369075462429
1.01655768272251 0.0645972996497074
1.01662434005236 0.0647791367636379
1.01662434005236 0.0649022891836473
1.01668655438482 0.0650014444230851
1.01671654980366 0.065238919859883
1.01675321171466 0.06535194796873
1.0168198690445 0.0655209054209919
1.0168198690445 0.0656749006792259
1.01688652637435 0.0658467015891324
1.01688652637435 0.0660013563159469
1.01694873874346 0.066117129095647
1.01694873874346 0.0663660023922423
1.0170153960733 0.0665587701311462
1.0170153960733 0.066711425092913
1.01708205340314 0.0668567591524627
1.0171442677356 0.0669936589559571
1.01720759181937 0.0670519031141869
1.01721092506544 0.0672396380665556
1.01725758481675 0.0674416437054124
1.01727758239529 0.0675964265880644
1.01734423972513 0.067751519180657
1.01734423972513 0.0677279652056901
1.01740645405759 0.0677816358024691
1.01740645405759 0.0679303206031868
1.01747311138743 0.0680728405741381
1.01750310680628 0.0683877862147037
1.01753976871728 0.068678585159554
1.01760642604712 0.0687818867743176
1.01760642604712 0.0689218890170447
1.01766863841623 0.0691392119483959
1.01769863383508 0.0692120284933145
1.01773529574607 0.0693341983852365
1.01774862683246 0.06955157204494
1.01780195307592 0.0696208189158016
1.01786416740838 0.0697170586099364
1.01786416740838 0.0697488465974625
1.01793082473822 0.0697614565978897
1.01799748206806 0.0699330305651673
1.01799748206806 0.0699600741167927
1.01806413939791 0.0699968254731086
1.01806413939791 0.070207874108249
1.01812635176702 0.0703796029304968
1.01812635176702 0.0704953783801102
1.01819300909686 0.0706816101713016
1.01822300647906 0.0708073096885813
1.0182596664267 0.0708483195565808
1.01832632375654 0.0709752418941433
1.01836987454188 0.0710691641035499
1.01838853808901 0.071212706651288
1.01845519541885 0.0714534447221154
1.01845519541885 0.0715036631210218
1.01851851950262 0.0715839607629544
1.01852185274869 0.0716183625955829
1.01858406708115 0.0717229484386347
1.01859739816754 0.0719276106412064
1.01865072441099 0.0720665983168867
1.01871738174084 0.0721151853987783
1.01871738174084 0.0721766040838994
1.01878403907068 0.0723170335127515
1.01882758789267 0.0723652735059165
1.01884625143979 0.0724969109103336
1.01891290876963 0.0727993159682174
1.01891290876963 0.0729995220855227
1.01894290418848 0.0731061370626682
1.01897956609948 0.0731604724678542
1.01904622342932 0.0732313479858174
1.01904622342932 0.0733732325174078
1.01910843776178 0.0734234802853603
1.01917509509162 0.0734554364774232
1.01917509509162 0.0735247714554231
1.01924175242147 0.0736598023196207
1.01928530124346 0.0736342592592593
1.01930396479058 0.0737278637489854
1.01937062212042 0.0738545190952198
1.01937062212042 0.0740094514930155
1.01943727945026 0.074181490025204
1.01943727945026 0.0744505238369858
1.0195039367801 0.0745658721004742
1.0195039367801 0.0747252285445769
1.01956615111257 0.0749188506557307
1.01956615111257 0.075100001601948
1.01963280844241 0.0752555694391046
1.01969946577225 0.0753494115511128
1.01969946577225 0.0754579248366013
1.01976612310209 0.0754963982869837
1.01982833743455 0.0756720278525354
1.01982833743455 0.075771380665556
1.0198949947644 0.0760076039130249
1.01996165209424 0.0762011752958264
1.01996165209424 0.0763273527275834
1.02002386446335 0.0763992241232005
1.02002386446335 0.076516102246999
1.02009052179319 0.0766395456875561
1.02009052179319 0.076832551048742
1.02012051721204 0.0770772566107053
1.02015717912304 0.0772177367679098
1.02022383645288 0.0773337498398052
1.02022383645288 0.0775668893374343
1.02028605078534 0.0777011512666069
1.02035270811518 0.0778061242470845
1.02035270811518 0.0780128850014952
1.02041936544503 0.0781886053440984
1.0204826895288 0.0784530549147764
1.02048602277487 0.0785288056943911
1.02054823514398 0.0785833413430732
1.02054823514398 0.078746857512068
1.02061489247382 0.0788673640480157
1.02061489247382 0.0789511112179077
1.02068154980366 0.0790993207740613
1.02068154980366 0.079293359391687
1.02074376413613 0.0795238930539536
1.0208070882199 0.0796028557392456
1.02081042146597 0.0797086350335341
1.02087707879581 0.0799978507198086
1.02094373612565 0.080122834700329
1.02094373612565 0.0802913516168995
1.02100595045812 0.0803273367081037
1.02100595045812 0.080461491840745
1.02107260778796 0.0807206710026058
1.02107260778796 0.080936493442693
1.0211392651178 0.0809441213849374
1.0211392651178 0.0811370680080311
1.02120592244764 0.0813134344696484
1.02126813481675 0.0813797043872015
1.02128146590314 0.081656795997266
1.0213347921466 0.0817418861335384
1.02140144947644 0.082070627216028
1.02140144947644 0.0822570298816694
1.0214636638089 0.0822784639454911
1.0214636638089 0.0823337258105857
1.02153032113874 0.0825421178820112
1.02153032113874 0.0827290572002221
1.02159697846859 0.0828458952753215
1.02159697846859 0.0829654486522278
1.02166363579843 0.0831534025374856
1.02169163206806 0.0833948961937716
1.02172584816754 0.0834593372207271
1.02179250549738 0.083663233158187
1.02179250549738 0.0839947909991884
1.02185916282723 0.084157052308941
1.02192582022251 0.0843259296638045
1.02192582022251 0.0844123814558503
1.02198803448953 0.0846321927463796
1.02205469181937 0.0848720951343501
1.02205469181937 0.0848990799478833
1.02208468723822 0.0850504400017088
1.02212134914921 0.0851522891836473
1.02218356348168 0.0851778108847025
1.02218356348168 0.0851458653722927
1.02225022081152 0.0853206405655944
1.02225022081152 0.0854693841044043
1.02231687814136 0.0857355851381947
1.02236353789267 0.085750066747832
1.0223835354712 0.0859263344226579
1.02244574784031 0.0861629127685933
1.02251240517016 0.0862815023068051
1.02251240517016 0.086578108313042
1.0225790625 0.0868221090178991
1.0225790625 0.0870063116749968
1.02264571989529 0.0871568680849246
1.02264571989529 0.0872395606390704
1.0227079341623 0.0872195870178137
1.0227079341623 0.0874161540433167
1.02277459149215 0.0875775022427272
1.02280458691099 0.0877380734973728
1.02284124882199 0.087950155388953
1.0229034611911 0.0880080844974155
1.0229034611911 0.0881392626767483
1.02297011852094 0.0883729895552993
1.02303677585079 0.088533352556709
1.02303677585079 0.0887448791063266
1.02310343324607 0.0889879533512751
1.02310343324607 0.0892103010594216
1.02316564751309 0.0892179503609723
1.02316564751309 0.0893869558716733
1.02323230484293 0.0895166041906959
1.02324563592932 0.0897635871886881
1.02329896217277 0.089927920351147
1.02336117650524 0.0901023457858089
1.02340783625654 0.0903142087445
1.02342783383508 0.0904949511939852
1.02349449116492 0.0906873317954633
1.02349449116492 0.0908985593147935
1.02356114849476 0.0911458627023794
1.02356114849476 0.0911500090777052
1.02362336086387 0.0911340456661968
1.02362336086387 0.0912195736682473
1.02369001819372 0.091333984792174
1.0237033492801 0.0913755099534367
1.02375667552356 0.0914843810073049
1.02382333291885 0.0915827673117177
1.02385132912304 0.0917988193643471
1.02388554718586 0.0917774440386176
1.02395220451571 0.0919029753513606
1.02401552859948 0.0920718340168311
1.02401886184555 0.0923582436242471
1.02401886184555 0.092449538638985
1.02408107421466 0.092512588641121
1.02408107421466 0.0926176310393439
1.0241477315445 0.092781264684523
1.0241477315445 0.0929588059079841
1.02421438887435 0.093034853047973
1.02428104626963 0.0932143032594301
1.02428104626963 0.0933002477679525
1.02434326053665 0.0934629496133966
1.02440991786649 0.0935841343073177
1.0244565776178 0.0937761037421505
1.02447657519633 0.0940193595412021
1.02447657519633 0.0942201236703832
1.02454323259162 0.0943001997095134
1.02454323259162 0.0943058786150626
1.02460544685864 0.0943353010594216
1.02460544685864 0.0945372079114871
1.02467210418848 0.0946031013712675
1.02473542827225 0.0947283950617284
1.02473876151832 0.0948334054209919
1.02480097388743 0.094921568627451
1.02486763121728 0.0949484439745397
1.02486763121728 0.0950276042334145
1.02493428854712 0.095173306740997
1.02494761963351 0.0954003801956513
1.02500094594241 0.095569345657653
1.02500094594241 0.0957355851381947
1.02506316020942 0.0960284612755778
1.02512648429319 0.0962310462856166
1.02512981753927 0.0963261218975608
1.02519647486911 0.0964419454056132
1.0252631322644 0.0966266953949336
1.0252631322644 0.0967787736554317
1.02532534456806 0.0968373568926481
1.02532534456806 0.0968928270109787
1.02539200189791 0.0971803312828399
1.02539200189791 0.0973329568755607
1.02545865929319 0.0973450409030715
1.02545865929319 0.0974910317612884
1.02552087356021 0.0977541784142851
1.02558753089005 0.0979635556837114
1.02558753089005 0.0981297177367679
1.0256541882199 0.0983031793327353
1.0256541882199 0.0986043001623308
1.02572084561518 0.0989251650006408
1.02572084561518 0.0990073983297022
1.0257830598822 0.0990815578410013
1.02581305530105 0.0994357725661071
1.02584971721204 0.0996076322141057
1.02591637454188 0.0998243490751421
1.02594636996073 0.100035638002478
1.02598303193717 0.100138899568542
1.02604524424084 0.100359575910974
1.02604524424084 0.100421122751933
1.02611190157068 0.100479983660131
1.02611190157068 0.100640514866077
1.02617855896597 0.100852351125635
1.02617855896597 0.100897704942543
1.02624077323298 0.101048757956342
1.02630743056283 0.101185089068307
1.02630743056283 0.101341911764706
1.02637408789267 0.101624554124482
1.02644074528796 0.101813899034559
1.02644074528796 0.102007174056987
1.02650295759162 0.102185011640822
1.02650295759162 0.102388680635653
1.02656961492147 0.102488767674826
1.02656961492147 0.102670794352599
1.02663627231675 0.102841380451963
1.02664960530105 0.102946046392413
1.0267029296466 0.103086505190311
1.02676514391361 0.103261291063266
1.02676514391361 0.103374158977316
1.02683180124346 0.10359684576445
1.02683180124346 0.103818704878466
1.02689845863874 0.103902094279978
1.02696067290576 0.104088307381776
1.02696067290576 0.104402756418472
1.0270273302356 0.104559061151694
1.0270273302356 0.104817981331966
1.02709398756545 0.105026362723739
1.02716064496073 0.105116306762356
1.02716064496073 0.105462145969499
1.0272228572644 0.105659209598872
1.02728951459424 0.105800028835063
1.02728951459424 0.106107941924046
1.02728951459424 0.106379306570123
1.02735617198953 0.106443467256184
1.02735617198953 0.106663887286941
1.02742282931937 0.106755550749712
1.02742282931937 0.106914658891879
1.02748504358639 0.107189611901405
1.02755170091623 0.107214666367636
1.02761835831152 0.107325059272075
1.02761835831152 0.10754096180956
1.02768057061518 0.107585859071297
1.02769390366492 0.107726945298817
1.02774722794503 0.107887497864069
1.02781388534031 0.108021332607117
1.02781388534031 0.108058671344355
1.02788054267016 0.108233913772481
1.02788054267016 0.108376631317015
1.02794275693717 0.108555614293648
1.02794275693717 0.108782356679055
1.02800941426702 0.108931084198385
1.02803940968586 0.109146765133068
1.0280760716623 0.10927219765902
1.02814272899215 0.109364667435602
1.02814272899215 0.109604719338716
1.02820494325916 0.109931182985177
1.02823493867801 0.110132037891409
1.02827160058901 0.110257211435773
1.02833825798429 0.110437046114742
1.02833825798429 0.11051861730531
1.02840047028796 0.110684050472041
1.02840047028796 0.110856318616771
1.0284671276178 0.111035053291469
1.02849712303665 0.111335418535606
1.02853378501309 0.111401629715067
1.02860044234293 0.111620196826007
1.02860044234293 0.111773778247683
1.02866265660995 0.111930488807724
1.0286926520288 0.11208792825409
1.02872931393979 0.112226568841044
1.02879263802356 0.112357439980349
1.02879597133508 0.112483577363407
1.02886262866492 0.112737822525524
1.02886262866492 0.112744665513264
1.02892484096859 0.112889193259003
1.02895483638743 0.112991749967961
1.02899149836387 0.11319348861549
1.02905815569372 0.113373176449229
1.02908615189791 0.113440282049639
1.02912036996073 0.11362704248366
1.02918702729058 0.113834988679568
1.02918702729058 0.113921002605835
1.02925035137435 0.114032669058909
1.02925368468586 0.114388095924644
1.02932034201571 0.114631947114358
1.02932034201571 0.114841065402196
1.02938255431937 0.114928523751549
1.02944921171466 0.115088011021402
1.02944921171466 0.115380577448844
1.0295158690445 0.115515976761075
1.02956253075916 0.115573275770003
1.02958252637435 0.115844370754838
1.02959497002618 0.116063693451237
1.02964474064136 0.116211465141612
1.02964474064136 0.116437710923149
1.02971139803665 0.116589618309197
1.02975805778796 0.116849264705882
1.02977805536649 0.117155856187791
1.02984026963351 0.117376583258576
1.02990692696335 0.117557614058695
1.02997358435864 0.117785629992738
1.02997358435864 0.117891825793498
1.03002024410995 0.118016521423384
1.03004024168848 0.118217384339357
1.03004024168848 0.118290459865864
1.03010245399215 0.118387076017771
1.03010245399215 0.118473757422359
1.03016911138743 0.118487790486565
1.03019910680628 0.118611014994233
1.03023576871728 0.118901413452091
1.03030242604712 0.119200059272075
1.03030242604712 0.11950323059507
1.03036464031414 0.119744075462429
1.03043129770942 0.119850690439575
1.03049795503927 0.120050957964885
1.03049795503927 0.120206029198172
1.03056016734293 0.120426774958349
1.03056016734293 0.120647987953351
1.03062682473822 0.120850452817292
1.03062682473822 0.121002499038831
1.03069348206806 0.121118432013328
1.03069348206806 0.12121617486864
1.03075680811518 0.121307272309795
1.03076013939791 0.121459836494511
1.03082235366492 0.121653549382716
1.03085234908377 0.121847080716818
1.03088901106021 0.12209154064676
1.03095566839005 0.122298798005041
1.03095566839005 0.122443475265923
1.0310223257199 0.122626228160109
1.03108453998691 0.122787675146311
1.03108453998691 0.122983633431586
1.0311511973822 0.123081565850741
1.03116452840314 0.123213988209663
1.03121785471204 0.123367377397582
1.03128006701571 0.123568790315691
1.03128006701571 0.123692698321159
1.03134672441099 0.123788163740442
1.03134672441099 0.123873141740356
1.03141338174084 0.123946348092614
1.03141338174084 0.124054084433338
1.03148004103403 0.124258180614294
1.03148004103403 0.124440036417617
1.03154225143979 0.124684234696057
1.03160890876963 0.124801283694306
1.03163890615183 0.125035018582596
1.03167556609948 0.125096803045837
1.03174222342932 0.125342832884788
1.03174222342932 0.125447367999487
1.03180443776178 0.125707759301978
1.03181777074607 0.125964570250758
1.03187109509162 0.126110422273485
1.03187109509162 0.126321182557991
1.03193775242147 0.126336240868897
1.03193775242147 0.126536238732966
1.03199996668848 0.126536078538169
1.03206662408377 0.126729692639583
1.03206662408377 0.126773812956555
1.03213328141361 0.127053024477765
1.03213328141361 0.127075601264471
1.03219993874346 0.127103710111496
1.03226215301047 0.127150673886112
1.03226215301047 0.127283774403007
1.03232881040576 0.127506370413089
1.03237546819372 0.127609712076552
1.0323954677356 0.127900062475971
1.03246212506544 0.12794108035371
1.03246212506544 0.12817248707762
1.03252433933246 0.12828225522235
1.03252433933246 0.128539763018497
1.03259099672775 0.128731684394891
1.03259099672775 0.128924799222521
1.03265765405759 0.129050917916186
1.03271986446335 0.12908761854415
1.03271986446335 0.129336094023666
1.03278652179319 0.129430147058824
1.03278652179319 0.129703030885557
1.03285317912304 0.129815858750908
1.03291983645288 0.129940783993336
1.03291983645288 0.130091030693323
1.03298205078534 0.130283211051305
1.03304870811518 0.130493672305524
1.03304870811518 0.130709246443675
1.03311536544503 0.130976462044513
1.03311536544503 0.130970713721218
1.03318202277487 0.1312141564142
1.03318202277487 0.131413994083472
1.03324423710733 0.131515466807638
1.03324423710733 0.131717176086121
1.03331089443717 0.131887236212568
1.03331089443717 0.132101694326968
1.03337755176702 0.132351683647315
1.03343665320681 0.132562224998932
1.03343976603403 0.132783846490666
1.03350642342932 0.133103595305224
1.03356974554974 0.133198743004827
1.03357308075916 0.133351873211158
1.03363973808901 0.133594840659575
1.03370195235602 0.133733369110171
1.03370195235602 0.133732912555
1.03376860975131 0.133732175658935
1.03376860975131 0.133708026293306
1.03383193187173 0.133795572749797
1.03383526708115 0.133833546926396
1.03383526708115 0.133917275406895
1.03390192441099 0.134066091033363
1.03394547323298 0.134245220855227
1.03396413481675 0.134414007433039
1.0340307921466 0.134584943291042
1.03409744947644 0.134872330086719
1.0341596638089 0.135095660322953
1.0341596638089 0.135223132662651
1.03422632113874 0.135377995642702
1.03422632113874 0.135622533000128
1.03429297846859 0.135745765517536
1.03429297846859 0.135875443205605
1.03432297585079 0.135891935259943
1.03435963579843 0.136070568477936
1.03441874116492 0.136262332329446
1.03442185013089 0.136371382267504
1.03448850746073 0.136517293028322
1.03455516479058 0.136706050557478
1.03462182212042 0.136871577171173
1.03462182212042 0.13702150615148
1.03468403645288 0.137180088320731
1.03468403645288 0.137308890277244
1.03475069378272 0.137502862147037
1.03475069378272 0.137629496133966
1.03481735111257 0.13768461916357
1.03481735111257 0.137790227583408
1.03487956537958 0.137993309197317
1.03487956537958 0.138237328591567
1.03494622277487 0.138345940663847
1.03501288010471 0.138511267034047
1.03501288010471 0.138736209897903
1.03507953743455 0.138916952347388
1.03507953743455 0.139126121363578
1.03514174784031 0.139185500234952
1.03520507388743 0.139284364453843
1.03520840517016 0.139490690012388
1.0352750625 0.139637674078346
1.0352750625 0.139772902516126
1.03534171982984 0.140033651586996
1.0354039341623 0.140235101883891
1.0354039341623 0.14030223952326
1.03547059149215 0.14045165054039
1.03547059149215 0.140675202379427
1.03553724882199 0.140919838523645
1.03553724882199 0.141214623649024
1.03559946315445 0.141487886603443
1.03559946315445 0.141712730680507
1.03566612048429 0.141853389721902
1.03573277781414 0.141935804605066
1.03579943514398 0.142003121128626
1.03579943514398 0.142245527895254
1.03586164947644 0.142381730851382
1.03586164947644 0.142401047673972
1.03592830680628 0.142531841385792
1.03592830680628 0.142619088811995
1.03599496413613 0.142692949293007
1.03599496413613 0.142743992695117
1.03606162146597 0.142890757828186
1.0360896177356 0.143140488166944
1.03612383579843 0.143359503823316
1.03619049312827 0.143543428809432
1.03619049312827 0.143784743581528
1.03625715045812 0.144095561536161
1.03631936086387 0.144345171728822
1.03638601819372 0.144612446067752
1.03638601819372 0.144834983339741
1.03638601819372 0.145012025289419
1.03645267552356 0.145114192191038
1.03645267552356 0.14522781836046
1.0365193328534 0.145385543487548
1.0365193328534 0.145502512388398
1.03658154718586 0.14564410589944
1.03658154718586 0.14586495044641
1.03664820451571 0.146004397347174
1.03671486184555 0.146122837370242
1.03671486184555 0.146290988508693
1.03678151917539 0.146557646097655
1.03684373350785 0.146892891088897
1.0369103908377 0.146997805331283
1.0369403882199 0.147096290422487
1.03697704816754 0.147183142701525
1.03697704816754 0.147272518048614
1.0370392625 0.14726927677389
1.0370392625 0.147461894997651
1.03710591982984 0.147593580460507
1.03710591982984 0.147740169379299
1.03710591982984 0.147904956427015
1.03717257715969 0.148038454760989
1.03723923448953 0.148272728971763
1.03730144882199 0.148563415780255
1.03736810615183 0.148774336259558
1.03736810615183 0.149015450788158
1.03743476348168 0.149298798005041
1.03743476348168 0.149356107693622
1.03750142081152 0.149644250074758
1.03750142081152 0.149797083920714
1.03756363121728 0.149954272395233
1.03756363121728 0.150094295997266
1.03763028854712 0.150298968879491
1.03763028854712 0.150390950061942
1.03769694587696 0.150707300076893
1.03774049862565 0.15097849384852
1.03775916020942 0.15113148521936
1.03782581753927 0.151408229740698
1.03789247486911 0.151589767824341
1.03789247486911 0.151811626938357
1.03795913219895 0.151923661839463
1.03795913219895 0.152042934875475
1.03802134653141 0.152132571874066
1.03802134653141 0.152488765004913
1.03808800386126 0.152661212033833
1.03808800386126 0.152890749818446
1.0381546611911 0.153114160152078
1.03822131852094 0.153204552736127
1.03828041996073 0.153325716070742
1.0382835328534 0.153512009269939
1.03835019018325 0.153728499188346
1.03835019018325 0.153886902473408
1.03841684751309 0.154108086099363
1.03841684751309 0.154153421226879
1.03847906184555 0.154229927591952
1.03847906184555 0.154269850805246
1.03854571917539 0.154362309902174
1.03854571917539 0.154685900721945
1.03861237650524 0.154923931500705
1.03864236996073 0.155103838267333
1.03867903383508 0.155375272331155
1.03874124424084 0.155682787603059
1.03880790157068 0.155891438656072
1.03880790157068 0.156078906617113
1.03887455890052 0.156418410120039
1.03887455890052 0.156607426630783
1.03894121623037 0.156841142829681
1.03898476897906 0.157030797449699
1.03900343056283 0.157192343222692
1.03901676361257 0.157408672946303
1.03907008789267 0.157503817975992
1.03913674522251 0.157622695864838
1.03913674522251 0.157897648874365
1.03919895955497 0.158165678798753
1.03919895955497 0.158201485005767
1.03926561688482 0.158386584753727
1.03932894293194 0.158434822076979
1.03933227421466 0.158462471698919
1.0393989315445 0.158593802063309
1.0393989315445 0.158709198385236
1.03946114587696 0.158918605023709
1.03952446799738 0.159176094130463
1.03952780320681 0.159305352642146
1.03959446053665 0.15932733403819
1.03959446053665 0.159447643000555
1.03966111786649 0.159661249412619
1.03968911413613 0.159841772929215
1.03972333219895 0.160092058609936
1.0397899895288 0.160233633431586
1.0397899895288 0.160295716925114
1.03985664685864 0.160395277991371
1.03985664685864 0.160574947135717
1.0399188572644 0.160756923085138
1.0399188572644 0.16104492396087
1.03998551459424 0.161360497031056
1.04005217192408 0.161541199431842
1.04006550497382 0.161807400465633
1.04011882925393 0.1620303756034
1.04017793462042 0.162346167606476
1.04018104358639 0.162689886902473
1.04024436963351 0.162885887906361
1.04024770091623 0.162933649985049
1.04031435824607 0.1630618165022
1.04034435562827 0.16311988177624
1.04038101557592 0.163217512495194
1.04038101557592 0.163392349096501
1.04044322990838 0.163615858216925
1.04047322729058 0.16366087562476
1.04050988723822 0.163838176556025
1.04053988462042 0.163968134584989
1.04057654456806 0.164198030137981
1.04063875890052 0.164431148276304
1.04070541623037 0.164546047994361
1.04070541623037 0.16469277307873
1.04077207356021 0.164871467704729
1.04077207356021 0.164953127002435
1.04083873089005 0.164993287838011
1.04090094522251 0.16515915086078
1.04090094522251 0.165213080439147
1.04096760255236 0.16532376169422
1.04096760255236 0.165357279785553
1.0410342598822 0.165409537998206
1.0410342598822 0.165526007625272
1.04110091721204 0.165701776026315
1.04111335693717 0.165812935195865
1.0411631276178 0.166056837113931
1.04122978494764 0.166375889081123
1.04122978494764 0.166659714212482
1.04129644227749 0.16697797321543
1.04135865660995 0.167153821713871
1.04135865660995 0.167445942265795
1.04142531393979 0.167748504848563
1.04142531393979 0.168010628924773
1.04149197126963 0.168251086654705
1.04152196865183 0.168467157396728
1.04155862859948 0.16858758650519
1.04162084293194 0.168719832649836
1.04162084293194 0.168773602033406
1.04168750026178 0.168829736960144
1.04168750026178 0.169070814109958
1.04175415759162 0.169156390170447
1.04182081492147 0.169187919176385
1.04182081492147 0.169357442650263
1.04188302925393 0.169405324875048
1.04188302925393 0.169528060788586
1.04194968658377 0.169670190952198
1.04199634437173 0.169747912127814
1.04201634391361 0.169946337412961
1.04207855824607 0.170220833867316
1.04207855824607 0.17042313853646
1.04214521557592 0.170707580417788
1.04215854469895 0.171178173992909
1.04221187290576 0.171383503673801
1.0422785302356 0.171647854457687
1.0422785302356 0.171958474838737
1.04234074064136 0.172271919988039
1.04234074064136 0.172476195053185
1.0424073979712 0.172753177196805
1.0424073979712 0.172839508842753
1.04247405530105 0.172950686701696
1.04254071269634 0.173111079072152
1.04254071269634 0.173003940792003
1.04260292696335 0.173210482613525
1.04260292696335 0.173337137959759
1.04266958429319 0.173429976184374
1.04266958429319 0.173525697915332
1.04273624162304 0.173746045858431
1.04273624162304 0.173872898778248
1.0427984559555 0.174021119014054
1.04286511328534 0.174170946537656
1.04292843933246 0.174332214639668
1.04297843232984 0.174547073241061
1.04299842794503 0.174639631124781
1.04306064227749 0.174875018689393
1.04306064227749 0.175000400486992
1.04306064227749 0.175188664082191
1.04312729960733 0.175445194690076
1.04312729960733 0.175619232987313
1.04319395693717 0.175807077406126
1.04326061426702 0.175981593617839
1.04326061426702 0.176186685676449
1.04332282859948 0.176468660557905
1.04338948592932 0.176647451300782
1.04338948592932 0.176935396108334
1.04345614325916 0.177127018454441
1.04345614325916 0.177335549361357
1.04351835366492 0.177457054444872
1.04351835366492 0.177564093938229
1.04358501099476 0.177738887820924
1.04358501099476 0.177890050301166
1.04365166832461 0.178026373403392
1.0437183257199 0.17805941625016
1.0437183257199 0.178236538297236
1.04378053998691 0.17827596490666
1.04384719731675 0.178477335106156
1.04384719731675 0.178511648831646
1.0439138546466 0.178598023196207
1.0439138546466 0.178824159511299
1.04398051204188 0.178928990986373
1.04398051204188 0.179131674783203
1.0440427263089 0.179237881263617
1.0440427263089 0.179568413857918
1.04410938363874 0.179800298496305
1.04417604096859 0.180018478469819
1.04417604096859 0.180274095967363
1.04423825530105 0.180468743325217
1.04425158442408 0.180743557499252
1.04430491263089 0.180810753876714
1.04437156996073 0.180980317399291
1.04441822774869 0.181026784570037
1.04443822729058 0.181298773975821
1.04443822729058 0.181423717907642
1.04450044162304 0.181562905826819
1.04450044162304 0.181786297471058
1.04456709895288 0.181882117988808
1.04456709895288 0.182104914242385
1.04463375628272 0.18221466102781
1.04470041361257 0.182483465227049
1.04476262401832 0.18286426694861
1.04479262140052 0.183116720598915
1.04482928134817 0.183205340360545
1.04487594306283 0.183278108847025
1.04489593874346 0.183463545004058
1.04489593874346 0.183591692831817
1.04495815301047 0.183634817271135
1.04495815301047 0.183796186829852
1.04502481034031 0.183897200328933
1.04505480772251 0.18412671675424
1.04509146767016 0.184160157418087
1.04515812506544 0.184397672903584
1.04515812506544 0.184658341877056
1.04522033933246 0.184893849587765
1.0452869966623 0.18511887254902
1.0452869966623 0.185353443120167
1.04535365399215 0.185619782989449
1.04541698003927 0.185819043957452
1.04542031138743 0.186087354222735
1.04548252565445 0.186201773356401
1.04548252565445 0.18635484482464
1.04554918298429 0.186561269169977
1.04554918298429 0.186785237515485
1.04561584031414 0.187036577811953
1.04567494175393 0.187085752274766
1.0456780546466 0.187179047054552
1.04574471197644 0.187312644175317
1.04574471197644 0.187452368747063
1.04581136930628 0.187618949976505
1.04581136930628 0.187782484834893
1.04587802663613 0.187979180016233
1.04592157552356 0.188183156051091
1.04594023704188 0.188172593874151
1.04595357009162 0.188303267439874
1.04600689437173 0.188372233969841
1.04607355176702 0.188479932931778
1.04607355176702 0.188691865308215
1.04614020909686 0.18886988177624
1.04620242336387 0.189041017877739
1.04620242336387 0.189275847430475
1.04626908069372 0.189527684330813
1.04633573808901 0.189527764428211
1.04633573808901 0.189840571468239
1.04637928691099 0.189927242193174
1.04639795235602 0.190158454013414
1.04641128540576 0.190361495578624
1.04646460968586 0.190669905271477
1.04653126701571 0.191004039578794
1.04653126701571 0.19113817335213
1.04659792441099 0.191284959844504
1.04666013867801 0.191395024349609
1.04666013867801 0.191717181425947
1.04672679600785 0.191818136186937
1.0467934533377 0.191975364710154
1.0467934533377 0.192231799201162
1.04686011073298 0.192382125998548
1.04686011073298 0.192446895424837
1.046922325 0.192487574223589
1.046922325 0.192609992417446
1.04698898232984 0.192658053526421
1.04698898232984 0.192918802597292
1.04705563965969 0.193080447157076
1.04705563965969 0.193279988465975
1.04711785006544 0.193567831816823
1.04718450739529 0.193703297876885
1.04725116479058 0.193952571660472
1.04725116479058 0.194087978982443
1.04731782212042 0.194202558310906
1.04731782212042 0.194348450382332
1.04738003638743 0.194626228160109
1.04738003638743 0.194786121256782
1.04744669371728 0.195000085437225
1.04744669371728 0.195212914904524
1.04751335111257 0.195426022042804
1.04751335111257 0.19570182942458
1.0476080046466 0.195851339228502
1.04764222270942 0.196043759878679
1.04770888003927 0.196323347857662
1.04770888003927 0.196613837092571
1.04777553743455 0.196855229292153
1.04777553743455 0.196937206309539
1.04780353363874 0.197135791789483
1.04783775170157 0.197364037336067
1.04790440903141 0.197535907663719
1.04790440903141 0.197674022277756
1.04797106636126 0.197944519202016
1.04803438854712 0.198140279913708
1.04803772375654 0.198321617753855
1.04809993802356 0.198531443568713
1.0481665953534 0.198563669422017
1.0481665953534 0.198757083279935
1.04823325268325 0.198866512345679
1.04823325268325 0.198979083899355
1.04829991007853 0.199100466166859
1.04829991007853 0.199237106988765
1.04836212041885 0.199381586676065
1.04836212041885 0.199727772971934
1.04842877781414 0.19990216903755
1.04849210379581 0.200154406424879
1.04849543514398 0.200511395189884
1.04855764941099 0.200651915395788
1.04855764941099 0.200834566833269
1.04862430674084 0.201057541971037
1.04869096413613 0.201340112243154
1.04869096413613 0.201632093959588
1.04875762146597 0.201854190695886
1.04875762146597 0.20190845935324
1.04881983573298 0.202108038040924
1.0488831617801 0.202127493699005
1.04888649306283 0.202159260327225
1.04895315045812 0.202414760348584
1.04895315045812 0.202658918578325
1.04901980778796 0.202753665790935
1.04901980778796 0.202853525887479
1.04908202205497 0.203012585971208
1.04908202205497 0.203175803109915
1.04914867938482 0.203424238540732
1.04919533723822 0.203663703062925
1.0492153367801 0.203986538297236
1.04927755104712 0.204275655196719
1.04934420837696 0.204470817847836
1.04934420837696 0.20463405634585
1.04941086570681 0.204886451258063
1.04941086570681 0.20497863268401
1.04947752310209 0.205132798816694
1.04947752310209 0.205222710816353
1.04953662454188 0.205288396022897
1.04953973344241 0.205403375838353
1.0496063908377 0.205554754581571
1.04967304816754 0.205680913323935
1.04968638121728 0.205824455871673
1.04973970549738 0.205934122559699
1.04978325824607 0.206080650070486
1.0498019197644 0.2063521028237
1.04981525281414 0.20650119612115
1.04986857715969 0.206702627728651
1.04993523448953 0.207005449293007
1.04993523448953 0.207287880729634
1.04999744875654 0.207456210752275
1.05006410608639 0.207650660536546
1.05006410608639 0.207761459267803
1.05013076348168 0.207954138899569
1.05016076079843 0.208044171045324
1.05019742081152 0.208189326220684
1.05022541701571 0.208327379426716
1.05025963507853 0.208472593340168
1.05025963507853 0.208534618095604
1.05032629240838 0.20859306249733
1.05038961459424 0.208759659746251
1.05039294980366 0.209007142018027
1.05045960713351 0.209240479089239
1.05052182140052 0.209522157610321
1.05052182140052 0.20981658496732
1.05058847873037 0.210060425477381
1.05058847873037 0.210408742364048
1.05065513612565 0.210688944423085
1.05071423756545 0.210945240078602
1.05071734646597 0.211082358814986
1.05078400386126 0.211155898906404
1.05079733684555 0.211236960143534
1.0508506611911 0.211390629672348
1.0508506611911 0.211560073048827
1.05091731852094 0.211800074223589
1.05091731852094 0.212004549532231
1.05097953278796 0.212104767397155
1.05100953017016 0.212211967085309
1.05104619018325 0.212456544491435
1.05111284751309 0.212828313896365
1.05111284751309 0.213150073155624
1.05117950484293 0.213420869110171
1.05124171910995 0.213718956918279
1.05127171649215 0.21385858003332
1.05130837650524 0.213950385001495
1.05135503815445 0.214143838908112
1.05137503383508 0.214287699175531
1.05137503383508 0.21449605386817
1.05143724810209 0.214713438207527
1.05148390589005 0.214714711756162
1.05150390543194 0.214791455743517
1.05157056282722 0.214941026955444
1.05157056282722 0.215071163868598
1.05163722015707 0.215188904374386
1.05169943442408 0.215362985390235
1.05169943442408 0.215560673779316
1.05176609175393 0.215854425648255
1.05176609175393 0.216062977914477
1.05183274914921 0.216140060980819
1.05189607126963 0.216356769832116
1.05189940647906 0.216600431457986
1.05196161688482 0.216753324042035
1.05196161688482 0.216857997992225
1.05202827421466 0.217122746593191
1.05202827421466 0.217401020974839
1.0520949315445 0.217483155517109
1.05213848036649 0.217517074095433
1.05215714581152 0.217606310607031
1.05222380320681 0.217705831624589
1.05222380320681 0.217949992524243
1.05229046053665 0.218148158827801
1.05229046053665 0.218367772544748
1.05235711786649 0.218565004378658
1.05241933213351 0.21866820720663
1.05241933213351 0.218749607522748
1.0524859895288 0.218994542697253
1.05251598684555 0.219279379725746
1.05255264685864 0.219440428894869
1.05261597290576 0.219802292921526
1.05261930418848 0.219875
1.0526815184555 0.220071695181341
1.0526815184555 0.220135110961596
1.05274817585079 0.220365724721261
1.05281483318063 0.2206232912555
1.05281483318063 0.220728304284677
1.05287704744764 0.220814577192533
1.05287704744764 0.220904988465975
1.05294370477749 0.221120103379042
1.05294370477749 0.221217776816609
1.05301036217277 0.221449004656329
1.05301036217277 0.221563744179589
1.05307701950262 0.221771263189372
1.05313922990838 0.221937622816011
1.05313922990838 0.2221676785638
1.05320588723822 0.222461708103721
1.05327254456806 0.22261732666923
1.05327254456806 0.222878115788799
1.05333920189791 0.223065938848306
1.05336719816754 0.223120007262164
1.05340141623037 0.223354738028109
1.05346807356021 0.223616421568627
1.05346807356021 0.2238203602247
1.05353473089005 0.223930045602119
1.05353473089005 0.22393255265069
1.05359383232984 0.224139930155069
1.05359694515707 0.224391350548934
1.05366360255236 0.224521247169892
1.05366360255236 0.224683431052159
1.0537302598822 0.224931428617199
1.05379358592932 0.225116547054552
1.05382491348168 0.225144914883165
1.05385913147906 0.225337234076637
1.05392578887435 0.225513341556666
1.05392578887435 0.225742065017728
1.05399244620419 0.225855333418771
1.05399244620419 0.226042878807296
1.05405910353403 0.226207227989235
1.05405910353403 0.226312617476184
1.05412131780105 0.22638063084711
1.05412131780105 0.226390755158272
1.05418797519634 0.226666284869067
1.05425463252618 0.226785261544705
1.05425463252618 0.226956515122389
1.05431684293194 0.227036882182067
1.05436350458115 0.227270219253279
1.05438350026178 0.227440041757444
1.05445015759162 0.22748650892819
1.05448015497382 0.227690167243368
1.05451681492147 0.227947755136913
1.05451681492147 0.22806812283737
1.05457902925393 0.228123304605066
1.05459236223822 0.228277711029946
1.05464568658377 0.228335258340809
1.05467568396597 0.228353816908027
1.05471234391361 0.228250894420949
1.05477900124346 0.228198478683412
1.05477900124346 0.228325371651929
1.05484121557592 0.228390480157204
1.05490787290576 0.22836219242599
1.05490787290576 0.228357717651331
1.0549745302356 0.228353659383143
1.0549745302356 0.228302455786236
1.05503674450262 0.228384670425905
1.05508340235602 0.228523321692511
1.05510340189791 0.228609872271349
1.05517005922775 0.228611882716049
1.05518338835079 0.228554394143278
1.05523671655759 0.228610748002905
1.05529893082461 0.228482661583152
1.05529893082461 0.228622901448161
1.0553655882199 0.228655666623948
1.0553655882199 0.228719699154172
1.05543224554974 0.228757136678201
1.05543224554974 0.228869249006792
1.05549890287958 0.229031272694263
1.05549890287958 0.22920370103379
1.05556111328534 0.229412352086804
1.05562777061518 0.229607418621043
1.05562777061518 0.229931762356359
1.05569442794503 0.230035581934299
1.05575664227749 0.230175941945406
1.05575664227749 0.230295674206502
1.05582329960733 0.230401920735614
1.05582329960733 0.230423264022385
1.05588995693717 0.230368202400786
1.05588995693717 0.230336254218463
1.05595661426702 0.230450537186552
1.05595661426702 0.230552346319792
1.05601882859948 0.230661994318425
1.05604882591623 0.230788091652783
1.05608548592932 0.231020990858217
1.05615214325916 0.231167758661199
1.05621880058901 0.231334494745611
1.05621880058901 0.231370381050023
1.05628101492147 0.231600436797813
1.05628101492147 0.231809507027212
1.05634767225131 0.231852433892947
1.05634767225131 0.23179303633218
1.05641432958115 0.231713245973771
1.05641432958115 0.231622914797727
1.05647654384817 0.231249156307403
1.05654320124346 0.230910787517621
1.05658985903141 0.230448168973472
1.0566098585733 0.230082986244607
1.05667318069372 0.229565682536631
1.05667651590314 0.229026538938015
1.0567387263089 0.228393323614849
1.0567387263089 0.22784870936392
1.05680538363874 0.227442487398009
1.05680538363874 0.226953252488359
1.05687204096859 0.226683433722073
1.05687204096859 0.226430462108591
1.05693869829843 0.226368835170234
1.05693869829843 0.226277767098125
1.05700091263089 0.226212720000854
1.05706756996073 0.226141144965612
1.05708090301047 0.226290577342048
1.05713422729058 0.226280909586057
1.05719644162304 0.226257676000683
1.05719644162304 0.226312299756504
1.05726309895288 0.226332788671024
1.05726309895288 0.226479972980478
1.05732975628272 0.226537402815157
1.05739641361257 0.226626540539963
1.05739641361257 0.226612098979025
1.05745862794503 0.226769706629929
1.05745862794503 0.226706547161348
1.05752528527487 0.226735948246401
1.05755527873037 0.226836523879704
1.05759194260471 0.226760754410697
1.05765526472513 0.226374225725148
1.05765859993455 0.225875424516212
1.05772081426702 0.225328960015379
1.05772081426702 0.224788999423299
1.05778747159686 0.224255307787603
1.05785079371728 0.223643793519586
1.0578541289267 0.223196174548251
1.05791633933246 0.222667176620103
1.05791633933246 0.22201331218762
1.0579829966623 0.221545781003033
1.05804632270942 0.221384833290615
1.05804965399215 0.221474705241574
1.05811631132199 0.221526247917468
1.05811631132199 0.221514631124781
1.05817852565445 0.221657297940963
1.05817852565445 0.221757219445512
1.05824518298429 0.221789661561792
1.05824518298429 0.221913572237174
1.05831184031414 0.222183254837883
1.05837849764398 0.222370341001324
1.05837849764398 0.222653431906532
1.05844071197644 0.222560892712205
1.05850736930628 0.222579331133325
1.05850736930628 0.222756394442308
1.05857402663613 0.222805069631338
1.05857402663613 0.222900495001922
1.05863624096859 0.222948991306762
1.05863624096859 0.22299880387885
1.05870289829843 0.223064606561579
1.05870289829843 0.22324214778504
1.05876955562827 0.223175426652142
1.05883621295812 0.223336216839677
1.05883621295812 0.223403989918407
1.05889842336387 0.223456229441668
1.05889842336387 0.223619684202657
1.05896508069372 0.223791215451322
1.05903173802356 0.22406129586911
1.05903173802356 0.224342872933487
1.05909839541885 0.224458845956683
1.05909839541885 0.224501633986928
1.05916060968586 0.224801192917254
1.05922726701571 0.225090667585117
1.05922726701571 0.225281972211543
1.05929392434555 0.225505662886069
1.05929392434555 0.22574180603614
1.05935613867801 0.225859826882823
1.05942279600785 0.225983996539792
1.05942279600785 0.225977570058524
1.0594894533377 0.226226603549917
1.0594894533377 0.226393937694904
1.0594894533377 0.226567658272459
1.05955611066754 0.226621825473109
1.059618325 0.226845695031825
1.059618325 0.227101531462258
1.05968498232984 0.227215873168439
1.05975163965969 0.227453468751335
1.05975163965969 0.227665422487078
1.05981829698953 0.227980079777009
1.05988051132199 0.228068002691273
1.05992716910995 0.228318112157717
1.05994716865183 0.228424614998505
1.05994716865183 0.228572197125037
1.05999382643979 0.22865522875817
1.06001382598168 0.228831694006579
1.06007292742147 0.229046272267077
1.06007603638743 0.229287488252382
1.06014269371728 0.229501431073519
1.06020935104712 0.229710421205519
1.06020935104712 0.230033074885728
1.06027600844241 0.230263189371609
1.06027600844241 0.230491376180102
1.06033822270942 0.230875080097398
1.06040488003927 0.231230378807296
1.06040488003927 0.231401672433679
1.06047153736911 0.231667772010765
1.06048487041885 0.231884422123969
1.0605381947644 0.232025836750822
1.06060040903141 0.232137433786151
1.06064707074607 0.2320833466829
1.06066706636126 0.232089690396856
1.06069706374346 0.232177813554616
1.0607337236911 0.232272005425264
1.0607337236911 0.23233470566876
1.06079593802356 0.232442044192405
1.06079593802356 0.232521933337605
1.0608625953534 0.232563984471784
1.06092591747382 0.232762313640053
1.06092925268325 0.233035595283865
1.06099591001309 0.233221450617284
1.06100835366492 0.233411163975394
1.06105812434555 0.233754586911017
1.06112478167539 0.233790868362596
1.06118810379581 0.233966161519074
1.06119143900524 0.234052017920458
1.06125809633508 0.234229577833312
1.06125809633508 0.234299935388099
1.06132030674084 0.234382409009355
1.06132030674084 0.234470572215814
1.06135030412304 0.234712207377504
1.06138696407068 0.23498890918023
1.06145362146597 0.235016460015379
1.06148161767016 0.235230362787817
1.06151583573298 0.235373091012004
1.06158249306283 0.235590355205263
1.06158249306283 0.235598413003546
1.06164915039267 0.235712196697851
1.06164915039267 0.235865826177966
1.06171580778796 0.235894551774958
1.06174380399215 0.235905493079585
1.06177802205497 0.235801155538468
1.06184467938482 0.235863818403178
1.06184467938482 0.235851285830236
1.06191133671466 0.235884964116366
1.06197799410995 0.235898391110257
1.06197799410995 0.235933916976377
1.06204020837696 0.236161049169123
1.0620535375 0.236211000576701
1.06210686570681 0.23634748120381
1.06212019482984 0.236464508842753
1.06217352303665 0.236656590413943
1.06217352303665 0.236861818638131
1.06223573736911 0.237096410568585
1.06230239469895 0.2372803756034
1.06230239469895 0.237541284869067
1.0623690520288 0.237762764855397
1.06243570935864 0.23784561760434
1.06243570935864 0.238126081314879
1.0624979197644 0.238350188495878
1.0624979197644 0.23851244980563
1.06256457709424 0.238718457644496
1.06256457709424 0.238867291960357
1.06263123448953 0.239067847836302
1.06269789181937 0.239407968089196
1.06269789181937 0.239615265496177
1.06276010608639 0.239941681084198
1.06276010608639 0.240169528813704
1.06282676341623 0.240352238989278
1.06285676079843 0.240463836024606
1.06289342081152 0.240751003887394
1.06295563507853 0.240995439788116
1.06295563507853 0.24118597013969
1.06302229240838 0.241327942778419
1.0630856184555 0.241417278076808
1.06308894973822 0.241582166581229
1.06315560713351 0.241756463860054
1.06315560713351 0.241925728352343
1.06321782140052 0.241998058973045
1.06321782140052 0.242246294160366
1.06328447873037 0.242446174548251
1.06328447873037 0.242634555619633
1.06335113606021 0.242831747404844
1.0634177934555 0.243001252189329
1.0634177934555 0.243214020248622
1.06348000772251 0.24335553633218
1.06348000772251 0.24345032359349
1.06354666505236 0.24362925584177
1.0636133223822 0.243889030394293
1.0636133223822 0.243986482229057
1.06367553278796 0.244215125592721
1.06373885883508 0.244438637383058
1.0637421901178 0.244585482613525
1.06380884751309 0.244776549617668
1.06380884751309 0.244881541287539
1.06387550484293 0.245088342090649
1.06387550484293 0.245239683455081
1.06393771910995 0.245330770216583
1.06393771910995 0.245430512836943
1.06400437643979 0.245657065658507
1.06400437643979 0.245683324255628
1.06407103383508 0.245777793797258
1.06413769116492 0.246069377696612
1.06415013481675 0.246344328036225
1.06419990543194 0.246552365009184
1.06426656276178 0.246691133751976
1.06426656276178 0.246914287773933
1.06433322015707 0.247197354649921
1.06436122028796 0.247252218697937
1.06439543049738 0.24741666933658
1.06444209221204 0.247738847772224
1.06446208789267 0.247948772373873
1.06452541387435 0.248056487355291
1.06452874522251 0.248275743303857
1.06459540255236 0.248556265752488
1.06459540255236 0.248835156884104
1.06465762074607 0.249112774467085
1.06472427807592 0.249372490281516
1.06472427807592 0.2497964378017
1.06479093540576 0.250066000256312
1.06479093540576 0.250307173523004
1.06485759280105 0.250460864411124
1.06485759280105 0.25052048090478
1.06491980314136 0.250680277884574
1.06491980314136 0.250846517365116
1.06498646053665 0.250912282669059
1.06505311786649 0.25096006343714
1.06511222316754 0.251087295484643
1.06511533606021 0.251269132598573
1.06518199339005 0.25139889038404
1.06518199339005 0.251369489298988
1.0652486507199 0.251659719552309
1.0652486507199 0.252070875517963
1.06531530804974 0.252240716711521
1.06531530804974 0.252466156179247
1.0653775184555 0.252709700328933
1.0653775184555 0.253037627087872
1.06544417578534 0.253333109060618
1.06551083318063 0.253496005809731
1.06554083049738 0.253726002819428
1.06557749051047 0.254079969242599
1.06563970091623 0.25431320752702
1.06566969823298 0.254418039002093
1.06570635824607 0.25457700029903
1.06570635824607 0.254751735443633
1.06577301557592 0.254993028856423
1.06577301557592 0.255222248921355
1.06583523376963 0.255343495023282
1.06583523376963 0.255527916613268
1.06590189109948 0.255759107074202
1.0659652171466 0.255986298005041
1.06596854842932 0.256192142979196
1.06603520582461 0.256533974646503
1.06603520582461 0.256759892028707
1.06609741616492 0.256907733136828
1.06616407356021 0.257198857811098
1.06623073089005 0.257320122602418
1.06623073089005 0.257620936391986
1.0662973882199 0.257852762292281
1.0662973882199 0.258083215857149
1.06632538835079 0.258308198769704
1.06635960641361 0.258524528493315
1.06638959594241 0.258632107309155
1.06642626374346 0.258920385855867
1.0664929210733 0.259215032145756
1.06655513147906 0.259387041308898
1.06655513147906 0.259640731129053
1.0666217888089 0.259810532273912
1.06668511485602 0.260072715088214
1.06668844620419 0.26029371982998
1.06668844620419 0.260425247767953
1.06675510353403 0.260581899589901
1.06675510353403 0.260734674697766
1.06681731393979 0.261016569481823
1.06688063992147 0.261195838139177
1.06688397126963 0.261340576808065
1.06695062859948 0.261550779080695
1.06701728592932 0.261648332372165
1.06701728592932 0.261781969541629
1.06707950412304 0.261934146588919
1.06707950412304 0.262260759750523
1.06714616145288 0.262514406852065
1.06719282316754 0.262762305630313
1.06721281884817 0.262918938762869
1.06722526243455 0.263104414968602
1.06727502918848 0.263393513178692
1.06734168658377 0.263500651458841
1.06734168658377 0.263928857490709
1.06740834391361 0.264148687470631
1.06740834391361 0.26445272384553
1.06747500124346 0.264559346832415
1.06753721943717 0.264737563543936
1.06753721943717 0.264937163590927
1.06760387676702 0.265072490815498
1.06767053409686 0.265256973813491
1.06767053409686 0.265251302917681
1.0677371914267 0.265493354585843
1.0677371914267 0.265594645755906
1.06779940183246 0.26586028877782
1.06779940183246 0.266073377226708
1.06786605922775 0.266279462493058
1.06786605922775 0.266447872613098
1.06793271655759 0.266647849117861
1.06799492696335 0.266869908475373
1.06806158429319 0.267171317655603
1.06806158429319 0.267549094365415
1.06809158160995 0.26780069364347
1.06812824162304 0.267940914819087
1.06816157028796 0.268056628860695
1.06819489895288 0.268264962194028
1.0682571171466 0.26859460036738
1.0682571171466 0.268869115511128
1.06832377447644 0.269063880345166
1.06839043187173 0.269255961916357
1.06839043187173 0.269373088342091
1.06845708920157 0.269544122986885
1.06845708920157 0.26975223738733
1.06851929960733 0.269948855141185
1.06851929960733 0.270205644730659
1.06858595693717 0.270326533064206
1.06858595693717 0.270413521508821
1.06865261426702 0.270608905762741
1.06871483246073 0.27087259974796
1.06874482198953 0.271093385556837
1.06878148979058 0.271391331859541
1.06884814712042 0.271725127087872
1.06884814712042 0.27187877525738
1.06891480445026 0.272066002926225
1.06891480445026 0.272250723546499
1.06897701485602 0.272495202165834
1.06897701485602 0.272765958071682
1.06904367225131 0.272859570571148
1.06904367225131 0.273046002605835
1.06911032958115 0.273186522811739
1.06917698691099 0.273269890853945
1.06923919731675 0.273288849908155
1.0693058546466 0.273427976419326
1.0693058546466 0.273585325088641
1.0693058546466 0.273819479153317
1.06937251197644 0.274018382352941
1.06937251197644 0.274091407151096
1.06937251197644 0.274453727732923
1.06943473017016 0.274770454205647
1.0695013875 0.275034866397539
1.06956804489529 0.275274886261694
1.06956804489529 0.275544050899227
1.06963470222513 0.275830919731727
1.06969691263089 0.276160616643171
1.06969691263089 0.276390771177752
1.06976356996073 0.276405968324149
1.06976356996073 0.276625082767312
1.06983022729058 0.276732402601564
1.06983022729058 0.276910261544705
1.06989688462042 0.277125277670981
1.06989688462042 0.277265538895297
1.06995910281414 0.27746412437524
1.06998909240838 0.277610334166346
1.07002576014398 0.277822050279807
1.07008907840314 0.278037920778333
1.07009241747382 0.278465907877312
1.07015462787958 0.278711718783374
1.07022128527487 0.278931129586911
1.07022128527487 0.279034471250374
1.07028794260471 0.279203516809774
1.07035126865183 0.279408229740698
1.07035459993455 0.279514374813106
1.07041681034031 0.27972593073177
1.07041681034031 0.279812940535691
1.07048346767016 0.279877114571319
1.07048346767016 0.279939716028023
1.07048346767016 0.280024696697851
1.070550125 0.28013625368448
1.07061678232984 0.28017074629416
1.07067588769633 0.280388627237387
1.07067900052356 0.280624132278184
1.07074565791885 0.280912135823828
1.07074565791885 0.281078933316246
1.07081231524869 0.281295004058268
1.07087141276178 0.281560110427613
1.07087452565445 0.281831581870221
1.07094118298429 0.282215584817805
1.07094118298429 0.282388013157333
1.07100784031414 0.282781763958307
1.07107449764398 0.282897675573497
1.07107449764398 0.283094293327353
1.07113360301047 0.283340819770174
1.0711367158377 0.283653568072109
1.07120003409686 0.283937112862574
1.07120337316754 0.284141964628989
1.07127003049738 0.284279801572045
1.07127003049738 0.284398815626468
1.07133668789267 0.284682800952625
1.07138023671466 0.284822664359862
1.07139889829843 0.285094672455039
1.07146555562827 0.285359461104703
1.07146555562827 0.285548696548336
1.07153221295812 0.285785694070657
1.07159442336387 0.286087143299586
1.07159442336387 0.286189649280191
1.07166108069372 0.286401405442351
1.07166108069372 0.286577889380153
1.07172773802356 0.286708584305182
1.07172773802356 0.286977906467598
1.0717943953534 0.287140167777351
1.07182239548429 0.287373168439489
1.07185661354712 0.287501812871118
1.07192327094241 0.287629421376394
1.07192327094241 0.287576468986287
1.07198992827225 0.287785896984066
1.07205325425393 0.287933556538084
1.07205658560209 0.288207454931864
1.07211879600785 0.288423386838395
1.07211879600785 0.288547994361143
1.0721854533377 0.288701284762271
1.0721854533377 0.288871841492588
1.07225211066754 0.289133308770131
1.07231432886126 0.289350135097612
1.07237764712042 0.28962532572942
1.0723809861911 0.28981319150754
1.0723809861911 0.290086195480371
1.07244764352094 0.290261843735315
1.07244764352094 0.29044978694092
1.07251430091623 0.290617361378102
1.07257339842932 0.290765202486223
1.07257651132199 0.290797943632791
1.07264316865183 0.290863708936734
1.07265650163613 0.291033470032893
1.07270982598168 0.291214570250758
1.07277648331152 0.29137669272502
1.07277648331152 0.291501460442565
1.07283869371728 0.291637484514503
1.07285202676702 0.291801873745141
1.07290535104712 0.291939966999872
1.07290535104712 0.292116253364091
1.07297200837696 0.292328943995899
1.07303422657068 0.292608908432654
1.07303422657068 0.29277990302875
1.07310088396597 0.292970115660643
1.07310088396597 0.293278050108932
1.07316754129581 0.293421435131787
1.0731808742801 0.293634601008159
1.07323419862565 0.293798314750737
1.07329640903141 0.293944644687941
1.07329640903141 0.294226678307489
1.07336306636126 0.294315757294203
1.0734297236911 0.294396957366825
1.0734297236911 0.294524985048486
1.07349638102094 0.294627509718484
1.07349638102094 0.294693950510487
1.07355859921466 0.294881258276731
1.07355859921466 0.294986289995301
1.0736252565445 0.295244056773036
1.07369191393979 0.295434266735016
1.07369191393979 0.295606097013969
1.07375412434555 0.295963683839549
1.07375412434555 0.296119879106327
1.07382078167539 0.296324252958264
1.07388743900524 0.296631629394677
1.07388743900524 0.296855976867871
1.0739341007199 0.297154919048229
1.07395409633508 0.297351376607288
1.07401630674084 0.297552330300312
1.07401630674084 0.297873355333419
1.07408296407068 0.297926545345807
1.07414962140052 0.29798873029604
1.07414962140052 0.298204005403905
1.07421627873037 0.298398433828869
1.07421627873037 0.298626519180657
1.07427849698953 0.298719776581657
1.07434515431937 0.29877937438592
1.07434515431937 0.298885161689948
1.07441181164921 0.298993255799052
1.07441181164921 0.299119652163698
1.07447402205497 0.299429418172498
1.07447402205497 0.299654401085053
1.07454067938482 0.299888814131317
1.07460733671466 0.300117494873766
1.07460733671466 0.300125253641762
1.0746739940445 0.300363684907514
1.07470199417539 0.300545620808236
1.07473621223822 0.300861829317784
1.07473621223822 0.301057013328207
1.07480286963351 0.301309648532616
1.07480286963351 0.301374895873382
1.07486952696335 0.301534431201675
1.07493618429319 0.30166735283438
1.07499839469895 0.301669819834252
1.07499839469895 0.301924123734461
1.0750650520288 0.302139639134521
1.0750650520288 0.302337487718399
1.07513170935864 0.302394340851809
1.07513170935864 0.302513376265539
1.0751939197644 0.302523999850485
1.0751939197644 0.302691651715152
1.07526057709424 0.302885642274339
1.0753072388089 0.303081224101841
1.07532723442408 0.30344537624418
1.07539389175393 0.303591188218207
1.07545299712042 0.303785974411551
1.07545611001309 0.304043103080012
1.07552276734293 0.304239878358751
1.07555276465969 0.304471068819685
1.07558942467277 0.30469895659789
1.07560275772251 0.305001796851638
1.07565608200262 0.30502546830279
1.07571829240838 0.30523191133752
1.07571829240838 0.305343270750566
1.07571829240838 0.305588862723739
1.07578494973822 0.30579526570977
1.07585160706806 0.306049449463881
1.07585160706806 0.306293212546456
1.07591382526178 0.306452908069546
1.07598048265707 0.306780933615276
1.07598048265707 0.307047372271349
1.07604713998691 0.307459940621129
1.07611379731675 0.307688784228288
1.07611379731675 0.307893913665684
1.07617600772251 0.308057072066299
1.07617600772251 0.308285475137768
1.07617600772251 0.30847966594045
1.07624266505236 0.308709064889572
1.0763093223822 0.308987835875091
1.0763093223822 0.30916273121449
1.07637597971204 0.309242022299116
1.07641952853403 0.309474763979666
1.0764381901178 0.309570445661925
1.07650484744764 0.309882318232304
1.07651818049738 0.310205887692768
1.07657150477749 0.310334751057286
1.07663372303665 0.310523092079969
1.07663372303665 0.310755596138237
1.07670038036649 0.310983641441326
1.07670038036649 0.311236912085095
1.07676703769633 0.311532671728822
1.07676703769633 0.311824891067538
1.07683369502618 0.312167518369003
1.07689590543194 0.312392103464479
1.07689590543194 0.312543006963134
1.07696256276178 0.312809963582383
1.07699256014398 0.312847203532829
1.07702922009162 0.312924623008245
1.07702922009162 0.313140853945064
1.07709587742147 0.313322950040583
1.07709587742147 0.313496331539152
1.07715809568063 0.313643892306378
1.07722475301047 0.31389632726729
1.07722475301047 0.314042099192618
1.07729141034031 0.314234936349267
1.07735362074607 0.31441002926225
1.07742027807592 0.31483230541672
1.07742027807592 0.315077141804434
1.07748693540576 0.31524813640053
1.07748693540576 0.315449525289419
1.0775535927356 0.315743375945149
1.0775535927356 0.315943216284335
1.0775535927356 0.316037784612756
1.07761580314136 0.316312737622282
1.07767912918848 0.316437104852834
1.0776824604712 0.316682178862831
1.07774911780105 0.316852975885343
1.07781577519634 0.317129162394805
1.07781577519634 0.317399378978171
1.07787799339005 0.31751965056175
1.07787799339005 0.317631365073262
1.0779446507199 0.317800173010381
1.07795798376963 0.31808503139818
1.07801130804974 0.318267963176556
1.0780735184555 0.318556004100987
1.0780735184555 0.318739293647742
1.0781035158377 0.318857613524713
1.07814017578534 0.319029045986586
1.07820683311518 0.319238869131531
1.07827349044503 0.319503558994404
1.07827349044503 0.319737931991969
1.07833570870419 0.319858160856935
1.07840236603403 0.319949148831646
1.07840236603403 0.319932517941817
1.07840236603403 0.320187617476184
1.07846902336387 0.320396092314922
1.07846902336387 0.320636827715836
1.07853568069372 0.320898455188176
1.07859789109948 0.321042037784613
1.07862788848168 0.321240722051348
1.07866454842932 0.321474379512153
1.07873120575916 0.321797310863343
1.07873120575916 0.322032759835961
1.07879341616492 0.322343596479986
1.07879341616492 0.32246975522235
1.07886007349476 0.322639238647529
1.07889007087696 0.322747175231748
1.07892673082461 0.322917852108163
1.0789933882199 0.323004861912085
1.07900583180628 0.323153696227946
1.07905560641361 0.323211742812593
1.07912226374346 0.323378041031227
1.07912226374346 0.323585600089709
1.0791889210733 0.323839903989918
1.0791889210733 0.324129616280063
1.0791889210733 0.324502480349438
1.07925557840314 0.324842918322013
1.0793177888089 0.325138280148661
1.0793177888089 0.325504779144773
1.07938444613874 0.325719736532957
1.07945110346859 0.326029021957367
1.07951332172775 0.326303974966893
1.07951332172775 0.326563690781323
1.07957997905759 0.326756090072194
1.07957997905759 0.326972120765518
1.07964663638743 0.327074090093554
1.07964663638743 0.327295412555
1.07965996158377 0.327470665662779
1.07971329371728 0.327694415075398
1.07974128606021 0.328007083279935
1.07977550412304 0.328249452667777
1.07984216145288 0.328455340360545
1.07990881878272 0.328726155004485
1.07993881616492 0.328949546648725
1.07997547611257 0.329151095732411
1.08003768651832 0.32940011053441
1.08003768651832 0.329548346789696
1.08010434384817 0.329722246251442
1.08010434384817 0.330039690930839
1.08016766989529 0.330271914648212
1.08017100124346 0.330506325024563
1.08023321943717 0.330758960228972
1.08023321943717 0.330967589922679
1.08029987676702 0.331275366846085
1.08036653409686 0.331542163270537
1.08041319581152 0.331686103635354
1.0804331914267 0.331901181169636
1.08044563507853 0.332125208253236
1.08049540183246 0.33206644613183
1.0805620591623 0.332176331752745
1.0805620591623 0.332409431201675
1.08062871649215 0.332612454077492
1.08062871649215 0.332873801208937
1.08069537388743 0.333170874449998
1.08069537388743 0.333436039557435
1.08075759208115 0.3336837407621
1.08082424941099 0.333943176235636
1.08089090674084 0.334160720769789
1.08089090674084 0.334576551753599
1.0809531171466 0.334834913921996
1.0809531171466 0.335082294737067
1.08101977447644 0.335336160771498
1.08101977447644 0.335431487355291
1.08108310052356 0.335455198855141
1.08108643180628 0.335579683561878
1.08113309352094 0.335825515827246
1.08115308913613 0.336093783373916
1.08121529954188 0.336400006407792
1.08127862558901 0.336630361185869
1.08134861426702 0.336896482122261
1.08134861426702 0.337134713144517
1.08141527159686 0.337296360374215
1.08141527159686 0.337586988444615
1.08147748979058 0.337842803515742
1.08147748979058 0.338112544854543
1.08154414712042 0.338333469498911
1.08154414712042 0.338526226558161
1.08161080445026 0.338586422423
1.08161080445026 0.338751727433893
1.08167301485602 0.339010249797087
1.08173967218586 0.339234276880687
1.08173967218586 0.339460015378701
1.08180632951571 0.339786011790337
1.08187298691099 0.340017800311846
1.08187298691099 0.340146185761886
1.08193520510471 0.340332257358281
1.08193520510471 0.340508068477936
1.08200186243455 0.340879261181597
1.08200186243455 0.341142317057542
1.0820685197644 0.341249775727284
1.0820685197644 0.341381146140373
1.08213517709424 0.341435689798795
1.0821973875 0.341476787773933
1.0822273848822 0.341704755649537
1.08226404482984 0.341862341941134
1.08227737787958 0.342098663975394
1.08233070215969 0.342341748899996
1.08239291256545 0.342462973642616
1.08239291256545 0.342591161519074
1.08245956989529 0.342857439980349
1.08245956989529 0.343009379405357
1.08252622729058 0.343318865073262
1.08257288893979 0.343568194925029
1.08259288462042 0.343637938399761
1.08265510281414 0.343926537336067
1.08265510281414 0.344117225212525
1.08272176014398 0.344292996283481
1.08278841747382 0.344463673159896
1.08278841747382 0.344730907450126
1.08285507480366 0.34485264748601
1.08285507480366 0.34506780511769
1.08291728520942 0.345283277799137
1.08291728520942 0.345440468943569
1.08298394253927 0.345785921013286
1.08298394253927 0.345956397646204
1.08305059993455 0.346201431607501
1.08311281812827 0.346538091652783
1.08311281812827 0.346878449527959
1.08317947545811 0.346986426160878
1.08317947545811 0.347190204622154
1.08324613278796 0.347404526570977
1.0833127901178 0.347637703447392
1.0833127901178 0.347877010444701
1.08337500052356 0.348086158101585
1.08337500052356 0.348310425477381
1.0834416578534 0.348349972232902
1.08350831518325 0.348441795890469
1.08350831518325 0.348516273121449
1.08357497257853 0.348746625229613
1.08358741616492 0.348921162800632
1.08363718291885 0.349077873360673
1.08363718291885 0.349121716006664
1.08370384031414 0.349269239395104
1.08371717329843 0.349481609637319
1.08377049764398 0.349743274488445
1.0838327158377 0.350000125485924
1.0838327158377 0.350247826690589
1.08389937316754 0.350491827395446
1.08396603049738 0.350728584625571
1.08396603049738 0.351018777500107
1.08403268782723 0.351370314302192
1.08403268782723 0.351696828677005
1.08409489823298 0.352027481417404
1.08409489823298 0.352272077512922
1.08416155556283 0.352417411572472
1.08419155294503 0.352684328143022
1.08422821295812 0.35273652494767
1.08429487028796 0.352935209214405
1.08429487028796 0.353111217907642
1.08435708848168 0.353248435430817
1.08435708848168 0.353377736661113
1.08442374581152 0.353624482036823
1.08449040314136 0.353847037998206
1.08449040314136 0.354112283203042
1.08455261354712 0.354400286748686
1.08461593959424 0.35463680635653
1.08461927087696 0.355010108291683
1.08468592820681 0.355258525033107
1.08475258560209 0.355513146652997
1.08475258560209 0.355800990003845
1.08475258560209 0.356078847879021
1.08481479594241 0.356313140779188
1.08481479594241 0.356417176620103
1.0848814533377 0.356486839997437
1.0848814533377 0.356543492887351
1.08494811066754 0.356763621897561
1.08501476799738 0.356896345956683
1.0850769861911 0.357095668332693
1.0850769861911 0.357248480819343
1.08514364352094 0.35733708189158
1.08514364352094 0.357494788329275
1.08521030085079 0.357676406510317
1.08521030085079 0.357942725020291
1.08527251125654 0.358192933273527
1.08530250863874 0.358487419368619
1.08533916858639 0.35870285467128
1.08540582598168 0.358908582169251
1.08541915896597 0.359096762997138
1.08547248331152 0.359288486799949
1.08553470150524 0.3595362253834
1.08553470150524 0.359701770686488
1.08560135883508 0.359858641441326
1.08560135883508 0.359940917489
1.08566801616492 0.360117919389978
1.08566801616492 0.360375606070315
1.08566801616492 0.360618610897518
1.08573467349476 0.360952048357469
1.08579688390052 0.361134104404289
1.08586354123037 0.361595807168183
1.08589353861257 0.362010522128241
1.08593019862565 0.362402163697723
1.08599240896597 0.362747893438421
1.08599240896597 0.363079619483959
1.08605906636126 0.363319959737708
1.08605906636126 0.363558668674441
1.0861257236911 0.363722940428895
1.0861257236911 0.363849496988338
1.08619238102094 0.364200040582682
1.08619238102094 0.364246748045624
1.08625459921466 0.364323849801358
1.0862679322644 0.364349075142039
1.0863212565445 0.364440658507412
1.08638791387435 0.364624305822547
1.08643457558901 0.36493717427058
1.08645457126963 0.365112464757145
1.08651678160995 0.365339279230211
1.08651678160995 0.36550975586313
1.08658343900524 0.365708520227263
1.08665009633508 0.365963699859029
1.08665009633508 0.366219039685591
1.0867123145288 0.366616848754752
1.0867123145288 0.366842346960571
1.08677897185864 0.366999538105002
1.08677897185864 0.367032281921483
1.08684562918848 0.367205385749071
1.08684562918848 0.367336913687043
1.08691228651832 0.367515627002435
1.08694027886126 0.367692588854714
1.08697449692408 0.36777478480499
1.08704115425393 0.367920279059336
1.08704115425393 0.36790384574309
1.08710781164921 0.368070226729036
1.08712114463351 0.368395229932932
1.08717446897906 0.368774378978171
1.08723667938482 0.368923490965013
1.08730333671466 0.369167969584348
1.08730333671466 0.369522651544278
1.0873699940445 0.369692650262719
1.0873699940445 0.370016977978555
1.08743221223822 0.370319340317826
1.08743221223822 0.370682098765432
1.08747887395288 0.371060890042291
1.08749886956806 0.37124947135717
1.08756552689791 0.37144553109915
1.0875955242801 0.371770771925328
1.08763218429319 0.372076199325046
1.08769439463351 0.372228376372335
1.08769439463351 0.372396626297578
1.0877610520288 0.372542675893887
1.0877610520288 0.372798851403306
1.08782770935864 0.372968890170447
1.08784104234293 0.373090790401128
1.08789436668848 0.373303561130334
1.0879565848822 0.373483267653467
1.08802324221204 0.37359426662822
1.08802324221204 0.373711315626468
1.08808989954188 0.373845708381392
1.08808989954188 0.374089428745354
1.08815210994764 0.374271287218591
1.08815210994764 0.37430752862147
1.08821876727749 0.374482186338588
1.08821876727749 0.374629071617754
1.08828542467277 0.374772416591909
1.08828542467277 0.374905535798197
1.08835208200262 0.375251265538895
1.08841429240838 0.375536441646375
1.08848094973822 0.375828065594429
1.08848094973822 0.376029854970311
1.08854760706806 0.376355333418771
1.08854760706806 0.376667205989149
1.08861426439791 0.37689529401085
1.08861426439791 0.377177049959417
1.08867648259162 0.377460357127601
1.08867648259162 0.37772405111282
1.08874313992147 0.377869940514332
1.08874313992147 0.377948516062198
1.08880979731675 0.378004731086334
1.08887200765707 0.378134152462728
1.08893866505236 0.378295081485753
1.08893866505236 0.378401864667436
1.0890053223822 0.378534348434363
1.0890053223822 0.378757101969328
1.08907197971204 0.378922647272417
1.08907197971204 0.379108839014909
1.08913419790576 0.379300602866419
1.08916752657068 0.379558607266436
1.0892008552356 0.379763459032851
1.08926751256544 0.37989291778803
1.08926751256544 0.379946390811226
1.08933083082461 0.380033478042633
1.08933416996073 0.380135567516767
1.08939638030105 0.380157647699603
1.08944304201571 0.380222577320689
1.08946303769634 0.380185615041223
1.08952969502618 0.380175231748473
1.08955768736911 0.380290967149387
1.08959190543194 0.380448155623905
1.08963856708115 0.380623686402666
1.08965856276178 0.380784575376992
1.08972522009162 0.381016601520783
1.08972522009162 0.381232036823444
1.08979187742147 0.381366587103251
1.08979187742147 0.381527716369772
1.08985409561518 0.381785085330428
1.08985409561518 0.382101253791277
1.08992075294503 0.382339484813533
1.08998741034031 0.382601269810757
1.08998741034031 0.382875905100602
1.09005406767016 0.383208306634201
1.09011627807592 0.383338283352557
1.09016293972513 0.383452785253535
1.09018293540576 0.38361013392285
1.09018293540576 0.383816416762784
1.0902495927356 0.383952283309838
1.0902495927356 0.384089858601393
1.09027759286649 0.384262126746123
1.09031181092932 0.384547382951002
1.09037846825916 0.38476142455893
1.09044512558901 0.384899878251954
1.09044512558901 0.385194601969328
1.09051178298429 0.385566830599342
1.09057399332461 0.385911684608484
1.09057399332461 0.3861564008501
1.0906406507199 0.386411142616088
1.0906406507199 0.386567337882866
1.09070730804974 0.386632625272331
1.09070730804974 0.386629560211884
1.09077396537958 0.386826695928916
1.09077396537958 0.387056650220001
1.09083617578534 0.387192874535435
1.09089950183246 0.387179783950617
1.09090283311518 0.387338646460763
1.09096949044503 0.387543578324576
1.09096949044503 0.387790561322568
1.09103170863874 0.388072594942116
1.09109836596859 0.388391788414712
1.09109836596859 0.388729722008629
1.09116502336387 0.388897216348413
1.09121168501309 0.389112253833996
1.09123168069372 0.389413622965526
1.09125967303665 0.389786962279465
1.09129389109948 0.390001083984792
1.09135721708115 0.390154296958435
1.09136054842932 0.390338141847153
1.09142720575916 0.390622204600795
1.09142720575916 0.390910328292537
1.09149386308901 0.391071137169465
1.09155608128272 0.391372864069375
1.09155608128272 0.391552335640138
1.09162273861257 0.391683983724209
1.09168605687173 0.391821081101286
1.09168939600785 0.392015231855269
1.09168939600785 0.392324757571874
1.09175160634817 0.392611882716049
1.09181826374346 0.3927096736298
1.09181826374346 0.392858828335256
1.09184826106021 0.39299966626084
1.0918849210733 0.393115201418258
1.09195157840314 0.393212076551754
1.0920137888089 0.393351881220898
1.09208044613874 0.393454883805374
1.09208044613874 0.393452456854201
1.09214710346859 0.393445734012559
1.09214710346859 0.393407898671451
1.09214710346859 0.393496657268572
1.09221376079843 0.393473423683199
1.09224176092932 0.393699439852194
1.09227597899215 0.393772365863557
1.09230597637435 0.394031804007006
1.09234263638743 0.394317895894741
1.09240929371728 0.394625950489128
1.09247150412304 0.394903447926011
1.09253816145288 0.395098234119356
1.09253816145288 0.395295527361271
1.09260481878272 0.39539276293306
1.09260481878272 0.395553571809988
1.09266814482984 0.395638910248195
1.09267147611257 0.395806444636678
1.09273369430628 0.395960490623265
1.09273369430628 0.396056970609595
1.09280035163613 0.396188656072451
1.09280035163613 0.396268307595369
1.09286700903141 0.396514017044726
1.09293366636126 0.396773455188176
1.09293366636126 0.397048605771285
1.09299587676702 0.397334419988039
1.09299587676702 0.397479078559528
1.09306253409686 0.39777615180059
1.09306253409686 0.397893515848605
1.0931291914267 0.398200654662737
1.09315718376963 0.398493469392114
1.09319140183246 0.398846322461446
1.0932580591623 0.399069834251784
1.09332471649215 0.399213176556025
1.09332471649215 0.399357277115639
1.09339137382199 0.399452245931052
1.09339137382199 0.399680491477637
1.09345359201571 0.399877862147037
1.09345359201571 0.400074042035115
1.09352024941099 0.400164391900551
1.09352024941099 0.400416191422103
1.09358690674084 0.400570237408689
1.09365356407068 0.40078499722329
1.09365356407068 0.401003294672989
1.09371577447644 0.401283499401939
1.09378243180628 0.401635196398821
1.09378243180628 0.401961312956555
1.09384908913613 0.402027516126276
1.09384908913613 0.402242791234141
1.09391130732984 0.402493792451621
1.09391130732984 0.402547382951002
1.09397796465969 0.40270644303473
1.09404462205497 0.402803278119527
1.09404462205497 0.403039402580204
1.09411127938482 0.403132419689009
1.09411127938482 0.403113522042804
1.09417348979058 0.403034110812081
1.09417348979058 0.403156806676919
1.09424014712042 0.403149806164296
1.09424014712042 0.403112726408646
1.09430680445026 0.403123029603998
1.0943734617801 0.403143996432996
1.0943734617801 0.403135799799223
1.09443567218586 0.403030968324149
1.09450232951571 0.403038048934171
1.09450232951571 0.40311475554274
1.09456565556283 0.403310417467641
1.09456898684555 0.403448430624973
1.09463120503927 0.403526130441283
1.09469453108639 0.403669672989021
1.09469786243455 0.403752106561579
1.0947645197644 0.403858689499765
1.0947645197644 0.403965432632748
1.09483117709424 0.404186477423213
1.09483117709424 0.404386317762399
1.0948933875 0.404614921077363
1.09494004921466 0.404763119953864
1.09496004482984 0.404801590734333
1.09496004482984 0.405021639647144
1.09502670215969 0.405162477572728
1.09509002820681 0.405317719680465
1.09509335948953 0.405495159447221
1.09515557768325 0.405688234226152
1.09522223507853 0.405838940151224
1.09525222460733 0.40597794918621
1.09528889240838 0.40618220289205
1.09535110281414 0.406220793818617
1.09535110281414 0.406343850121748
1.09541776014398 0.406436787133154
1.09541776014398 0.406549655047204
1.09541776014398 0.406657354009142
1.09548441747382 0.40674877984963
1.09555107480366 0.406908395275321
1.09555107480366 0.40708826199325
1.09561328520942 0.407319890319962
1.09561328520942 0.407500392477252
1.09567994253927 0.407751874279123
1.09574659986911 0.408041546520569
1.09579326158377 0.408336590627536
1.09581325719895 0.408511483297023
1.09587547545812 0.40872779433124
1.09594213278796 0.408914066171131
1.09594213278796 0.409018582596437
1.09594213278796 0.409121147315135
1.0960087901178 0.409277062241018
1.0960087901178 0.409363436605579
1.09607100052356 0.409575131359733
1.09607100052356 0.409704352492631
1.0961376578534 0.409808786150626
1.09620098390052 0.409974211307617
1.09621764823298 0.410191835939169
1.09627097251309 0.41039036268102
1.09633319070681 0.410696107800419
1.09639984810209 0.410906609103336
1.09639984810209 0.411113610149942
1.09641317329843 0.41124963422188
1.09646650543194 0.411444858281003
1.09646650543194 0.411612670340467
1.0965287158377 0.411804434191977
1.0965287158377 0.411983622751933
1.09659537316754 0.412149806164296
1.09666203049738 0.412269597163484
1.09666203049738 0.412377055833227
1.09672868782723 0.412589626318937
1.09679089823298 0.4127042456961
1.09679089823298 0.412870984450425
1.09685755556283 0.412964596949891
1.09685755556283 0.413181941240549
1.09692421289267 0.413294176385151
1.09692421289267 0.413491864774232
1.09699087022251 0.413617428125934
1.09705308848168 0.413794229783417
1.09705308848168 0.413889316075014
1.09711974581152 0.414064449036695
1.09711974581152 0.414205327010979
1.09718640314136 0.414365738070827
1.09722995196335 0.414498144410269
1.09724861354712 0.41450701386219
1.09731527087696 0.414692332543039
1.09738192820681 0.414860184651203
1.09738192820681 0.415011208295955
1.09738192820681 0.41519330172156
1.09744858553665 0.415372850719809
1.09744858553665 0.415507881584006
1.09751080373037 0.415667299436114
1.09754079332461 0.415823494702892
1.09757746112565 0.416003839335298
1.0976441184555 0.416214340638216
1.09767410798429 0.416285435089068
1.09771077578534 0.416310420137554
1.0977729861911 0.41642249508736
1.0977729861911 0.416675485390235
1.09783964352094 0.416827107095562
1.09783964352094 0.416927642680166
1.09790630085079 0.417009042996283
1.09790630085079 0.417188949762912
1.09796851125654 0.417369491968901
1.09803516858639 0.417619262356359
1.09809849463351 0.417746571831347
1.09810182591623 0.417898113439276
1.09816848324607 0.418077422145329
1.09816848324607 0.418091826327481
1.09823070150524 0.418112235144602
1.09823070150524 0.418025425584177
1.09829735883508 0.417922142658806
1.09829735883508 0.417708578965355
1.09836401616492 0.417535314942971
1.09836401616492 0.417183738092187
1.09843067349476 0.416965598167371
1.09849288390052 0.416633751975736
1.09855954123037 0.41619042889487
1.09855954123037 0.415613311119655
1.09862619856021 0.415213395488915
};
\addlegendentry{Experiment e}
\addplot [semithick, darkorange25512714, dashed]
table {%
1 0
1 0.000146546813812744
1.00006062282007 0.000195268778924888
1.00010305892506 0.000264862940548234
1.00012124569966 0.000480808116767532
1.00018186851973 0.00074290494838021
1.00018186851973 0.000856358134567456
1.00023562079638 0.0011138056247775
1.00023845009226 0.00142237807048771
1.00029907291233 0.00166169811320754
1.00029907291233 0.0019015058739765
1.0003596957324 0.00191084727661089
1.00042031855247 0.0019800711997152
1.00042031855247 0.0019622819508722
1.00047689970835 0.00199078319686721
1.00053752252842 0.00199716625133499
1.00059511433843 0.00205486294054823
1.00059814534849 0.00208257030971876
1.00059814534849 0.00198211463154148
1.00065472650437 0.00224494126023496
1.00065472650437 0.00243023495906017
1.00066685113981 0.0026713634745461
1.00071534932445 0.0028688679245283
1.00077597214452 0.003105044499822
1.00083659496459 0.00313030615877537
1.00086205672281 0.00341481666073336
1.00089317653711 0.00355264150943396
1.0009537994167 0.00367662157351371
1.0009537994167 0.00395815592737629
1.00101442223677 0.00381478106087576
1.00101442223677 0.00381913136347455
1.00107504505684 0.00378975080099679
1.00107504505684 0.00402192595229619
1.00113162615321 0.00412060875756497
1.00113162615321 0.00434248843004627
1.0011922490328 0.00437283730865076
1.00125287185287 0.00457498042007832
1.00125287185287 0.00477919900320399
1.00130945342539 0.00488859024563901
1.00136704475924 0.00514876468494126
1.00137007624546 0.00535140975436098
1.00143069906553 0.00547151655393378
1.00143069906553 0.00540595229619081
1.0014913218856 0.00553321110715557
1.0014913218856 0.00568025631897472
1.00154790304149 0.00581655393378426
1.00154790304149 0.0059538412246351
1.00160852586156 0.00606447490210039
1.00166914868163 0.00614511925952296
1.00166914868163 0.00633252046991812
1.0017297715017 0.00663722321110715
1.0017297715017 0.00694744037023852
1.00178635265758 0.00723603061587754
1.00184697547765 0.00735211107155571
1.00184697547765 0.00749611249555002
1.00190759829772 0.0077251156995372
1.00190759829772 0.00799315058739765
1.00196417987025 0.00808358490566038
1.00196417987025 0.00839139551441794
1.00202480274984 0.00849294766820933
1.00208542556991 0.00855997508009968
1.00208542556991 0.0086387433250267
1.00214604838998 0.0087478070487718
1.00220262948634 0.00893897116411534
1.00220262948634 0.009022299750801
1.00226325236593 0.00914938056247775
1.00226325236593 0.00909532217871128
1.002323875186 0.00915666429334282
1.002323875186 0.00917812744749021
1.00238449800607 0.0092659629761481
1.00238449800607 0.00920571021715913
1.00244107916195 0.00936946244215023
1.00246835950241 0.00948246351014596
1.00250170198203 0.00957808828764685
1.0025623248021 0.00974591669633321
1.00261890637462 0.0099012922748309
1.00261890637462 0.0100140690637237
1.00267952919469 0.0101901281594874
1.00267952919469 0.0103548095407618
1.00274015201476 0.0105477928088288
1.00275227670972 0.0107340761836953
1.00280077483483 0.0108399501601994
1.00280077483483 0.0110128408686365
1.00285735640736 0.0111255571377714
1.00285735640736 0.0112297508009968
1.00291797928695 0.0113142613029548
1.00297860210702 0.0115032680669277
1.00303922492709 0.0116295763616946
1.00303922492709 0.011772402990388
1.00309580608297 0.0118796511213955
1.00309580608297 0.012125030259879
1.00315642890304 0.0124140192239231
1.00315642890304 0.012407597009612
1.00321705172311 0.0125207048771805
1.00321705172311 0.0127206016375934
1.00327363281948 0.0127234638661445
1.00333122415332 0.0128947739409042
1.00333425569907 0.0131314311142755
1.00339487851914 0.0130643823424706
1.00339487851914 0.0132014133143467
1.00345550133921 0.0132924706301175
1.00350925319921 0.013332655749377
1.00351208249509 0.013513353506586
1.00357270531516 0.0137581203275187
1.0036151418368 0.0140215023139907
1.00363332813523 0.0143355144179423
1.0036939509553 0.0145759487362051
1.0036939509553 0.0147820897116412
1.00375053211118 0.015056735493058
1.00375053211118 0.015057803488786
1.00381115493125 0.0152318761124955
1.00387177775132 0.015330622997508
1.00387177775132 0.0155622499110004
1.00392835974049 0.0155797365610538
1.00392835974049 0.0156090850836597
1.00395563966431 0.0157397223211107
1.00398898262008 0.0157850124599502
1.00404960544015 0.0157131861872553
1.00406172965895 0.0158743182627269
1.00411022826022 0.0161639800640797
1.00416680941611 0.0162150266998932
1.00420924498542 0.0164036845852617
1.00422743223618 0.0165891776432894
1.00428805505625 0.0167792702029192
1.00428805505625 0.0169121146315415
1.0043456463901 0.0169618262726949
1.00434867787632 0.0171124457102172
1.0044052590322 0.0173987824848701
1.0044052590322 0.0176827945888216
1.00446588185227 0.0177448558205767
1.00446588185227 0.0179411783552866
1.00452650467234 0.0180233357066572
1.00458308582822 0.0180729547881808
1.00458308582822 0.0183615948736205
1.00464370864829 0.0184246101815593
1.00470433146837 0.0185744927020292
1.00470433146837 0.0185413243147027
1.00476495428844 0.0186326913492346
1.00476495428844 0.0187056461374154
1.00482153544432 0.0189811819152723
1.00482153544432 0.0191614204343183
1.00488215826439 0.0193102313990744
1.00490943908101 0.0195114951940192
1.00494278108446 0.0195651868992524
1.00500340390453 0.0198074902100392
1.00505998595322 0.0199787362050552
1.00505998595322 0.0203102242791029
1.00510242158205 0.0203398006407974
1.00512060877329 0.020476543253827
1.00518123159336 0.0206050658597366
1.00518123159336 0.0206063723745105
1.00523498345337 0.0208300605197579
1.00523781274924 0.0210576966892132
1.00529843556931 0.02117344250623
1.00529843556931 0.0213864150943396
1.00535905838938 0.0216262655749377
1.00541968120945 0.0218673086507654
1.00541968120945 0.0222109184763261
1.00547626236534 0.02237522249911
1.00553688518541 0.0224357636169455
1.00553688518541 0.0226792381630474
1.00559750800548 0.0227426664293343
1.00559750800548 0.0228270843716625
1.00562478792929 0.0229757030971876
1.00565813082555 0.0230745069419722
1.00571471198143 0.0231026201495194
1.0057753348015 0.0231296618013528
1.0057753348015 0.0232466607333571
1.00583595762157 0.0233460056959772
1.00583595762157 0.0235558953364186
1.00589253877745 0.0237355749377003
1.00589253877745 0.0238992310430758
1.00595316159752 0.0239897686009256
1.00601075382418 0.0241340263438946
1.00601378441759 0.0242958632965468
1.00607440723766 0.0245806835172659
1.00607440723766 0.0247173549305803
1.00613098928635 0.0247898647205411
1.00619161210642 0.0249886009255963
1.00619161210642 0.0251211285154859
1.00625223492649 0.0253158597365611
1.00627951485031 0.0254416055535778
1.00631285774656 0.0256562299750801
1.00636943890245 0.0258352865788537
1.00636943890245 0.0259397045211819
1.00643006172252 0.0261385866856533
1.00643006172252 0.0264433072267711
1.00648765305637 0.0267434603061588
1.00649068454259 0.0269541723033108
1.00654726569847 0.0271787860448558
1.00657454562228 0.0273533463866145
1.00660788851854 0.0276087255250979
1.00666851133861 0.0277275186899252
1.00666851133861 0.0278984727661089
1.00672913415868 0.028055236739053
1.00678571531456 0.0280865076539694
1.00678571531456 0.0280535065859737
1.00684633813463 0.0281662976148095
1.00684633813463 0.0282987041651833
1.00690696095471 0.028410637237451
1.00690696095471 0.0284988750444998
1.00696758377478 0.0286255215379138
1.00696758377478 0.0287957386970452
1.00702416493066 0.0289592773228907
1.00708478775073 0.0292298148807405
1.00708478775073 0.0293817835528658
1.0071454105708 0.0295925631897472
1.00720199261949 0.029720608757565
1.00720199261949 0.0297572908508366
1.00726261543956 0.0298280847276611
1.00726261543956 0.0299486756852973
1.00732020677341 0.0300708294766821
1.00732323825963 0.030214969740121
1.0073838610797 0.0303736418654325
1.00743761293971 0.0306033392666429
1.00744044223558 0.030765208259167
1.00750106505565 0.0310153969384122
1.00756168787572 0.0312101495194019
1.00756168787572 0.0315140939836241
1.00762231069579 0.0317840121039516
1.00762231069579 0.03199611249555
1.00762231069579 0.0322902883588466
1.00767889185168 0.0324793200427198
1.00767889185168 0.0325958205767177
1.00773951467175 0.0326050551797793
1.00780013749182 0.0327549768600926
1.00780013749182 0.0328997650409398
1.0078567186477 0.0331562192951228
1.00791734146777 0.0333344072623709
1.00797796428784 0.0334813029547882
1.00797796428784 0.0337334781060876
1.00803858710791 0.033812121751513
1.00803858710791 0.0341209469562122
1.00809516826379 0.0342018120327519
1.00809516826379 0.0343348166607334
1.00815579108386 0.0346057458170167
1.00815579108386 0.0345997436810253
1.00821641390393 0.034575859736561
1.00821641390393 0.0346680882876468
1.008277036724 0.0347167888928444
1.00833361877269 0.0348336988252047
1.00837605440152 0.034999035243859
1.00839424159276 0.0352011285154859
1.00845486441283 0.0355129512281951
1.00845486441283 0.0357410430758277
1.00849447074579 0.0357465396938412
1.00851144556872 0.0359505517977928
1.00857206838879 0.0361326379494482
1.00857206838879 0.0363382912068352
1.00863269120886 0.0364573371306515
1.00865997113267 0.0365513029547882
1.00869331402893 0.0364722499110003
1.00874989518481 0.0364574546101816
1.00874989518481 0.0366363723745105
1.00881051800488 0.0367341473834105
1.00885295363371 0.0370120398718405
1.00887114082495 0.0371210074759701
1.00893176364502 0.0372037344250623
1.00893176364502 0.0371735706657173
1.0089883448009 0.037344065503738
1.00901562561752 0.0375399466002136
1.00904896762098 0.0378928729085084
1.00904896762098 0.0380320113919544
1.00910959044105 0.0381338483446066
1.00910959044105 0.0383815557137771
1.00916617159693 0.0385044286222855
1.009226794417 0.0387625738697045
1.0092389195286 0.0389427767888928
1.00928741723707 0.0391666536133855
1.00934804005714 0.03938822000712
1.00934804005714 0.0394068672125312
1.00940462121302 0.0394608686365254
1.00946524403309 0.0395593805624777
1.00946524403309 0.0395386116055536
1.00946524403309 0.0394407440370238
1.00952586685316 0.0395159522961908
1.0095683033748 0.0395845852616589
1.00958648967323 0.0397186507653969
1.00962609695851 0.0399221965112139
1.00964307172192 0.0400933748665005
1.00970369454199 0.0401927127091492
1.00976431736206 0.0403313527945888
1.00976431736206 0.0405534318262727
1.00982089851795 0.040840800996796
1.00983302273674 0.0410219900320399
1.00988152133802 0.0410331327874688
1.00994214415809 0.0412759772160911
1.00994214415809 0.0415092310430758
1.01000276697816 0.0415719508721965
1.01000276697816 0.041762299750801
1.01005934813404 0.0420976646493414
1.01005934813404 0.0421950053399786
1.01011997095411 0.0422123211107156
1.01018059377418 0.0423739302242791
1.01018059377418 0.042748679245283
1.01024121659425 0.0430463332146671
1.01024121659425 0.0431049839800641
1.01029779864294 0.0433169562121751
1.01029779864294 0.0433959060163759
1.01035842146301 0.0435321858312567
1.0103705456818 0.0436182093271627
1.01041904428308 0.0438632502669989
1.01047562454616 0.0439245674617301
1.01053624736623 0.0439643538625846
1.0105968701863 0.0440104663581346
1.0105968701863 0.0441348415806337
1.0105968701863 0.0442051904592382
1.01065749300637 0.0442479352082592
1.01065749300637 0.0444950658597366
1.01071124575918 0.0445989996440014
1.01071407505506 0.0448138910644357
1.01077469787513 0.0450742079031684
1.0108353206952 0.0452545461018156
1.01084744491399 0.045519911000356
1.01089594351527 0.0456438768244927
1.01095252377835 0.0458160911356354
1.01095252377835 0.0458292524029904
1.01101314659842 0.045913798504806
1.01101314659842 0.046088857244571
1.01107376941849 0.0461256390174439
1.01107376941849 0.0460442648629405
1.01113035146717 0.0460705695977216
1.01113035146717 0.0462925418298327
1.01118794280102 0.0463740619437522
1.01121825421106 0.0464214524741901
1.01125159710732 0.046468323246707
1.01131221992739 0.0468054823780705
1.01136880197607 0.046901231755073
1.01136880197607 0.04696822000712
1.01142942479614 0.0470271164115343
1.01142942479614 0.0472256140975436
1.01149004761621 0.047441868992524
1.01149004761621 0.0476317230331079
1.01155067043628 0.0478949341402634
1.01155067043628 0.0481970060519758
1.01160725069936 0.0484478248487006
1.01166484203321 0.0485987006051976
1.01166787351943 0.0488115735137059
1.0117284963395 0.0488556781772873
1.01178507838819 0.0491033784264863
1.01178507838819 0.0492140405838377
1.01184570120826 0.0492510181559274
1.01184570120826 0.049396187255251
1.01190632402833 0.0493718262726949
1.01190632402833 0.049438248487006
1.0119669468484 0.0494253043787825
1.0119669468484 0.0496086116055536
1.01202352711148 0.0498803915984336
1.01208112023094 0.05031611249555
1.01208414993155 0.0506460448558206
1.01214477275162 0.0509841509433962
1.01220539563121 0.0511337344250623
1.01220539563121 0.051211957992168
1.01226197762038 0.051367536489854
1.01226197762038 0.0515459629761481
1.01232260044045 0.0517260946956212
1.01232260044045 0.0519243075827697
1.01238322326052 0.0519365076539694
1.01238322326052 0.0519915521537914
1.01243980530921 0.0520159736561054
1.01249739664306 0.0520895585617657
1.01250042812928 0.0523303025987896
1.01256105094935 0.0524626984692061
1.01262167376942 0.0525873940904236
1.01262167376942 0.0526018761124955
1.0126782540325 0.0528532289070844
1.0126782540325 0.0528912637949448
1.01273887685257 0.0530470523317907
1.01273887685257 0.0529922926308295
1.01279949967264 0.0529085190459238
1.01279949967264 0.05298355998576
1.01286012255223 0.0530507404770381
1.01286012255223 0.053177789248843
1.0129167045414 0.0534648309006764
1.01297732736147 0.0536342684229263
1.01303795018154 0.0537996297614809
1.01303795018154 0.0538420612317551
1.01309453044462 0.0540000071199715
1.01309453044462 0.0544426593093628
1.01315515326469 0.0546883552865788
1.01315515326469 0.0549752260590958
1.01321577608476 0.0550214773940904
1.01321577608476 0.0551862620149519
1.01327639896435 0.05530955500178
1.01333298095351 0.0555711605553578
1.01333298095351 0.0556361302954788
1.01339360377359 0.0557695051619793
1.01343603940242 0.0557196475614097
1.01345422659366 0.055668070487718
1.01351484947325 0.0558828693485226
1.01351484947325 0.055932018511926
1.01357143146241 0.0563070060519758
1.01357143146241 0.0563935350658597
1.01363205428248 0.0564574830900676
1.01363205428248 0.0565426272694909
1.01369267710255 0.0568105375578498
1.01374925736563 0.0570734318262727
1.01374925736563 0.0574716625133499
1.0138098801857 0.0576249377002492
1.0138098801857 0.0578767426130295
1.01387050300577 0.0580404200783197
1.01393112588536 0.0581867782128871
1.01398770787453 0.0585067461730153
1.01398770787453 0.0586573406906372
1.0140483306946 0.0587139088643645
1.0140483306946 0.0587441331434674
1.0140604549134 0.0589105517977928
1.01410895351467 0.0589101352794589
1.0141513891435 0.0591797650409398
1.01416957639426 0.0593898326806693
1.01416957639426 0.0596805767176931
1.01422615659782 0.0597320398718405
1.01428677941789 0.05988566749733
1.01434740229748 0.0601976931292275
1.01440398428665 0.0604789676041296
1.01440398428665 0.0606906799572802
1.01446460710672 0.0607813136347454
1.01446460710672 0.061072121751513
1.01449188703053 0.0610986472054112
1.01452522992679 0.0611416340334639
1.01453735414559 0.0610454325382698
1.01458585280638 0.0612570202919188
1.01463960549967 0.0612365112139551
1.01464243479555 0.0612549341402634
1.01470305761562 0.061431409754361
1.01476368043569 0.0615156176575294
1.01476368043569 0.0617378818084727
1.01482430331528 0.0618384015663937
1.01482430331528 0.06206133499466
1.01488088351884 0.0621498433606265
1.01492331914767 0.0623200035599858
1.01494150633891 0.0624987255250979
1.0150021292185 0.0627253292986828
1.0150021292185 0.0628380882876468
1.01505871120767 0.0629091064435742
1.01505871120767 0.0630157600569598
1.01511933402774 0.0632199750800997
1.01517995684781 0.063272046991812
1.01517995684781 0.0634792310430758
1.0152405797274 0.0635242613029548
1.01526604142611 0.0638308864364542
1.01529715993096 0.0639079387682449
1.01535778275103 0.0640525204699181
1.01535778275103 0.0643822748309007
1.01541840563062 0.0646919401922392
1.01541840563062 0.0649952830188679
1.01547902845069 0.0652016375934496
1.01547902845069 0.0655213314346743
1.01553561043985 0.0656766429334283
1.01559623325993 0.0659948558205767
1.01559623325993 0.0662110857956568
1.01565685613952 0.066155208259167
1.01571060883281 0.0663887575649697
1.01571343812868 0.0663303987184051
1.01577406094875 0.0662915592737629
1.01577406094875 0.0663518832324671
1.01583468376882 0.0664155286578854
1.01583468376882 0.0667223816304735
1.01589530664841 0.0668407475970096
1.01589530664841 0.0670094304022784
1.01595188685197 0.0670733891064436
1.01597916677579 0.0673292915628337
1.01601250967204 0.0673815948736205
1.01607313255163 0.067573011747953
1.01607313255163 0.0676466571733713
1.0161337553717 0.0678420719117123
1.01619033736087 0.0679771057315771
1.01619033736087 0.0677737913848344
1.01625096018094 0.0678030010679957
1.01625096018094 0.0679908721965112
1.01631158306053 0.0681266358134567
1.01631158306053 0.0681636810252759
1.01636816326409 0.0682796119615522
1.01642878608416 0.0684272623709505
1.01642878608416 0.0687065930936276
1.01648940896375 0.068739569241723
1.01648940896375 0.0689082164471342
1.01655003178382 0.0692423567105732
1.01655003178382 0.0694638519045924
1.01660661377299 0.069615564257743
1.01666723659306 0.0696250124599501
1.01666723659306 0.0700001352794589
1.01672785947265 0.0702379601281595
1.01672785947265 0.0705366749733001
1.01678848229272 0.0706521929512282
1.01678848229272 0.0709689569241723
1.01684506428189 0.0711066002135991
1.01690568710196 0.0712742328230687
1.01694812273079 0.0714236810252759
1.01696630998155 0.0714562264150943
1.01702289018511 0.0716417230331078
1.01708351300518 0.0716639480242079
1.01708351300518 0.0719993449626201
1.01708351300518 0.0719521039515842
1.01714413588477 0.0721968814524742
1.01714413588477 0.0724087824848701
1.01720475870484 0.0726464506941972
1.01720475870484 0.0728151014595942
1.01726134069401 0.0729801067995728
1.01732196351408 0.0732178141687433
1.01733408773287 0.0734938910644357
1.01738258639367 0.0738017942328231
1.01744320921374 0.0738666714133143
1.01744320921374 0.0740258561765753
1.0174997894173 0.074225592737629
1.0174997894173 0.0744232360270559
1.01756041229689 0.0745291883232467
1.01756041229689 0.0746871235315059
1.01762103511696 0.0749921751512994
1.01762103511696 0.0751419971520114
1.01767761710612 0.0752561018155927
1.01773823992619 0.0754051655393378
1.01775036414499 0.0755251085795657
1.01779886280579 0.0757502705589178
1.01785948562586 0.0757823923104307
1.01785948562586 0.0759409362762549
1.01791606761502 0.0761069384122463
1.01791606761502 0.07625744749021
1.01797669043509 0.0763070096119615
1.01803731331468 0.0763977073691705
1.01803731331468 0.076551929512282
1.01809793613475 0.0766363830544678
1.01809793613475 0.0767181950872196
1.01812339604785 0.0769125916696333
1.01815451633831 0.0772484905660377
1.0182151392179 0.0772620434318263
1.0182424190822 0.0774209362762549
1.01827576203797 0.0776123709505162
1.01833234402714 0.0777173798504806
1.01833234402714 0.0780191705233179
1.01839296684721 0.0781626521893912
1.01843540247604 0.0784204627981488
1.0184535897268 0.0786463154147383
1.01851421254687 0.0787504485582057
1.01851421254687 0.0787864934140264
1.01857079275043 0.0788505233179067
1.01857079275043 0.0790699964400142
1.01863141563002 0.0791042506229975
1.01869203845009 0.0794924813100747
1.01869203845009 0.0796499038803845
1.01875266127016 0.07993744749021
1.01875266127016 0.080100252758989
1.01880924325933 0.0802111107155571
1.01880924325933 0.0804957636169455
1.01886986613892 0.080612655749377
1.01892745747277 0.0808296475614098
1.01893048895899 0.0807679423282307
1.01898707094816 0.0810639480242079
1.01904466228201 0.0809477216091136
1.01904769376823 0.080867166251335
1.01910831664782 0.0809452936988252
1.01910831664782 0.0809609291562834
1.01910831664782 0.0811628444286223
1.01916893946789 0.0812530900676397
1.01922551967145 0.0815858348166607
1.01925279959526 0.081934955500178
1.01928614255104 0.0821946244215023
1.01934676537111 0.0822159238163047
1.01940738819118 0.0825016660733357
1.01940738819118 0.082809569241723
1.01940738819118 0.0828738376646493
1.01946397018035 0.0830911213955144
1.01946397018035 0.0831356283374866
1.01952459305994 0.0833168387326451
1.01952459305994 0.0833617728729085
1.01958521588001 0.0835031043075828
1.01964179608357 0.08367655749377
1.01964179608357 0.0839854182983268
1.01970241896316 0.0841834709861161
1.01976304178323 0.0843560626557494
1.01977516772811 0.0846063545745817
1.0198236646033 0.0847722890708437
1.0198236646033 0.0850188287646849
1.01988024659246 0.0852772125311498
1.01988024659246 0.0855869063723745
1.01994086947206 0.0857470060519758
1.02000149229213 0.0859431221075115
1.02000149229213 0.0860556247775009
1.0200621151122 0.0860933570665717
1.02010172144515 0.0863304521181915
1.02011869710136 0.08658688501246
1.02017931998095 0.0867957885368458
1.02017931998095 0.0869193378426486
1.02023994280102 0.0870624599501602
1.02023994280102 0.0872023211107155
1.02029652300458 0.0872497614809541
1.02029652300458 0.087381423994304
1.02035714588417 0.0875415628337486
1.02041776870424 0.0878636703453186
1.02041776870424 0.0879581096475614
1.02047839152431 0.0880762584549662
1.02047839152431 0.0882804022783909
1.02053497351348 0.0883504129583482
1.02059256484733 0.0882919544321822
1.02059559639307 0.0884017479530082
1.02065621921314 0.088655742257031
1.02071684203321 0.0887792381630473
1.02071684203321 0.0890252758988964
1.02077342229629 0.0890779245283018
1.02077342229629 0.0891492986828052
1.02083101535623 0.0892252652189391
1.02083404511636 0.0893658170167319
1.02083404511636 0.0896027020291918
1.02089466793643 0.0898910430758277
1.0209512499256 0.0901011000355998
1.02097852984941 0.0902682662869348
1.02101187280519 0.0904602349590602
1.02107249562526 0.0905506941972232
1.02113311844533 0.0906989889640441
1.02113311844533 0.0908818191527234
1.0211897004345 0.0911302954788181
1.0211897004345 0.0911593805624777
1.02125032331409 0.0913864222143111
1.02125032331409 0.0914504271982912
1.02131094613416 0.091593189747241
1.02131094613416 0.0916925489498042
1.02135338176299 0.0919787575649697
1.02137156895423 0.09218133499466
1.02142814921731 0.0924476610893556
1.02148877203738 0.0926964293342826
1.02154939485745 0.0928336917052331
1.02154939485745 0.0931280384478462
1.02160597684662 0.0933275934496262
1.02160597684662 0.0935971840512638
1.02166659972621 0.0936631078675685
1.02166659972621 0.0938269846920612
1.02172722254628 0.0938284834460662
1.02172722254628 0.0939632004271983
1.02178784536635 0.0941024492702029
1.02178784536635 0.0942406941972232
1.02184442562943 0.0943744677821289
1.0219050484495 0.0943893485226059
1.02194748586394 0.0946125738697045
1.02196567126957 0.0948348024207903
1.02202629408964 0.0950995799216803
1.02202629408964 0.0951904770380918
1.02203761121362 0.0953747525809897
1.02208287613833 0.0955747312210751
1.0221434989584 0.0955769063723745
1.02215562317719 0.095768501245995
1.02220412177847 0.0959517265930936
1.02226070376763 0.0964334175863296
1.02226070376763 0.0966429013883944
1.02232132664722 0.096847536489854
1.02237891798107 0.0969147205411178
1.02238194946729 0.0971707155571377
1.02244257228736 0.0975469063723745
1.02244257228736 0.0975844499822001
1.02249915255044 0.0978518903524385
1.02249915255044 0.0980716553933784
1.02255977537051 0.0983155179779281
1.02255977537051 0.098370088999644
1.02262039819058 0.0985239409042364
1.0226476781144 0.0987497792808829
1.02268102101065 0.0988497614809541
1.02273760305934 0.0990156568173727
1.02273760305934 0.0989854325382698
1.02279822587941 0.0992394909220363
1.02285884869948 0.099619911000356
1.02285884869948 0.0997675044499822
1.02291542896256 0.0997427696689213
1.02291542896256 0.0997798113207547
1.02297605178263 0.099741512993948
1.02297605178263 0.0997687504449982
1.0230366746027 0.100039864720541
1.02306395452652 0.100151676753293
1.02309729742277 0.100345834816661
1.02315387947146 0.100395606977572
1.02315387947146 0.100338166607334
1.02321450229153 0.100275400498398
1.0232751251116 0.100404702741189
1.0232751251116 0.100538131007476
1.02333574793167 0.100746927732289
1.02333574793167 0.100805799216803
1.02339232819475 0.1009133250267
1.02339232819475 0.101116326094696
1.02345295101482 0.101296664293343
1.02351357383489 0.101569661801353
1.02351357383489 0.101869263082948
1.02357015588358 0.102072449270203
1.02363077870365 0.102309932360271
1.02363077870365 0.102617451050196
1.02369140152372 0.102954133143467
1.02369140152372 0.103255646137415
1.02375202434379 0.103435040939836
1.02375202434379 0.103591185475258
1.02380860639248 0.103839291562834
1.02380860639248 0.104027134211463
1.02386922921255 0.104090220719117
1.02386922921255 0.104509045923816
1.02392985203262 0.10482718761125
1.02399047485269 0.10505976504094
1.02401593661092 0.105144535421858
1.02404705511577 0.105331092915628
1.02410767793584 0.105608971164115
1.02413495785965 0.10585763260947
1.02416830075591 0.105956116055536
1.02416830075591 0.10599189747241
1.0242248828046 0.106103841224635
1.0242248828046 0.106320662157351
1.02428550562467 0.106434489142043
1.02434309695851 0.106375948736205
1.02434612844474 0.106545980776077
1.02440675126481 0.106665300818797
1.02440675126481 0.10686121751513
1.02446333152789 0.106951160555358
1.02452395434796 0.107149056603774
1.02452395434796 0.107317550729797
1.02458457716803 0.107399245283019
1.02458457716803 0.107574976860093
1.0246451999881 0.107819861160555
1.0246451999881 0.108070074759701
1.02470178203678 0.108183147027412
1.02471390625558 0.10841065503738
1.02476240485685 0.10859433250267
1.02482302767692 0.108679793520826
1.02482302767692 0.108908882164471
1.02487960972561 0.109266956212175
1.02494023254568 0.109553453186187
1.02494023254568 0.109642734069064
1.02500085536575 0.109756375934496
1.02500085536575 0.109947230331079
1.02506147818582 0.11017086507654
1.02506147818582 0.110220783196867
1.0251180584489 0.110366269134923
1.0251180584489 0.110644118903524
1.02517868305458 0.110697248131007
1.02523930587465 0.110829522961908
1.02529689542289 0.111086101815593
1.02529992869472 0.111061274474902
1.02535650717219 0.111253812744749
1.02535650717219 0.11143620505518
1.02541712999226 0.111599989320043
1.02544441170168 0.111835973656105
1.02547775281233 0.111755763616946
1.02547775281233 0.111877059451762
1.02553433486102 0.11204852260591
1.02553433486102 0.112176952652189
1.02559495768109 0.112468412246351
1.02565255080055 0.112843221787113
1.02565558050116 0.11297257742969
1.02571620332123 0.113229939480242
1.02571620332123 0.113466069775721
1.02577278536992 0.113538095407618
1.02583340818999 0.113848650765397
1.02586068989941 0.114064517621929
1.02589403101006 0.114337301530794
1.02595465383013 0.114502890708437
1.02595465383013 0.114437205411178
1.02601123587882 0.114445001779993
1.02601123587882 0.114577942328231
1.02607185869889 0.114574001423994
1.02607185869889 0.114655589177643
1.02609913683709 0.114958625845497
1.02613248151896 0.115077586329655
1.02618906356764 0.115280217159131
1.02624968638772 0.115456863652545
1.02631030920779 0.115623727305091
1.02631030920779 0.115683645425418
1.02637093202786 0.115802591669633
1.02637093202786 0.11586587753649
1.02642751050533 0.11607644001424
1.02642751050533 0.116267397650409
1.02642751050533 0.116298390886436
1.0264881333254 0.116453264506942
1.02654875614547 0.116547052331791
1.02654875614547 0.116508170167319
1.02660937896554 0.116609622641509
1.02666596101423 0.116890776076896
1.02666596101423 0.117187262370951
1.0267265838343 0.117366336774653
1.0267387098387 0.117510153079388
1.02678720665437 0.117630701317195
1.02684096119279 0.117733748665005
1.02684378870305 0.117925464578142
1.02687107035296 0.118139142043432
1.02690441152312 0.118407575649697
1.02696503434319 0.11862063011748
1.02702262746265 0.118618202207191
1.02702565716326 0.118770968316127
1.02708223921195 0.118984845140619
1.02714286203202 0.119083962264151
1.02714286203202 0.119229355642577
1.02715498446521 0.119589469562122
1.02720348485209 0.119698935564258
1.02726410767216 0.119821210395158
1.02726410767216 0.120047219651121
1.02732068972085 0.1202422000712
1.02732068972085 0.12061264506942
1.02738131254092 0.120820911356355
1.02738131254092 0.121090911356355
1.02744193536099 0.121401203275187
1.02749851383846 0.121652662869349
1.02752579554788 0.121785866856533
1.02755913665853 0.122002805268779
1.0276197594786 0.122081886792453
1.0276197594786 0.122258152367391
1.02768038229867 0.122447241011036
1.02768038229867 0.122563933784265
1.02773696434736 0.122696340334639
1.02773696434736 0.122768871484514
1.02779758716743 0.122807013171947
1.02779758716743 0.122838960484158
1.0278582099875 0.12293358490566
1.02791883280757 0.123031658953364
1.02791883280757 0.123142011391954
1.02797541485626 0.123229448202207
1.02803603767633 0.123362755428978
1.02803603767633 0.123510719117124
1.0280966604964 0.123689729441082
1.0280966604964 0.123837401210395
1.02815324254509 0.124043015307939
1.02815324254509 0.124295617657529
1.02821386536516 0.124548800284799
1.02821386536516 0.124796998932004
1.02827448818523 0.125015532217871
1.02831692202845 0.125264724101104
1.0283351110053 0.12546756496974
1.02839169305398 0.125727116411534
1.02845231587406 0.125833040227839
1.02845231587406 0.126105745817017
1.02851293869413 0.126288615165539
1.02851293869413 0.126389896760413
1.0285735615142 0.126496721253115
1.0285735615142 0.126723381986472
1.02863013999167 0.126941925952296
1.02863013999167 0.127034321822713
1.02869076281174 0.127242719829121
1.02875138563181 0.127401587753649
1.02875138563181 0.127611601993592
1.0288079676805 0.12768744749021
1.02886859050057 0.127780135279459
1.02886859050057 0.127964702741189
1.02892921332064 0.128215514417942
1.02895649503006 0.128238483446066
1.02898983614071 0.12833475258099
1.02898983614071 0.128423673905304
1.02902944253318 0.128411313634745
1.02904641818939 0.128550245639017
1.02910401130885 0.128667230331079
1.02910704100946 0.12891358490566
1.02916766382953 0.129268529725881
1.0292282866496 0.129464553221787
1.02928486869829 0.129476105375578
1.02928486869829 0.129820306158775
1.02934549151836 0.130128223567106
1.02934549151836 0.130453937344251
1.02940611433843 0.130695372018512
1.02940611433843 0.130818191527234
1.02946269638712 0.130952467070132
1.02952331920719 0.131232734069064
1.02952331920719 0.131215254538982
1.02958394202726 0.131495279458882
1.02958394202726 0.131796500533998
1.02964456484733 0.13193726237095
1.02964456484733 0.13216901744393
1.0297011433248 0.132485738697045
1.0297011433248 0.132849077963688
1.02976176614487 0.133157550729797
1.02982238896494 0.133399846920612
1.02982238896494 0.133559878960484
1.02988301184453 0.133988771804913
1.0299395938337 0.134101669633321
1.02996687554312 0.134293360626557
1.03000021665377 0.134390608757565
1.03000021665377 0.13445423994304
1.03006083947384 0.134548163047348
1.03008630123207 0.134599127803489
1.03011742152253 0.134574713421146
1.0301780443426 0.134857618369526
1.0301780443426 0.135011641153435
1.03020532605202 0.135131263794945
1.03023866716267 0.135374304022784
1.03029928998274 0.135523873264507
1.03031060710672 0.135801406194375
1.03035587203143 0.135970601637593
1.0304164948515 0.136084378782485
1.0304437729897 0.136346991812033
1.03047711767157 0.136703937344251
1.03053774049164 0.136862192951228
1.03053774049164 0.136981537913848
1.03059432254033 0.136971523673905
1.03059432254033 0.137108892844429
1.03065191208857 0.137298380206479
1.0306549453604 0.137294692061232
1.03071556818047 0.137625087219651
1.03077214665794 0.137894254182983
1.03077214665794 0.138027258810965
1.03083276947801 0.1382144499822
1.03083276947801 0.138356763972944
1.03089339229808 0.138499967960128
1.03089339229808 0.138824261302955
1.03095401517767 0.138947639729441
1.03101059716684 0.139100348878604
1.03101059716684 0.139453478106088
1.03107121998691 0.139573908864365
1.03107121998691 0.139507255250979
1.03113184280698 0.139721317194731
1.03119246568657 0.139906055535778
1.03119246568657 0.140134467782129
1.03120378275103 0.140446585973656
1.03124904767573 0.140778825204699
1.0313096704958 0.140994083303667
1.03136726361526 0.141310672837309
1.03137029331587 0.141527611249555
1.03142687536456 0.141649700961196
1.03142687536456 0.142001726593094
1.03148749818463 0.142035001779993
1.03148749818463 0.142095236739053
1.0315481210047 0.142151904592382
1.03160874382477 0.142293385546458
1.03160874382477 0.142305001779993
1.03166532587346 0.142471584193663
1.03166532587346 0.142494898540406
1.03172594869353 0.142668750444998
1.03172594869353 0.142891591313635
1.0317865715136 0.143106529013884
1.03184719433367 0.143354368102528
1.03190094530087 0.143409220363119
1.03190377281114 0.143578697045212
1.03196439563121 0.14352131007476
1.03196439563121 0.14358433250267
1.03202198875067 0.143777426130295
1.0320250185108 0.143989419722321
1.0320787729897 0.144076657173371
1.03208160049997 0.144227048771805
1.03213919361943 0.144343406906372
1.03214222332004 0.144522655749377
1.03220284614011 0.144801107155571
1.0322634690197 0.144917796368814
1.0323172234986 0.145235169099324
1.03232005100887 0.145494588821645
1.03238067382894 0.145652815948736
1.03238067382894 0.145791601993592
1.03244129664901 0.145932513349947
1.03244129664901 0.146085211819153
1.03244129664901 0.146136931292275
1.0325019195286 0.146178241367035
1.03255850151777 0.146464464222143
1.03255850151777 0.146836539693841
1.03261912433784 0.147040498398006
1.03267974715791 0.147318825204699
1.03267974715791 0.147453503025988
1.03273632920659 0.147682933428266
1.03279695202667 0.147882830188679
1.03279695202667 0.147982548949804
1.0328272634367 0.148221185475258
1.03285757484674 0.14850156995372
1.03291516439498 0.148539220363119
1.03291819766681 0.148672595229619
1.03297477614428 0.148840544677821
1.03297477614428 0.148842758988964
1.03303539896435 0.149016279814881
1.03309602184394 0.149009490922036
1.03312330349384 0.149117483090068
1.03315664466401 0.149234478462086
1.03318210636272 0.149290498398006
1.03321322665318 0.149400558917764
1.03321322665318 0.149562449270203
1.03327384947325 0.149742783908864
1.03333447235284 0.149909793520826
1.03333447235284 0.150023474546102
1.033391054342 0.150244962620149
1.033391054342 0.150549722321111
1.03345167716207 0.150827639729441
1.03350927028153 0.151086728373086
1.03351229998214 0.151319355642577
1.03357292286173 0.151522516909932
1.03357292286173 0.151902801708793
1.0336295048509 0.152153997864009
1.03369012767097 0.152194873620505
1.03369012767097 0.152504115343539
1.03375075049104 0.152657515129939
1.03381137337063 0.152849362762549
1.03381137337063 0.152984250622997
1.03381137337063 0.153171470274119
1.0338679553598 0.153384948380206
1.0338679553598 0.15350925240299
1.03392857817987 0.153593638305447
1.03392857817987 0.153874421502314
1.03398920099994 0.154212509789961
1.03404577947741 0.154417554289783
1.03410640229748 0.154703958704165
1.03416702517707 0.154945817016732
1.03416702517707 0.155012869348523
1.03422764799714 0.155319220363119
1.03422764799714 0.155365532217871
1.03422764799714 0.155583428266287
1.03428422998631 0.155738234247063
1.03428422998631 0.155683036667853
1.03434485280638 0.155883001067996
1.03438729022082 0.155940121039516
1.03440547568597 0.156111067995728
1.03446609850604 0.156304428622285
1.03452268049521 0.15659491990032
1.03452268049521 0.156740601637593
1.03458330331528 0.15711480242079
1.03458330331528 0.157204994660021
1.03464392619487 0.15732674261303
1.03464392619487 0.157494809540762
1.03470050818404 0.157461655393378
1.03471263061723 0.15778414738341
1.03476113100411 0.157781651833393
1.03482175382418 0.157858771804913
1.03482175382418 0.15805522249911
1.03488237670377 0.158148878604486
1.03493895869293 0.158294773940904
1.03493895869293 0.158449409042364
1.03499958151301 0.158718358846565
1.03501170394619 0.158875396938412
1.03506020433308 0.159208230687077
1.03506020433308 0.159235962976148
1.03512082721267 0.159411961552154
1.03512082721267 0.159638091847633
1.03517740563062 0.159872046991812
1.03521984304506 0.160082897828409
1.03523802851021 0.160124104663581
1.03529865133028 0.160453730865076
1.03530996845426 0.160645272338911
1.03535523331945 0.16083491990032
1.03541585613952 0.161024154503382
1.03547647901911 0.161321370594518
1.03547647901911 0.161644457102172
1.03553710183918 0.161819330722677
1.03553710183918 0.161940783196867
1.03559368382834 0.161942096831613
1.03559368382834 0.16230531505874
1.03563612124278 0.162452378070488
1.03565430664841 0.162704008543966
1.03568158835784 0.162888351726593
1.035714929528 0.163067294410822
1.03577555234807 0.163163125667497
1.03583213433724 0.163306781772873
1.03583213433724 0.163438789604842
1.03589275715731 0.163726628693485
1.0359533800369 0.164142299750801
1.0359533800369 0.164299013883944
1.03600996202607 0.16456629761481
1.03600996202607 0.164621972232111
1.03607058484614 0.164855685297259
1.03607058484614 0.165005122819509
1.03613120766621 0.165188985404058
1.03613120766621 0.165304524741901
1.0361918305458 0.165589964400142
1.03624840896375 0.16565800996796
1.03624840896375 0.165669255962976
1.03630903184334 0.165802858668565
1.03632115778823 0.165893050907796
1.03636965466341 0.16603023495906
1.03643027748348 0.166164656461374
1.03643027748348 0.166374620861517
1.03648685947265 0.166503659665361
1.03648685947265 0.166654118903524
1.03654748235224 0.166757732289071
1.03657476400214 0.167005215379138
1.03660810517231 0.167288611605554
1.03666468716148 0.167457807048772
1.03666468716148 0.167531302954788
1.03672530998155 0.167665065859737
1.03678593286114 0.167889935920256
1.03678593286114 0.167956151655393
1.03684655568121 0.168230729797081
1.03684655568121 0.1684366998932
1.03690313767038 0.168553218227127
1.03690313767038 0.168619038803845
1.03696376049045 0.168774044143823
1.03697588298316 0.168983332146671
1.03702438337004 0.169250270558918
1.03708500619011 0.169535336418654
1.03708500619011 0.169745603417586
1.03714158817928 0.170020167319331
1.03720221099935 0.170206311854753
1.03720221099935 0.170348839444642
1.03726283387894 0.170476034175863
1.03726283387894 0.170589875400498
1.03731941229689 0.170794813100748
1.03731941229689 0.170886956212175
1.03738003517648 0.171076472054112
1.03738003517648 0.171232246351015
1.03744065799655 0.171357942328231
1.03744065799655 0.171532257030972
1.03750128081662 0.17168543253827
1.03755786280579 0.172151488074048
1.03761848568538 0.172467547169811
1.03761848568538 0.172710042719829
1.03767910850545 0.172840541117836
1.0377367016249 0.173198412246351
1.03773973132552 0.173394453542186
1.03773973132552 0.17365622997508
1.03779631331468 0.173828622285511
1.03779631331468 0.173994795300819
1.03785693619427 0.174113542185831
1.03785693619427 0.1739955250979
1.03791755901434 0.174139946600214
1.03797414100351 0.174396646493414
1.03803476382358 0.174600790316839
1.03803476382358 0.174665001779993
1.03809538670317 0.17496398006408
1.03809538670317 0.175074905660377
1.03815600952324 0.175192684229263
1.03815600952324 0.175388298326807
1.03821259151241 0.175749156283375
1.03821259151241 0.176036105375578
1.03827321433248 0.176394948380206
1.03827321433248 0.17654653257387
1.03833383721207 0.176675240299039
1.03839446003214 0.176948768244927
1.03839446003214 0.177085870416518
1.03845103850961 0.177287693129227
1.03851166132968 0.177551274474902
1.03855409874412 0.177688600925596
1.03857228414975 0.177637782128871
1.03857228414975 0.177760879316483
1.03862886613892 0.177608141687433
1.03862886613892 0.177743759344963
1.03868948901851 0.17795025987896
1.03874708207845 0.177993933784265
1.03875011183858 0.178040003559986
1.03881073465865 0.178257821288715
1.03882205178263 0.178385891776433
1.03886731664782 0.178512901388394
1.03892793952741 0.178810658597366
1.03898856234748 0.179006974012104
1.03898856234748 0.17929901744393
1.03900068829236 0.179426756852973
1.03904918516755 0.179657515129939
1.03904918516755 0.179865250978996
1.03910576715672 0.180024912780349
1.03910576715672 0.18025934496262
1.03916639003631 0.180544250622997
1.03920882387953 0.180854435742257
1.03922701285638 0.181289626201495
1.03928359484555 0.181608988964044
1.03934421766562 0.181900263438946
1.03938665156836 0.182122783908864
1.03940484054521 0.182346169455322
1.03941696297839 0.182691060875756
1.03946546336528 0.182988287646849
1.03947677691804 0.183125286578854
1.03952204184275 0.183313367746529
1.03954932349265 0.183414741901032
1.03958266466282 0.183616005695977
1.03964328748289 0.183544389462442
1.03967056919231 0.183779391242435
1.03970391030296 0.184100252758989
1.03976049235165 0.18431077251691
1.03977261829653 0.184433684585262
1.03982111517172 0.184627176931292
1.03982111517172 0.184866343894624
1.03988173799179 0.184987294410822
1.03988173799179 0.185330487718049
1.03993831998095 0.185381836952652
1.03993831998095 0.185763780704877
1.03999894286054 0.185933905304379
1.04005956568061 0.186071488074048
1.04012018850068 0.186284236383054
1.04012018850068 0.186475471698113
1.04017677048985 0.186618412246351
1.04018889298256 0.186803787824849
1.04023739336944 0.187000487718049
1.04023739336944 0.187049665361339
1.04029801618951 0.187063802064792
1.04029801618951 0.18719498754005
1.04035863900958 0.18743264506942
1.04035863900958 0.187592556069776
1.04041522099875 0.187792680669277
1.04045765490149 0.188029273762905
1.04047584387834 0.188335571377714
1.04053646669841 0.188489174083304
1.04059304517588 0.188613517265931
1.04065366799595 0.188815521537914
1.04065366799595 0.189071666073336
1.04066579400036 0.189318205767177
1.04071429081602 0.189472709149163
1.04071429081602 0.189683335706657
1.04077491363609 0.189847518689925
1.04081452354027 0.189864200783197
1.04083149568478 0.189838394446422
1.04089211850485 0.190102783908864
1.04089211850485 0.19040192239231
1.04095274132492 0.190635332858669
1.04101336414499 0.190927678889284
1.04103882590322 0.191080722677109
1.04106994619368 0.191156714133143
1.04109722784358 0.191369195443218
1.04113056901375 0.191554336062656
1.04113056901375 0.191775172659309
1.04119119183382 0.19205009255963
1.04119119183382 0.192099665361338
1.04124777382299 0.192305891776433
1.04130839670258 0.192628793164827
1.04136598625082 0.192811730153079
1.04136901952265 0.192903766464934
1.04142964234272 0.193230064079744
1.04148622433189 0.193375336418654
1.04148622433189 0.193426820932716
1.04154684721148 0.193693147027412
1.04154684721148 0.193959950160199
1.04160747003155 0.194164902100392
1.04160747003155 0.19433288002848
1.04160747003155 0.194409266642933
1.04166809285162 0.194641139195443
1.04166809285162 0.195035072979708
1.04172467132909 0.195153926664293
1.04178529414916 0.195354766820933
1.04184591696923 0.195710373798505
1.04184591696923 0.195932086151655
1.04190249901792 0.19612014239943
1.0419146249628 0.196309868280527
1.04196312183799 0.196473627625489
1.04196312183799 0.196684916340335
1.04202374465806 0.196604204343183
1.04208436747813 0.196690380918476
1.04214094952681 0.196690487718049
1.04214094952681 0.196755179779281
1.04216823117672 0.196789871840513
1.04220157234688 0.196943606265575
1.04220157234688 0.197132135991456
1.04226219516695 0.1973999750801
1.04227432117136 0.19771370238519
1.04232281798702 0.198098565325739
1.04237656895423 0.198639572801709
1.04237940003571 0.198952477750089
1.04244002285578 0.199369302242791
1.04250064567585 0.199715172659309
1.04255722766502 0.199990758276967
1.04259966156776 0.200214275542898
1.04261785054461 0.200413602705589
1.04266028438783 0.200570569597722
1.04267847336468 0.200673723745105
1.04267847336468 0.200559935920256
1.04273606291292 0.200589031683873
1.04273909618475 0.200675446778213
1.04273909618475 0.200872388750445
1.04279567466222 0.201080124599502
1.04285629748229 0.201259611961552
1.04285629748229 0.201514478462086
1.04291692030236 0.201656251334995
1.04297754312243 0.201952071911712
1.04303412517112 0.202010530437878
1.04309474799119 0.202241156995372
1.04309474799119 0.202419398362406
1.04315537081126 0.202607241011036
1.04315537081126 0.202699651121395
1.04315537081126 0.20281985760057
1.04321195285995 0.202943033107868
1.04321195285995 0.202829405482378
1.04327257568002 0.202939636881452
1.04327257568002 0.203004674261303
1.04333319850009 0.203262751868992
1.04339382132016 0.203437362050552
1.04339382132016 0.203553082947668
1.04345040336885 0.203941740833037
1.04351102618892 0.204134464222143
1.04351102618892 0.204355859736561
1.04357164900899 0.204580729797081
1.04357164900899 0.205003944464222
1.04363227182906 0.205286639373442
1.04368885387775 0.205534663581346
1.04368885387775 0.205798365966536
1.04374947669782 0.206004667141331
1.04377675483602 0.206158825204699
1.04381009951789 0.20616065503738
1.04386385048509 0.206294998220007
1.04386667799536 0.20641836240655
1.04386667799536 0.206537561409754
1.04392730081543 0.206534827340691
1.04393942681983 0.206627953008188
1.0439879236355 0.206770601637593
1.04404854645557 0.206874973300107
1.04410512850426 0.207053107867569
1.04410512850426 0.207433883944464
1.04416575132433 0.207659391242435
1.04416575132433 0.207884022783909
1.0442263741444 0.208037888928444
1.04428699696447 0.208285756496974
1.0443124587227 0.208518262726949
1.04434357901315 0.208704410822357
1.04434357901315 0.208827401210395
1.04440420183322 0.208906496974012
1.04440420183322 0.209140968316127
1.04446482465329 0.20923454254183
1.04446482465329 0.209314407262371
1.04452140670198 0.209392705589178
1.04458202952205 0.209688632965468
1.04458202952205 0.209910028479886
1.04464265234212 0.210136226415094
1.04466993048033 0.210320409398362
1.04470327516219 0.210490665717337
1.04475985721088 0.210761342114631
1.04475985721088 0.2109633499466
1.04482048003095 0.211135674617301
1.04482048003095 0.211386432894268
1.04488110285102 0.211793203987184
1.04494172567109 0.211886728373086
1.04494172567109 0.212081306514774
1.04499830414856 0.212201698113208
1.04499830414856 0.212245040939836
1.04505892696863 0.212405856176575
1.0451195497887 0.212729312922748
1.0451195497887 0.212871723033108
1.04517613183739 0.213062427910288
1.04517613183739 0.213271064435742
1.04517613183739 0.213412677109292
1.04523675465746 0.213730726237095
1.04529737747753 0.213839633321467
1.0453580002976 0.214193780704877
1.0453580002976 0.21466564257743
1.04541458234629 0.214924756140975
1.04541458234629 0.214946610893556
1.04547520516636 0.215075571377714
1.04547520516636 0.215187102171591
1.04553582798643 0.215280626557494
1.0455964508065 0.21544133499466
1.0455964508065 0.21555058739765
1.04565303285519 0.21580545745817
1.04565303285519 0.216002847988608
1.04571365567526 0.216233474546102
1.04577427849533 0.216487386970452
1.04577427849533 0.216627860448558
1.04583086054402 0.216827532929868
1.04588845009226 0.217087839088644
1.04589148336409 0.217396842292631
1.04589148336409 0.217638422926308
1.04595210618416 0.217996151655393
1.04595210618416 0.218339291562834
1.04601272900423 0.218576361694553
1.04601272900423 0.218966689213243
1.0460693074817 0.219333143467426
1.04612993030177 0.219705300818797
1.04619055312184 0.219996244215023
1.04625117600143 0.220152442150231
1.04625117600143 0.220238565325739
1.04629078233438 0.220537810608757
1.0463077579906 0.220588600925596
1.0463077579906 0.220527810608758
1.04636838081067 0.220647486650053
1.04636838081067 0.220577490210039
1.04642900363074 0.220522531149875
1.04645446538897 0.220702470630117
1.04648558567942 0.220907102171591
1.04654620849949 0.221287906728373
1.04660683131956 0.221559537201851
1.04666442443902 0.221632477750089
1.04666745413963 0.221751146315415
1.04672403618832 0.222178024207903
1.04672403618832 0.22230236739053
1.04672403618832 0.222410242079032
1.04678465900839 0.222694553221787
1.04678465900839 0.222908999644001
1.04684528182846 0.223131719473122
1.04687255996667 0.223267999288003
1.04690590464853 0.223478202207191
1.04696248669722 0.223676016375934
1.04702310951729 0.223951416874332
1.04702310951729 0.223980060519758
1.04708373233736 0.224285379138483
1.04708373233736 0.224608177287291
1.04714031081483 0.224897817728729
1.04714031081483 0.225091231755073
1.0472009336349 0.225201171235315
1.04725852675436 0.225417290850837
1.04726155645497 0.225615133499466
1.04732217933456 0.226035350658597
1.04732217933456 0.226345389818441
1.04737876132373 0.22651843004628
1.0474393841438 0.226740993236027
1.0474393841438 0.226970106799573
1.04749697726326 0.227066895692417
1.04750000696387 0.227346244215023
1.04756062984346 0.227590053399786
1.04756062984346 0.227678988964044
1.04761721183263 0.2278166749733
1.04761721183263 0.227845026699893
1.0476778346527 0.228070135279459
1.04773845747277 0.22842791740833
1.04773845747277 0.228555258098968
1.04779503952146 0.228588230687077
1.04785566234153 0.228822303310787
1.04785566234153 0.228752545389818
1.0479162851616 0.2288866749733
1.0479162851616 0.229073908864364
1.04797690798167 0.229403495906016
1.04798822159395 0.229590384478462
1.04803349003036 0.229556194375222
1.04807592387358 0.229630274118903
1.04809411285043 0.229857903168387
1.0481547356705 0.23007487006052
1.0481547356705 0.230223271626913
1.04821535849057 0.230505379138483
1.04821535849057 0.230698953364186
1.04827193696804 0.231003737985048
1.04833255978811 0.231108109647561
1.0483931826677 0.231216091135635
1.0483931826677 0.231674688501246
1.04844976465687 0.231915898896404
1.04844976465687 0.232107137771449
1.04847704636629 0.232372748309007
1.04851038747694 0.232514040583838
1.04853766918636 0.232692734069064
1.04857101029701 0.232975717337131
1.0486316331766 0.233112499110003
1.04864295024106 0.23327199003204
1.04868821516576 0.23364735493058
1.04874883798583 0.233625208259167
1.0488094608059 0.233877664649341
1.0488094608059 0.234030519757921
1.04883674251533 0.234061288714845
1.04887008368549 0.234172000711997
1.04888140074996 0.234396418654325
1.04892666567466 0.234598398006408
1.04892666567466 0.234710224279103
1.04898728849473 0.234892524029904
1.0490479113148 0.234971669633321
1.04910449336349 0.235167735849057
1.0491317715017 0.235185375578498
1.04916511618356 0.235368255606978
1.04922573900363 0.235710202919188
1.04922573900363 0.236060135279459
1.04925301714184 0.236372719829121
1.0492863618237 0.23644815236739
1.0492863618237 0.236668675685297
1.04934294030117 0.23683466002136
1.04934294030117 0.236868373086508
1.04940356312124 0.237004492702029
1.04946418600083 0.237429754360983
1.0495248088209 0.237727273050908
1.0495248088209 0.238053780704877
1.04958139081007 0.238118764684941
1.04964201363014 0.238209953720185
1.04964201363014 0.23830758988964
1.04970263650973 0.238480683517266
1.04970263650973 0.238720672837309
1.0497592184989 0.23896601993592
1.0497592184989 0.239435493058028
1.0497713445033 0.239572438590246
1.04981984131897 0.239715745817017
1.04988046413904 0.239883193307227
1.04990774227725 0.240222780348879
1.04994108701863 0.240598145247419
1.0499976690078 0.241136529013884
1.0499976690078 0.241484549661801
1.05005829182787 0.241779416162335
1.05007041426106 0.242126059095764
1.05011891464794 0.242245126379494
1.05017953746801 0.242470736917052
1.05017953746801 0.242714969740121
1.05023611594548 0.242850480598078
1.05023611594548 0.243062591669633
1.05029673882507 0.243268921324315
1.05029673882507 0.24333934496262
1.05035736164514 0.243437297970808
1.05036867876912 0.243756856532574
1.05041394363431 0.244067454610182
1.05047456645438 0.244412370950516
1.05053518933397 0.244591751512994
1.05053518933397 0.244917308650765
1.05059581215404 0.245068761124955
1.05059581215404 0.245194773940904
1.05065239414321 0.24531723745105
1.05071301696328 0.245347073691705
1.05071301696328 0.2454889248843
1.05077363984287 0.245491231755073
1.05077363984287 0.245458291206835
1.05083426266294 0.245531071555714
1.05083426266294 0.245801085795657
1.05087386899589 0.2459166500534
1.0508908446521 0.246200509077964
1.05095146747217 0.246432463510146
1.05101209035176 0.246624204343183
1.05101209035176 0.247102961908152
1.05106867234093 0.247519547881808
1.051129295161 0.247836877892488
1.051129295161 0.24819866500534
1.05118991798107 0.248354015663937
1.05118991798107 0.248491253114987
1.05121719611928 0.248575226059096
1.05125054080114 0.248810494838021
1.05130711927861 0.248995208259167
1.05130711927861 0.249175357778569
1.05136774215821 0.249247451050196
1.05142836497828 0.249483538625845
1.05144049092316 0.249676500533998
1.05148898779835 0.249947258810965
1.05154556978751 0.250215681737273
1.05154556978751 0.250448241367035
1.05157285149693 0.250714887860449
1.0516061926671 0.250885542897828
1.05166681548717 0.25109147739409
1.05166681548717 0.251238949804201
1.05172339747634 0.251392232111072
1.05172339747634 0.251413503025988
1.05178402029641 0.25156644001424
1.051844643176 0.251575140619437
1.051844643176 0.251721075115699
1.05190526599607 0.251834385902456
1.05190526599607 0.252099199003204
1.05196184798524 0.252305133499466
1.05200428182846 0.252417116411534
1.05202247080531 0.252689729441082
1.0520830936849 0.253021199715201
1.05214068323314 0.253265938056248
1.05214371650497 0.253327180491278
1.05214371650497 0.253656529013884
1.05220029849414 0.253914499822001
1.05220029849414 0.254200110359559
1.05226092131421 0.254365300818797
1.05229123272424 0.254564417942328
1.0523215441938 0.255017764328943
1.05237812261175 0.255126272694909
1.05243874549134 0.255249476682093
1.05243874549134 0.255497767888928
1.05249936831141 0.255775977216091
1.05249936831141 0.255916422214311
1.05255999113148 0.255921302954788
1.05255999113148 0.256109199003204
1.05261657312065 0.256284948380206
1.05261657312065 0.256556233535066
1.05267719600024 0.256619387682449
1.05273781882031 0.25694035243859
1.05279844164038 0.257252990388038
1.05279844164038 0.257349405482378
1.05285502362955 0.257632388750445
1.05289746104399 0.257830843716625
1.05291564650914 0.258391876112496
1.05291564650914 0.258625421858312
1.05297626932921 0.258847956568174
1.05297626932921 0.259056091135635
1.05303285131837 0.259359181203275
1.05306012945658 0.259403342826629
1.05309347413844 0.259672481310075
1.05315409701803 0.259854699181203
1.05315409701803 0.260028643645425
1.0532147198381 0.260147394090424
1.05327130182727 0.260192961908152
1.05332889137551 0.260452046991812
1.05333192464734 0.260671690993236
1.05335920278555 0.260752826628693
1.05339254752693 0.260765347098612
1.05339254752693 0.26121625489498
1.053453170347 0.26125466002136
1.053453170347 0.261642442150231
1.05350974882447 0.26188386258455
1.05357037164455 0.262140879316483
1.05357037164455 0.262196739053044
1.05363099446462 0.262376041295835
1.05368757645378 0.262519405482378
1.05368757645378 0.262903100747597
1.05374819933337 0.263354432182271
1.05374819933337 0.263577073691705
1.05380882215344 0.263943211107156
1.05380882215344 0.264188768244927
1.05386944497351 0.264303353506586
1.05392602696268 0.264560526877892
1.05392602696268 0.264888949804201
1.05398664984227 0.264941598433606
1.05398664984227 0.265212249911
1.05404727266234 0.265394627981488
1.05404727266234 0.265540032039872
1.05410789548241 0.265518999644001
1.05416447747158 0.265435767176931
1.05416447747158 0.265487963688145
1.05422510035117 0.265744506941972
1.05422510035117 0.265991256674973
1.05428572317124 0.266239733001068
1.05428572317124 0.266642844428622
1.05434230516041 0.266873047347811
1.05440292798048 0.267078501245995
1.05443020611868 0.267201573513706
1.05446355086007 0.267543200427198
1.05452417368014 0.267870135279459
1.05452417368014 0.26807847988608
1.05458075215761 0.268320060519758
1.05460803380751 0.268481274474902
1.05464137497768 0.268597184051264
1.05464137497768 0.268685268778925
1.05470199779775 0.268780359558562
1.05470199779775 0.268908152367391
1.05476262061782 0.269146468494126
1.05481920266651 0.269447568529726
1.05481920266651 0.269708088287647
1.05487982548658 0.269867070131719
1.05494045181834 0.270087141331435
1.05494045181834 0.270312993948024
1.05499703029582 0.270598444286223
1.05499703029582 0.270813182627269
1.05505765317541 0.271111523673905
1.05505765317541 0.271261726593094
1.05511827599548 0.271324617301531
1.05517889881555 0.271371883232467
1.05517889881555 0.271409544321823
1.05523547729302 0.271623937344251
1.05523547729302 0.271763214667141
1.05529610011309 0.271898276966892
1.05529610011309 0.272135240299039
1.05535672293316 0.272364912780349
1.05541734575323 0.272506126735493
1.05541734575323 0.272651876112495
1.05547393131361 0.27288936988252
1.05553152443307 0.273024165183339
1.0555345541932 0.273252588109648
1.05559517701327 0.273483058027768
1.05559517701327 0.273657796368814
1.05565175549074 0.273756518333927
1.05565175549074 0.273787842648629
1.05571237831081 0.273857522249911
1.05571237831081 0.273915795656817
1.05577300113089 0.27402355998576
1.05583362395096 0.274200131719473
1.05583362395096 0.274424339622641
1.05589020951134 0.274543883944464
1.05589020951134 0.274649102883588
1.05595083233141 0.274829704521182
1.05601145515148 0.27496967248131
1.05601145515148 0.275135418298327
1.05607207803107 0.275342862228551
1.05607207803107 0.275709875400498
1.05612865650854 0.276100227839089
1.05612865650854 0.276433342826629
1.05618927932861 0.276546945532218
1.05624990214868 0.276930719117123
1.05624990214868 0.277125461018156
1.05630648062615 0.277285293698825
1.05636710344622 0.277656920612318
1.05636710344622 0.277643314346743
1.05642772626629 0.277695325738697
1.05642772626629 0.277691320754717
1.05648834908636 0.277773730865077
1.05648834908636 0.277759515841937
1.05654493464675 0.2779833499466
1.05654493464675 0.278154375222499
1.05660555752634 0.278379352082592
1.05666618034641 0.278577486650053
1.05666618034641 0.27871896760413
1.05672680316648 0.279164514061944
1.05676640949943 0.27948264506942
1.05678338164395 0.279832203631185
1.05684400446402 0.279981082235671
1.05684400446402 0.280136457814169
1.05690462728409 0.280444482022072
1.05690462728409 0.280608266286935
1.05696121284447 0.280876717693129
1.05698848747098 0.281114293342827
1.05702183566454 0.28135714489142
1.05708245848461 0.281574905660377
1.05708245848461 0.28188690993236
1.0571430813642 0.282145674617302
1.05718268769716 0.282371263794945
1.05719965984168 0.282779359202563
1.05726028266175 0.282959960840157
1.05726028266175 0.283133641865432
1.05732090548182 0.283408508365966
1.05732090548182 0.283616404414382
1.05738152830189 0.283819654681381
1.05743810677936 0.284008027767889
1.05743810677936 0.283970021359915
1.05749872959943 0.284035161979352
1.0575593524195 0.284395596297615
1.0575593524195 0.284462064791741
1.05761593797988 0.284694813100748
1.05761593797988 0.284875813456746
1.05761593797988 0.284935678177287
1.05767656085947 0.285201235315059
1.05768868680436 0.285369611961552
1.05773718367954 0.285513663225347
1.05779780649961 0.285913510145959
1.05785438497708 0.286334578141687
1.05785438497708 0.286342086151655
1.05791500779716 0.286623876824493
1.05797260091661 0.286709918120327
1.05797563061723 0.286892933428266
1.05797563061723 0.286938398006408
1.05803221617761 0.286823549305803
1.05809283899768 0.286971206835173
1.05809283899768 0.287230768956924
1.05815346181775 0.287371053755785
1.05815346181775 0.2872822249911
1.05821408469734 0.287631203275187
1.05823954288435 0.287809045923816
1.05827066317481 0.287822253470986
1.05833128599488 0.288092506229975
1.05833128599488 0.288435674617301
1.05839190881495 0.288863876824493
1.05844950193441 0.289140309718761
1.05845253163502 0.289321256674973
1.05850911011249 0.289511167675329
1.05850911011249 0.289840808116767
1.05856973293256 0.289840676397294
1.05856973293256 0.290007429690281
1.05863035575263 0.290459188323247
1.05863035575263 0.290652520469918
1.05868694131302 0.290912349590602
1.05874756419261 0.291137166251335
1.05880818701268 0.291280978996084
1.05880818701268 0.291446276254895
1.05886880983275 0.291597700249199
1.05886880983275 0.291768622285511
1.05892538831022 0.292179159843361
1.05892538831022 0.292512168031328
1.0589375142551 0.292697280170879
1.05898601113029 0.292983951584194
1.05904663395036 0.29308763260947
1.05904663395036 0.293374699181203
1.05910725677043 0.293633389106443
1.05916384233081 0.294043527945888
1.05916384233081 0.294314232823069
1.05922446515088 0.294455792096832
1.05925173977739 0.294528042007832
1.05928508803047 0.29453175507298
1.05934166650795 0.294661456034176
1.05934166650795 0.294786493414026
1.05940228932802 0.295069900320399
1.05946291214809 0.295235728017088
1.05946291214809 0.295249971520114
1.05952353496816 0.295287928088288
1.05952353496816 0.295610857956568
1.05954900023808 0.295856390174439
1.05958011344563 0.296241039515842
1.05960739515505 0.296642744749021
1.0596407362657 0.296917532929868
1.05970135908577 0.297222716269135
1.05976198190584 0.297441381274475
1.05981573644426 0.297672378070488
1.05981856752574 0.298047269490922
1.05987919034581 0.298185671057316
1.05987919034581 0.298247098611606
1.05993981316588 0.298460032039872
1.05993981316588 0.298560904236383
1.05993981316588 0.298554485582058
1.05999639164335 0.298744026343895
1.06002367329326 0.298898422926308
1.06005701446342 0.299134353862584
1.0601176372835 0.299258483446066
1.06017826010357 0.299347739409042
1.06018957722755 0.299711302954788
1.06023484566395 0.299892299750801
1.06029546848402 0.300112103951584
1.06029546848402 0.300172659309363
1.06035609136361 0.300566991812033
1.06035609136361 0.300850637237451
1.06041671418368 0.300880530437878
1.06041671418368 0.301110598077608
1.06047329266115 0.30142880740477
1.06047329266115 0.301776272694909
1.06053391548122 0.30195597009612
1.06053391548122 0.302332637949448
1.06059453830129 0.302525254538982
1.06065111677876 0.302770548237807
1.06067839848819 0.302947675329299
1.06071173959883 0.303164083303667
1.06071477644188 0.303562687789249
1.0607723624189 0.303804560341759
1.06083298523897 0.303953011747953
1.06083298523897 0.304215176219295
1.06088957085888 0.304539590601638
1.06088957085888 0.304712897828409
1.06095019367895 0.304955485938056
1.06101081649902 0.30523032751869
1.06101081649902 0.305426578853685
1.06107143931909 0.305485062299751
1.06112801779656 0.305531826272695
1.06112801779656 0.305523100747597
1.06118864061663 0.305587949448202
1.06118864061663 0.305545831256675
1.06118864061663 0.305562381630473
1.0612492634367 0.305641847632609
1.06130584899708 0.305904727661089
1.06130584899708 0.306114927020292
1.06136647181715 0.306363830544678
1.06137859073865 0.306719010323959
1.06142709469674 0.30705358490566
1.06148771751681 0.307279145603418
1.06152732384977 0.307494944820221
1.06154429599429 0.307925984336063
1.06160491881436 0.308110804556782
1.06160491881436 0.308393759344963
1.06166554163443 0.308470334638661
1.06166554163443 0.308679982200071
1.0617261644545 0.308724090423638
1.0617261644545 0.308692395870416
1.06178274293197 0.308769021003916
1.06178274293197 0.308867241011036
1.06184336575204 0.309032698469206
1.06190398857211 0.309048611605554
1.06190398857211 0.309272050551798
1.06196057419201 0.309331142755429
1.06202119701208 0.309427347810609
1.06202119701208 0.309575058739765
1.06208181983215 0.309831573513706
1.06213941295161 0.31003119259523
1.06214244265222 0.310250836596654
1.06214244265222 0.310646785332859
1.06219902112969 0.310928604485582
1.06219902112969 0.311159070843717
1.06225964394976 0.311276197935208
1.06228692565919 0.311358316126735
1.06232026676984 0.311534941260235
1.06238088958991 0.311631673193307
1.06243747515029 0.311672598789605
1.06243747515029 0.311945955856177
1.06249809802988 0.312053033107868
1.06249809802988 0.312050672837309
1.06255872084995 0.312048020647917
1.06255872084995 0.31217159487362
1.06261529932742 0.312493542185831
1.06261529932742 0.312888750444998
1.06267592214749 0.313103036667853
1.06273654496756 0.31320815236739
1.06279716778763 0.313507977928088
1.06279716778763 0.313425411178355
1.0628537462651 0.313545428978284
1.0628537462651 0.313739480242079
1.06291436908517 0.313942281950872
1.06291436908517 0.314189483802065
1.06297499190524 0.31411548237807
1.06297499190524 0.314131263794945
1.06303561478483 0.314316375934496
1.06309220034522 0.314511167675329
1.06309220034522 0.314700441438234
1.06315282316529 0.315022709149163
1.06315282316529 0.315312057671769
1.06321344598536 0.315392477750089
1.06327002446283 0.315621619793521
1.06327002446283 0.31573941260235
1.0633306472829 0.315911021715913
1.0633306472829 0.316098971164115
1.06339127010297 0.316303549305803
1.06339127010297 0.316672499110004
1.06345189292304 0.316840925596298
1.06350847848342 0.317120886436454
1.06350847848342 0.317285361338555
1.06356910136301 0.317634973300107
1.06362668734004 0.318001669633321
1.06362972418308 0.318245688857245
1.06365699875007 0.31847981488074
1.06369034700315 0.318710441438234
1.06374692548063 0.318942712709149
1.06374692548063 0.318932128871484
1.0638075483007 0.319162516909932
1.0638075483007 0.319529953720185
1.06386817112077 0.319932481310075
1.06387948824475 0.320356785332859
1.06392474959824 0.320494150943396
1.06398537241831 0.320739366322535
1.06404599523838 0.321171598433606
1.06404599523838 0.321367611249555
1.06410661811797 0.32166913492346
1.06410661811797 0.321880160199359
1.06416320367835 0.321921751512994
1.06416320367835 0.322073599145603
1.06422382649842 0.322144816660733
1.06422382649842 0.322034503381986
1.06428444931849 0.322129142043432
1.0642965753229 0.322289665361339
1.06434507213856 0.322337461730153
1.06440165061603 0.322497454610182
1.06440165061603 0.322601505873976
1.06446227343611 0.322792662869348
1.06452289625618 0.322857807048772
1.06452289625618 0.322675827696689
1.06457948187608 0.322618216447134
1.06457948187608 0.322676835172659
1.06464010469615 0.322596176575294
1.06464010469615 0.322429658241367
1.06470072751622 0.322432894268423
1.06471284637819 0.322426660733357
1.06476135033629 0.32253519757921
1.06481792881376 0.322629063723745
1.06481792881376 0.322877038091848
1.06487855163383 0.323036233535066
1.0649391744539 0.323256938412246
1.0649391744539 0.323430726237095
1.06499979727397 0.323761374154503
1.06499979727397 0.324066610893556
1.06505637575144 0.324074143823425
1.06505637575144 0.324287636169455
1.06511699857151 0.324221908152367
1.06514428028094 0.324378796724813
1.0651776214511 0.324345802776789
1.06523420701149 0.324497888928444
1.06527664436641 0.324488049127803
1.06529482983156 0.32461456746173
1.06535242295101 0.324662285510858
1.06535545265163 0.32479922748309
1.0654160754717 0.325035742257031
1.0654160754717 0.32515936988252
1.06547265394917 0.325301167675329
1.06549993565859 0.325398006407974
1.06553327676924 0.325637386970452
1.06559389958931 0.325849736561054
1.06559389958931 0.326061292274831
1.0656545224689 0.326395016019936
1.06569412880186 0.326611530793877
1.06571110802928 0.326714973300107
1.06573838259627 0.327019309362763
1.06577173084935 0.327236251334995
1.06583235366942 0.327339854040584
1.06583235366942 0.327590900676397
1.0658889321469 0.327903805624777
1.0658889321469 0.328045948736205
1.06594955496697 0.328277792808829
1.06601017778704 0.328245777856889
1.06601017778704 0.328313389106444
1.06607080060711 0.328547938768245
1.06607080060711 0.328543908864365
1.06612737908458 0.328665094339623
1.06612737908458 0.328919512281951
1.06618800190465 0.32903292986828
1.06624862478424 0.329179394802421
1.06624862478424 0.329444371662513
1.06630924760431 0.329638472766109
1.06634885393727 0.329772153791385
1.06636583316469 0.330044022783909
1.06642645598476 0.330210541117835
1.06648707880483 0.330428063367746
1.06648707880483 0.330563812744749
1.06654082626034 0.330743620505518
1.0665436572823 0.330839661801353
1.0665436572823 0.330912232111072
1.06660125040176 0.330959284442862
1.06660428010237 0.33113543253827
1.06666490292245 0.331463506585974
1.06672552580204 0.331604667141331
1.06672552580204 0.331780733357067
1.06678211136242 0.332075414738341
1.06684273418249 0.332292328230687
1.06690335700256 0.332576664293343
1.06690335700256 0.332742253470986
1.06696397982263 0.332992160911356
1.06696397982263 0.333162445710217
1.06700358615559 0.333161146315415
1.0670205583001 0.333196660733357
1.0670205583001 0.333399676041296
1.06708118112017 0.333672075471698
1.06714180394024 0.333755016019936
1.06714180394024 0.3340988750445
1.06719838241771 0.334050548237807
1.06725900523778 0.334375254538982
1.06727113124219 0.334562751868992
1.06731962811737 0.334669722321111
1.06731962811737 0.334922178711285
1.06738025093744 0.335176304734781
1.06743683649783 0.335374781060876
1.06743683649783 0.335592438590246
1.0674974593179 0.335812057671769
1.0674974593179 0.335953563545746
1.06755808213797 0.336342004271983
1.06755808213797 0.336613399786401
1.06761870495804 0.336720185119259
1.06767528343551 0.3370755250979
1.06767528343551 0.337374293342827
1.06773590625558 0.337521975792097
1.06777834367002 0.337675418298327
1.06779652913517 0.337819547881808
1.06779652913517 0.338023969384122
1.06785311469555 0.33814730509078
1.06785311469555 0.338329419722321
1.06791373751562 0.338460605197579
1.06797436033569 0.338734862940548
1.06803498315576 0.33902622997508
1.06803498315576 0.339195186899252
1.06809156163324 0.339437960128159
1.06815218445331 0.339617742969028
1.06815218445331 0.339723969384122
1.06815218445331 0.339915418298327
1.06821280727338 0.340131402634389
1.06821280727338 0.340351950872196
1.06827343015297 0.340498736205055
1.06827343015297 0.340662758988964
1.06833000857092 0.340919483802065
1.06839063145051 0.341209761480954
1.06839063145051 0.341496511213955
1.06845125427058 0.341734061943752
1.06850783983096 0.341909067283731
1.06856846265103 0.342001502313991
1.06856846265103 0.342180829476682
1.0686290854711 0.342382491990032
1.0686290854711 0.342697490210039
1.06865636718053 0.342869551441794
1.06868970829117 0.34308964756141
1.06868970829117 0.343266084015664
1.06874628676864 0.343528647205411
1.06880690958872 0.343689063723745
1.06883419129814 0.3438933250267
1.06886753246831 0.344144798860805
1.06892815528838 0.344334047703809
1.06892815528838 0.344441972232111
1.06898474084876 0.344544912780349
1.06898474084876 0.344814261302955
1.06904536366883 0.344831103595586
1.06904536366883 0.344912506229975
1.0691059864889 0.345090402278391
1.06915973394441 0.345295539337843
1.06916256496637 0.345484734781061
1.06922318778644 0.345718622285511
1.06928381060651 0.345937102171591
1.06928381060651 0.346134229263083
1.0693444334861 0.346278198647205
1.0693444334861 0.346424506941972
1.06940101190405 0.346656432894268
1.06944344931849 0.346838120327519
1.06946163478364 0.346893901744393
1.06946163478364 0.347056571733713
1.06952225760371 0.347322502669989
1.0695343835486 0.347543923104308
1.06958288042378 0.347714126023496
1.06963946598417 0.347958889284443
1.06970008880424 0.348210363118547
1.06970008880424 0.348427461730153
1.06976071162431 0.348536290494838
1.06976071162431 0.34877245995016
1.06981729010178 0.349029024563902
1.06981729010178 0.34937864008544
1.06987791292185 0.349551096475614
1.06987791292185 0.349778248487006
1.06993853580144 0.350062716269135
1.06999612886138 0.350303688145247
1.06999915862151 0.350609138483446
1.07005574418189 0.350774328942684
1.07005574418189 0.351107974368102
1.07011636700196 0.351394407262371
1.07017698982203 0.351771601993592
1.07017698982203 0.351974086863653
1.0702376126421 0.352250227839089
1.0702376126421 0.352521808472766
1.07029419111958 0.352792908508366
1.07035481393965 0.353044328942684
1.07035481393965 0.35320100747597
1.07041543681924 0.353600669277323
1.07044089500625 0.353824745461018
1.07047201523719 0.354007810608758
1.07047201523719 0.354158867924528
1.07053263811678 0.354429490922036
1.07054476406166 0.354706269134923
1.07059326093685 0.354937184051264
1.07065388375692 0.355092723389106
1.07065388375692 0.355407084371662
1.0707104693173 0.355642456390174
1.0707104693173 0.355678928444286
1.07077109213737 0.355840007119971
1.07079837384679 0.356076838732645
1.07083171495744 0.356243118547526
1.07089233783703 0.356405763616945
1.07094891625499 0.356678643645425
1.07094891625499 0.356797497330011
1.07100953913458 0.35707878248487
1.07100953913458 0.357242965468138
1.07107016195465 0.357409483802065
1.0711097682876 0.35756454254183
1.07112674751503 0.357685916696333
1.0711873703351 0.357947070131719
1.0711873703351 0.358137116411534
1.07124799315517 0.358278116767533
1.07124799315517 0.358387739409042
1.07130861597524 0.358614969740121
1.07134822236772 0.358816685653257
1.07136519445271 0.359083040227839
1.07142581727278 0.359439149163403
1.07142581727278 0.359770939836241
1.07146825468722 0.359981883232467
1.07148644015237 0.3601866500534
1.07154706297244 0.360486635813457
1.07160364144991 0.360832983268067
1.07160364144991 0.361150875756497
1.07166426426998 0.361372481310075
1.07166426426998 0.361636076895692
1.07172488709005 0.361743948024208
1.07172488709005 0.36179243503026
1.07178147265044 0.362020355998576
1.07184209547051 0.36241744749021
1.07184209547051 0.36263730509078
1.07190271829058 0.362821829832681
1.07196334117017 0.362961053755785
1.07196334117017 0.363063438946244
1.07201991958812 0.36333079743681
1.07201991958812 0.363345546457814
1.07208054246771 0.363680701317195
1.07208054246771 0.364182349590602
1.07212297982263 0.364470480598078
1.07214116528778 0.364682274830901
1.07220178810785 0.364853670345319
1.07220178810785 0.365007536489854
1.07225837366823 0.365296966892132
1.0723189964883 0.365498469206123
1.07237961930837 0.365635279458882
1.07243619778585 0.366040989676041
1.07243619778585 0.366017782128871
1.0724937909053 0.365940412958348
1.07249682060592 0.366065286578854
1.07249682060592 0.366273713065148
1.07249682060592 0.366399622641509
1.07255744348551 0.366725838376646
1.07255744348551 0.366974766820933
1.07261806630558 0.367380370238519
1.07267464478305 0.367741972232111
1.07273526760312 0.367861092915628
1.07279286072258 0.36821309006764
1.07279589042319 0.368465016019936
1.07285651324326 0.368756354574582
1.07291309880364 0.368906561053756
1.07291309880364 0.369156493414026
1.07291309880364 0.369290971876112
1.07297372162371 0.3693511000356
1.07297372162371 0.369241822712709
1.0730343445033 0.369268002847989
1.0730343445033 0.369534407262371
1.07309092292125 0.369682598789605
1.07309092292125 0.369985368458526
1.07315154580085 0.370200768956924
1.07321216862092 0.370375005339979
1.07327279144099 0.370655418298327
1.07332937700137 0.370811270914916
1.07332937700137 0.370943705945176
1.07338999982144 0.371357693129227
1.07338999982144 0.371492936988252
1.07343243015297 0.371687650409398
1.07345062264151 0.371873531505874
1.07349305297304 0.372029092203631
1.0735112455211 0.371999679601282
1.07356782393905 0.372311705233179
1.07356782393905 0.372515752936988
1.07362844681864 0.372667497330011
1.07362844681864 0.372884225703097
1.07368906963871 0.372970163759345
1.07374564811618 0.373205297258811
1.07374564811618 0.373244182983268
1.07380627093625 0.373371947312211
1.07386689375632 0.373486294054824
1.07386689375632 0.373639337842649
1.07392751657639 0.373623260946956
1.07392751657639 0.373630238519046
1.07398410213678 0.373711509433962
1.07398410213678 0.373951153435386
1.07404472495685 0.373980541117836
1.07404472495685 0.374115838376646
1.07410534783644 0.374247689569242
1.07416597065651 0.374410651477394
1.07416597065651 0.374509188323247
1.07422254913398 0.374878508365966
1.07428014219392 0.375021103595586
1.07428317195405 0.375139718761125
1.07434379477412 0.375430950516198
1.07434379477412 0.375495614097544
1.0744003803345 0.375799419722321
1.0744003803345 0.375876023495906
1.07446100315457 0.376069725881096
1.0745034334861 0.376227465290139
1.07452162597464 0.376493527945888
1.07458224885423 0.376442413670345
1.07458224885423 0.376604318262727
1.07463882727219 0.376789533641865
1.07463882727219 0.37693576005696
1.07469945015178 0.377050423638305
1.07476007297185 0.377263730865076
1.07476007297185 0.377581352794589
1.07482069579192 0.377678059807761
1.07482069579192 0.377825268778925
1.07487727426939 0.377825215379138
1.07493486738885 0.377974439302243
1.07493789708946 0.378108835884656
1.07493789708946 0.378173474546102
1.07499851990953 0.378046796012816
1.07505510546991 0.377965500177999
1.07505510546991 0.377767048771805
1.07511572828998 0.37775046991812
1.07517635116957 0.377687928088288
1.07517635116957 0.377691587753649
1.07523697398964 0.377825137059452
1.07529355246712 0.377996984692061
1.07529355246712 0.378071171235315
1.07535417528719 0.378146924172303
1.07535417528719 0.378419352082592
1.07541479810726 0.378625841936632
1.07541479810726 0.378797451050196
1.07541479810726 0.378929142043432
1.07547542092733 0.379256553933784
1.07553200648771 0.379451423994304
1.07553200648771 0.379478266286935
1.07559262930778 0.379641868992524
1.07565325218737 0.379809473122107
1.07570699958336 0.379943602705589
1.07570983060532 0.380046596653613
1.07577045348491 0.380332499110003
1.07577045348491 0.380567525809897
1.07583107630498 0.380719401922392
1.07583107630498 0.380835817016732
1.07589169912505 0.380954645781417
1.07589169912505 0.381220281238875
1.07594827760252 0.381400274118903
1.07597555931195 0.381617928088288
1.07600890042259 0.381985496618013
1.07606952324266 0.382244795300819
1.07606952324266 0.382428209327163
1.07613014606273 0.382578415806337
1.07618673162312 0.382782356710573
1.07624735450271 0.383110060519758
1.07624735450271 0.383356653613386
1.07625948044759 0.383515268778925
1.07630797732278 0.383743107867568
1.07630797732278 0.383972249911
1.07636455580025 0.384158632965468
1.07636455580025 0.384533125667497
1.07642517862032 0.384987956568174
1.07645246027022 0.385378177287291
1.07649792744479 0.385824681381274
1.07654642426046 0.386031171235315
1.07660300982084 0.386389166963332
1.07666363264091 0.386714136703453
1.07666363264091 0.386700263438946
1.0767242555205 0.386959800640797
1.0767242555205 0.387309971520114
1.0767242555205 0.387388825204699
1.0767242555205 0.387476621573514
1.07678487834058 0.387586404414382
1.07684145681805 0.387729793520826
1.07686873846795 0.387986625133499
1.07690207963812 0.388305496618013
1.07696270245819 0.388698262726949
1.07701928093566 0.389295500177999
1.07707687405512 0.389436237095052
1.07707990375573 0.389594506941972
1.0771405265758 0.389681954432182
1.0771405265758 0.38982508009968
1.07720114939587 0.389960323958704
1.07720114939587 0.390095916696333
1.07720114939587 0.390162385190459
1.07725773495625 0.390077376290495
1.07725773495625 0.390118088287647
1.07731835783584 0.39021025987896
1.07737898065591 0.39058658241367
1.07740626230582 0.3908366500534
1.07743960347598 0.391241616233535
1.07749618195346 0.391521658953364
1.07755680477353 0.391956678533286
1.07755680477353 0.392150274118903
1.0776174275936 0.392439811320755
1.0776174275936 0.392831306514774
1.07762874471758 0.393188237807049
1.07767401315398 0.39360941260235
1.07767401315398 0.393860619437522
1.07773463597405 0.394166731933072
1.07779525885364 0.394463218227127
1.07785588167371 0.394589152723389
1.07785588167371 0.394814581701673
1.07791246015118 0.395180028479886
1.07797005321112 0.395538686365254
1.07797308297125 0.395767055891776
1.07797308297125 0.395760822356711
1.07803370579132 0.395775147739409
1.07806098750074 0.396018953364186
1.07809432861139 0.396180167319331
1.07815090708886 0.396325888216447
1.07815090708886 0.39686180491278
1.07821152990893 0.397124236383054
1.07823881161836 0.397241975792097
1.078272152729 0.397457586329655
1.07832873828939 0.397744578141687
1.07838936116898 0.39817126735493
1.07838936116898 0.39837030259879
1.07838936116898 0.398664852260591
1.07844998398905 0.39908655749377
1.07844998398905 0.399386197935208
1.07851060680912 0.399447493770025
1.07856718528659 0.399652470630117
1.07859446693649 0.399954976860093
1.07862780810666 0.400189131363475
1.07868843092673 0.400280480598078
1.07870055693114 0.400407767888928
1.0787490537468 0.400835283018868
1.0787490537468 0.400898568885724
1.07880563930718 0.400867906728373
1.07880563930718 0.401117098611605
1.07886626218677 0.401316240655037
1.07887838104875 0.401388996084016
1.07892688500684 0.40176908508366
1.07898346348432 0.401954275542898
1.07898346348432 0.402396667853329
1.07904408630439 0.402512207191171
1.07910470912446 0.402647532929868
1.07910470912446 0.402863225347099
1.07916533194453 0.403076475614097
1.07921908648295 0.403162253470986
1.079221910422 0.403291053755785
1.079221910422 0.403635361338555
1.07928253324207 0.403709604841581
1.07928253324207 0.40396067995728
1.07934315606214 0.403949220363119
1.07940377888221 0.404336710573158
1.07940377888221 0.404537497330011
1.07946036450211 0.404709875400498
1.07952098732218 0.405042484870061
1.07952098732218 0.40527435742257
1.07958161014225 0.405684471342115
1.07958161014225 0.405961011035956
1.07963818861973 0.406137661089356
1.07963818861973 0.406282214311143
1.0796988114398 0.406507828408686
1.0796988114398 0.406926852972588
1.07975943425987 0.407037881808473
1.07978671596929 0.407343225347099
1.07982005707994 0.407630373798505
1.07987664264032 0.407964631541474
1.07993726551991 0.408290078319687
1.07993726551991 0.4086733499466
1.07999788833998 0.408977792808829
1.08005851116005 0.409383716625133
1.08005851116005 0.409535008899964
1.08011225855604 0.40948423994304
1.08011508963752 0.409760779636881
1.08017571245759 0.410203253826985
1.08017571245759 0.410352000711997
1.08023633527766 0.410472840868636
1.08023633527766 0.410722221431114
1.08029291375513 0.410726411534354
1.08029291375513 0.410799035243859
1.0803535365752 0.410838447846209
1.08041415939527 0.411181986472054
1.08047478221534 0.411430676397294
1.08047478221534 0.411789704521182
1.08053136783525 0.41176620505518
1.08053136783525 0.411978501245995
1.08059199065532 0.412355617657529
1.08059199065532 0.412381719473122
1.08065261347539 0.412459804200783
1.08065261347539 0.412678999644001
1.08071323629546 0.412834695621217
1.08076981477293 0.413157703809185
1.08076981477293 0.413543360626557
1.08081225218737 0.413796984692061
1.080830437593 0.414019733001068
1.08089106041307 0.414213624065504
1.08094764597345 0.41429611249555
1.08094764597345 0.414474991100035
1.08100826885304 0.414804311142755
1.08100826885304 0.415077401210395
1.08106889167311 0.415398661445354
1.08106889167311 0.415482687789249
1.08112951449318 0.41560496262015
1.08112951449318 0.415655254538982
1.08118609297066 0.415833228907084
1.08124368609011 0.416150032039872
1.08124671579073 0.416404343182627
1.0813073386108 0.416571708793165
1.08136796143087 0.416852808828765
1.08136796143087 0.417195553577786
1.08142453990834 0.417441961552154
1.08142453990834 0.417803004627981
1.08148516272841 0.417861409754361
1.08154578554848 0.418158106087576
1.08154578554848 0.418409181203275
1.0815995400869 0.418552360270559
1.08160237116838 0.418740149519402
1.08162055657401 0.418925870416518
1.08166299398845 0.419231744393022
1.08172361680852 0.419450833036668
1.08172361680852 0.419725567817729
1.08178423962859 0.419988152367391
1.08184081810607 0.420357419010324
1.08186809981549 0.420523143467426
1.08190144092614 0.420816443574226
1.08191356693054 0.421091762192951
1.08196206374621 0.421513759344963
1.08198934545563 0.421843186187255
1.08202268656628 0.422084396582414
1.08202268656628 0.422350800996796
1.08207927218618 0.422587077251691
1.08210654675317 0.422927486650053
1.08213989500625 0.423319722321111
1.08220051782632 0.423833809184763
1.08225709630379 0.424167109291563
1.08225709630379 0.424444179423282
1.08231771912386 0.424630907796369
1.08232984512827 0.425015293698825
1.08237834194393 0.425268543965824
1.082438964764 0.42529878248487
1.082438964764 0.425482751868992
1.08249554324147 0.425515695977216
1.08255616606154 0.425587098611605
1.08255616606154 0.42561292986828
1.08255616606154 0.425833876824493
1.08261678888161 0.426045909576362
1.08261678888161 0.426221655393378
1.0826774117612 0.426290672837309
1.0826774117612 0.426559782840869
1.08273399732159 0.426839665361338
1.08279462014166 0.427042944108224
1.08285524296173 0.427385051619793
1.08286656008571 0.427732196511214
1.0829118214392 0.428079711641153
1.0829239474436 0.428177693129227
1.08297244425927 0.428374816660733
1.08300578542944 0.428763923104307
1.08303306707934 0.429058180847277
1.08309368989941 0.429203107867568
1.08309368989941 0.429549191883232
1.08315027551931 0.429945621217515
1.08315027551931 0.430167148451406
1.08321089833938 0.430250964756141
1.08326848431641 0.430371434674261
1.08327152115945 0.430671527233891
1.08333214397953 0.431073737985048
1.08333214397953 0.431178771804913
1.083388722457 0.431438654325383
1.0834008484614 0.431706703453186
1.08344934527707 0.431784951940192
1.08350693839652 0.431879587041652
1.08350996809714 0.432114165183339
1.08356654657461 0.432418501245995
1.08360898398905 0.432620932716269
1.08362716939468 0.432854663581346
1.08368779221475 0.432853018867924
1.08368779221475 0.433174065503738
1.0837181036843 0.433455005339979
1.08374841509434 0.433691174795301
1.08380500065472 0.434048878604485
1.08380500065472 0.434331039515842
1.08386562347479 0.434506361694553
1.08392624629486 0.434700359558562
1.08392624629486 0.434857646849413
1.08398686911493 0.435053179067284
1.08398686911493 0.435299800640797
1.08404344759241 0.435392897828409
1.08404344759241 0.435474859380562
1.08410407041248 0.435693414026344
1.08416166353193 0.435930010679957
1.08416469323255 0.436234503381986
1.08422127885245 0.436504360982556
1.08428190167252 0.436970384478462
1.08428190167252 0.437406119615521
1.08434252449259 0.43775475258099
1.08434252449259 0.437953681025276
1.08440314731266 0.438264649341403
1.08440314731266 0.438558853684585
1.08445972579013 0.438732584549662
1.08450216320457 0.438936447134211
1.0845203486102 0.439090284798861
1.0845203486102 0.439546550373798
1.08458097143027 0.439714713421146
1.08464159425034 0.439782456390174
1.08469817272781 0.44008679245283
1.08469817272781 0.440327842648629
1.08475879554788 0.440530751156995
1.08481638866734 0.440761456034176
1.08481941842747 0.441064517621929
1.08485902476043 0.441311139195443
1.08487600398786 0.441309441082236
1.08487600398786 0.441258088287647
1.08493662680793 0.441258355286579
1.08493662680793 0.441661253114987
1.084997249628 0.441774140263439
1.08505787244807 0.442075770736917
1.08508333063508 0.442370822356711
1.08511445092554 0.442618821644713
1.08517507374561 0.442918013527946
1.08517507374561 0.443208714845141
1.08523569656568 0.443822637949448
1.08529631944527 0.444265589177643
1.08529631944527 0.444582071911712
1.08535290500565 0.444863492346031
1.08535290500565 0.445207718049128
1.08538017957264 0.445458422926308
1.08541352782572 0.445553221787113
1.08547415064579 0.445846998932004
1.08549960883281 0.445975535777857
1.08553072912327 0.446225920256319
1.08557316653771 0.44630480242079
1.08559135194334 0.446354457102172
1.08565197476341 0.446728390886436
1.08565197476341 0.446887376290495
1.08571259758348 0.447044186543254
1.08572391470746 0.447220993236027
1.08576917606095 0.447512068351727
1.08582979888102 0.447805952296191
1.08582979888102 0.44818344250623
1.08589042176061 0.448382321110716
1.08593285911553 0.448670633677465
1.08595104458068 0.448987066571734
1.08600763014106 0.449185357778569
1.08600763014106 0.449449273762905
1.08606825296113 0.449644489142043
1.08606825296113 0.449871213955144
1.0861288757812 0.450102609469562
1.08618545425868 0.450255283018868
1.08618545425868 0.450295069419722
1.08624607707875 0.450458348166607
1.08624607707875 0.450610437878248
1.08630669989882 0.450839288002848
1.08633398160824 0.450800402278391
1.08636732277841 0.450902467070132
1.08642390833879 0.451212214311143
1.08642390833879 0.451540633677465
1.08648453115886 0.451669166963332
1.08648453115886 0.451928625845497
1.08654515397893 0.452388444286223
1.08657242860544 0.452750551797793
1.086605776799 0.45307658241367
1.08666235527647 0.453233923104307
1.08668963698589 0.453705571377714
1.08672297809654 0.454033460306159
1.08678360091661 0.454158390886436
1.08678360091661 0.454344428622285
1.08684017939408 0.454610145959416
1.08684017939408 0.45472435742257
1.08684017939408 0.454780694197223
1.08690080221415 0.454875703097188
1.08690080221415 0.455039302242791
1.08696142509374 0.455340455678177
1.08702204791381 0.455587554289783
1.08707580239271 0.455806162335351
1.08710591518362 0.456063869704521
1.08713925629427 0.456291021715913
1.08719987911434 0.456483851904592
1.08726050193441 0.456680181559274
1.08726050193441 0.456845639017444
1.08726050193441 0.457067379850481
1.08731708041188 0.457160954076184
1.08731708041188 0.457243179067284
1.08735951782632 0.457408636525454
1.08737770323195 0.457512769668921
1.08743832611154 0.457610007119971
1.08743832611154 0.457716418654325
1.08749491167192 0.457974339622641
1.08755553449199 0.458314111783553
1.08761615731206 0.45851070487718
1.08765858764359 0.458762791028836
1.08767678013214 0.459103570665717
1.08773335860961 0.459206642933428
1.08773335860961 0.459333798504806
1.08773335860961 0.459563175507298
1.08779398142968 0.459850751156995
1.08779398142968 0.460227760768957
1.08785460424975 0.460427910288359
1.08785460424975 0.460532680669277
1.08791522712934 0.460818024207903
1.08797180554729 0.461081726593093
1.08803242842688 0.461293866144535
1.08803242842688 0.461712890708437
1.08809305124695 0.46192868992524
1.08809305124695 0.462132922748309
1.08814963680733 0.462310633677465
1.08814963680733 0.462547280170879
1.0882102596274 0.462906682093272
1.0882102596274 0.46327053755785
1.08827088244747 0.46352744749021
1.08833150526754 0.463713698825205
1.08833150526754 0.464031879672481
1.08838808374502 0.464170231399074
1.08844870656509 0.46443377002492
1.08844870656509 0.464802666429334
1.08850932944468 0.464992737629049
1.08850932944468 0.465026265574938
1.08856995226475 0.465279619081524
1.08856995226475 0.465415265218939
1.08862653782513 0.465728405126379
1.08862653782513 0.466047223211107
1.0886871606452 0.466255119259523
1.08874778346527 0.466666771092916
1.08874778346527 0.467029352082592
1.08880436194274 0.467314115343539
1.08883164365216 0.467722691349235
1.08886498476281 0.468074503381986
1.08892560758288 0.468410085439658
1.08892560758288 0.468676543253827
1.08898623046247 0.468816696333215
1.08903998494137 0.469001092915628
1.08904280893994 0.469185909576362
1.08908524629486 0.469369668921324
1.08910343176001 0.469550085439658
1.0891155577049 0.469708964044144
1.08916405458008 0.46991288002848
1.08922164769954 0.470273713065148
1.08922467740015 0.47032543253827
1.08928126296054 0.470580541117835
1.08934188578061 0.470803396226415
1.08934188578061 0.470975375578498
1.08940250860068 0.471188839444642
1.08941382572466 0.471346763972944
1.08945908707815 0.47156569241723
1.08945908707815 0.471771943752225
1.08951970989822 0.472038084727661
1.08957730301768 0.472164923460306
1.08958033277781 0.472398387326451
1.08964095559788 0.472623681025276
1.08969754115826 0.472831893912424
1.08969754115826 0.473092837308651
1.08975816397833 0.473407621929512
1.08975816397833 0.473826806692773
1.08981878679841 0.474039476682093
1.08981878679841 0.474229918120327
1.08987940961848 0.47438248487006
1.08993598809595 0.474618177287291
1.08993598809595 0.474898323246707
1.08999661091602 0.47510430758277
1.08999661091602 0.475533253826985
1.09005723379561 0.475838704165183
1.09005723379561 0.476018006407974
1.09011381227308 0.476092698469206
1.09017443509315 0.476519733001068
1.09021687244807 0.47673187255251
1.09023505791322 0.477055144179423
1.09026233962264 0.477275186899252
1.09029568073329 0.477461758632965
1.09030699785727 0.47775765752937
1.09035226629367 0.477914944820221
1.09035226629367 0.478171327874688
1.09041288911374 0.47848409754361
1.09047351193381 0.478762175151299
1.09047351193381 0.478937550729797
1.0905341348134 0.479231011035956
1.09055959300042 0.479526913492346
1.09059071323136 0.479709184763261
1.09065133611095 0.479923182627269
1.09071195893102 0.48007245995016
1.09071195893102 0.480193673905304
1.0907685444914 0.480333296546814
1.0907685444914 0.480508882164471
1.09082916731147 0.480788074047704
1.09082916731147 0.48094896760413
1.09088979013154 0.481136226415094
1.09088979013154 0.481111772872908
1.09095041295161 0.481419077963688
1.09095041295161 0.481635938056248
1.09100699142908 0.481868131007476
1.09106761424915 0.482239889640441
1.09106761424915 0.482384339622641
1.09112823712874 0.482585603417586
1.09118885994881 0.482840128159487
1.09124543842628 0.482949829120683
1.09124543842628 0.483151623353507
1.09130606124635 0.483465083659665
1.09130606124635 0.483690060519758
1.09130606124635 0.483872121751513
1.09136668406642 0.484066276254895
1.09136668406642 0.484117415450338
1.09142326962681 0.484367322890708
1.09142326962681 0.48451644001424
1.09154148556634 0.484521057315771
1.09154451526695 0.484675372018512
1.09160513814654 0.484651925952296
1.09160513814654 0.484751815592738
1.09166171656449 0.484785076539694
1.09166171656449 0.484991167675329
1.09168899827391 0.485289031683873
1.09172233944408 0.485525838376646
1.09172233944408 0.485759088643645
1.09178296226415 0.48604358490566
1.09184358508422 0.48636967248131
1.0919001706446 0.486534279102884
1.09196079346467 0.487063378426486
1.09196079346467 0.487307080811677
1.09202141628475 0.487461078675685
1.09207799476222 0.487753214667141
1.09207799476222 0.487833264506942
1.09210527647164 0.487945461018156
1.09213861758229 0.488044129583482
1.09218105499673 0.488124603061588
1.09219924046188 0.488168049127803
1.09219924046188 0.488495300818797
1.09225986328195 0.488577205411178
1.09225986328195 0.488933531505874
1.09231644175942 0.489294414382342
1.09237706457949 0.489477376290495
1.09243768739956 0.489799644001424
1.09243768739956 0.490269594161623
1.09249831021963 0.490687931648273
1.09255489578001 0.491069665361339
1.09255489578001 0.491350341758633
1.09261551860008 0.491701730153079
1.09261551860008 0.492140277678889
1.09263370406523 0.49238700249199
1.09267614147967 0.492655849056604
1.09273271989763 0.492877803488786
1.09273271989763 0.493139117123531
1.09279334277722 0.493261445354219
1.09279334277722 0.49334754004984
1.09285396559729 0.493528860804557
1.09291458841736 0.493710441438234
1.09291458841736 0.493812983268067
1.09297117397774 0.493798978284087
1.09303179679781 0.493901466714133
1.09303179679781 0.494037376290495
1.09309241961788 0.494246756852973
1.09309241961788 0.494413381986472
1.09311969424439 0.494616183695265
1.09315304249747 0.494956486294055
1.09320962091542 0.49517758988964
1.09325205832986 0.495496247775009
1.09327024379501 0.495603880384478
1.09333086661508 0.495944503381986
1.0933563248021 0.49618014239943
1.09338744509255 0.496379124243503
1.09344503815249 0.496476308294767
1.09344806791262 0.496571794232823
1.09344806791262 0.496743826984692
1.09350869073269 0.49688896760413
1.09356931355276 0.497168476326095
1.09356931355276 0.497547080811677
1.09362589911315 0.497881705233179
1.09368652193322 0.497922235671057
1.09368652193322 0.498110238519046
1.09374714481281 0.498485870416518
1.09380473787275 0.498786863652545
1.09380776763288 0.49905035243859
1.09386434611035 0.499077778568886
1.09386434611035 0.499125891776433
1.09389162776025 0.499094222143111
1.09392496893042 0.499073588465646
1.09398559175049 0.499314795300819
1.09398559175049 0.499727401210395
1.09402519808345 0.49996686009256
1.09404217731087 0.50009810252759
1.09410280013094 0.500410288358847
1.09416342295101 0.500789423282307
1.09422404583061 0.501027130651477
1.09422404583061 0.501359633321467
1.09428062424856 0.501571666073336
1.09428062424856 0.501761260234959
1.09428062424856 0.501938917764329
1.09434124712815 0.502180128159487
1.09436852877805 0.502331844072624
1.09440186994822 0.502342189391242
1.09446249276829 0.502352321110715
1.09451907124576 0.502460323958704
1.09451907124576 0.502609391242435
1.09457969406583 0.502836913492346
1.09457969406583 0.503002050551798
1.0946403168859 0.503156952652189
1.09467992321886 0.503338269846921
1.09469690244628 0.503384154503382
1.09469690244628 0.503622285510858
1.09475752526635 0.504050701317195
1.09475752526635 0.504417105731577
1.09481814814594 0.504577575649697
1.09487877096601 0.504972356710573
1.094932518362 0.505105720897116
1.09493534944349 0.505508088287647
1.09499597226356 0.505746379494482
1.09505659508363 0.505842766108936
1.09508387679305 0.505951142755429
1.0951172179037 0.506015756496974
1.0951172179037 0.506080156639373
1.09515682423665 0.506205350658597
1.09517380346408 0.506376642933428
1.09517380346408 0.506523478106088
1.09523442628415 0.506798533285867
1.09523442628415 0.507079259522962
1.09529504916374 0.5074711249555
1.09535162758169 0.507787928088288
1.09539406499613 0.508335065859737
1.09547287328135 0.508699077963688
1.09551531069579 0.508962516909932
1.09553349610142 0.509265948736205
1.09559007457889 0.509580843716625
1.09559007457889 0.509862153791385
1.09559007457889 0.510087661089356
1.09565069739896 0.510118746885012
1.09565069739896 0.510368814524742
1.09565069739896 0.510855478818085
1.09571132021903 0.510902477750089
1.09572344622344 0.511241772872909
1.0957719430391 0.51175622997508
1.09582852859949 0.512077276610894
1.09588915147908 0.512274613741545
1.09594977429915 0.512604891420434
1.09600635277662 0.512892516909932
1.09600635277662 0.513303054467782
1.09606697559669 0.513395464578142
1.09606697559669 0.513349950160199
1.09606697559669 0.513515564257743
1.09612759841676 0.513703937344251
1.09612759841676 0.513827379850481
1.09618519153622 0.514066945532218
1.09618822123683 0.514439181203275
1.09624480679721 0.514679117123532
1.09627208142372 0.514992791028836
1.09636605249688 0.515453193307227
1.09636605249688 0.51582044499822
1.09642667531695 0.516223236027056
1.09645213350396 0.516618974724101
1.09648325379442 0.516858487006052
1.09648325379442 0.517220274118903
1.09654387661449 0.517413100747597
1.09658631402893 0.517679775720897
1.09660449943456 0.518019704521182
1.09664410576751 0.518110790316839
1.09666107791203 0.518235026699893
1.0967217007321 0.518351573513706
1.09677929385156 0.518553314346743
1.09680960526159 0.518677871128515
1.09684294637224 0.518713200427198
1.09686841170168 0.51866344250623
1.09689953193262 0.518789377002492
1.09689953193262 0.518779298682805
1.09696015481221 0.518842954788181
1.09696015481221 0.519181295834817
1.09700259216713 0.519343780704877
1.09702077763228 0.519670929156283
1.09708140045235 0.520083111427554
1.09712100678531 0.520410202919188
1.09713797892983 0.520967686009256
1.0971986017499 0.521368038447846
1.09725922456997 0.521818732645069
1.09725922456997 0.522129964400142
1.09731581013035 0.522422207191171
1.09731581013035 0.522715720897116
1.09737643295042 0.52303597009612
1.09743705583001 0.523360516197935
1.09743705583001 0.523537963688145
1.09749767865008 0.523807180491278
1.09749767865008 0.523966642933428
1.09755425712755 0.524279782840869
1.09756638307244 0.524392563189747
1.09761487994762 0.524706183695265
1.09767550276769 0.524867397650409
1.09767550276769 0.524986116055536
1.09773612558776 0.525148707725169
1.09773612558776 0.525319416162335
1.09779270406523 0.525496917052332
1.09785029718469 0.525696482734069
1.0978533268853 0.525789102883588
1.09791394970537 0.525849633321467
1.09791394970537 0.52606463510146
};
\addlegendentry{Experiment f}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
1 -0
1.00606060606061 0.0211419444444444
1.01212121212121 0.0429833333333333
1.01818181818182 0.0652083333333333
1.02424242424242 0.0880361111111111
1.03030303030303 0.111558333333333
1.03636363636364 0.135877777777778
1.04242424242424 0.161102777777778
1.04848484848485 0.187347222222222
1.05454545454545 0.214738888888889
1.06060606060606 0.243419444444444
1.06666666666667 0.273533333333333
1.07272727272727 0.30525
1.07878787878788 0.33875
1.08484848484848 0.374222222222222
1.09090909090909 0.411888888888889
1.0969696969697 0.451972222222222
};
\addlegendentry{FEM}
\end{axis}

\end{tikzpicture}


==> figures/mesh_convergence_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.85, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time\,[day]},
xmin=0.35, xmax=36.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Deflection\,[mm]},
ymin=1.72373, ymax=2.32807,
ytick style={color=black},
]
\addplot [semithick, black, dashed]
table {%
2 2.3006
2.05 2.2999
2.1 2.2992
2.15 2.2985
2.2 2.2977
2.25 2.297
2.5 2.2934
2.75 2.2884
3 2.2826
3.25 2.2762
3.5 2.2691
3.75 2.2615
4 2.2534
4.25 2.2448
4.5 2.2358
4.75 2.2265
5 2.217
5.25 2.2072
5.5 2.1972
5.75 2.1872
6 2.1771
6.25 2.1669
6.5 2.1568
6.75 2.1468
7 2.1369
7.25 2.1271
7.5 2.1175
7.75 2.108
8 2.0987
8.25 2.0896
8.5 2.0807
8.75 2.072
9 2.0635
9.25 2.0552
9.5 2.0471
9.75 2.0392
10 2.0316
10.25 2.0241
10.5 2.0169
10.75 2.0098
11 2.003
11.25 1.9963
11.5 1.9898
11.75 1.9835
12 1.9774
12.25 1.9714
12.5 1.9656
12.75 1.96
13 1.9545
13.25 1.9491
13.5 1.9439
13.75 1.9389
14 1.934
14.25 1.9292
14.5 1.9245
14.75 1.92
15 1.9156
15.25 1.9113
15.5 1.9071
15.75 1.903
16 1.8991
16.25 1.8952
16.5 1.8914
16.75 1.8878
17 1.8842
17.25 1.8807
17.5 1.8773
17.75 1.874
18 1.8707
18.25 1.8675
18.5 1.8645
18.75 1.8615
19 1.8585
19.25 1.8556
19.5 1.8528
19.75 1.8501
20 1.8474
20.25 1.8448
20.5 1.8423
20.75 1.8398
21 1.8373
21.25 1.8349
21.5 1.8326
21.75 1.8303
22 1.8281
22.25 1.8259
22.5 1.8238
22.75 1.8217
23 1.8196
23.25 1.8176
23.5 1.8156
23.75 1.8137
24 1.8118
24.25 1.81
24.5 1.8082
24.75 1.8064
25 1.8046
25.25 1.8029
25.5 1.8013
25.75 1.7996
26 1.798
26.25 1.7964
26.5 1.7948
26.75 1.7933
27 1.7918
27.25 1.7903
27.5 1.7889
27.75 1.7874
28 1.786
28.25 1.7847
28.5 1.7833
28.75 1.782
29 1.7807
29.25 1.7794
29.5 1.7781
29.75 1.7768
30 1.7756
30.25 1.7744
30.5 1.7732
30.75 1.772
31 1.7708
31.25 1.7697
31.5 1.7686
31.75 1.7674
32 1.7663
32.25 1.7652
32.5 1.7642
32.75 1.7631
33 1.7621
33.25 1.761
33.5 1.76
33.75 1.759
34 1.758
34.25 1.757
34.5 1.7561
34.75 1.7551
35 1.7541
};
\addlegendentry{240 elem., 3 GP}
\addplot [semithick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2 2.3006
2.05 2.2999
2.1 2.2992
2.15 2.2985
2.2 2.2977
2.25 2.297
2.5 2.2934
2.75 2.2884
3 2.2826
3.25 2.2762
3.5 2.2692
3.75 2.2615
4 2.2534
4.25 2.2448
4.5 2.2359
4.75 2.2266
5 2.217
5.25 2.2072
5.5 2.1972
5.75 2.1871
6 2.177
6.25 2.1669
6.5 2.1568
6.75 2.1468
7 2.1369
7.25 2.1271
7.5 2.1174
7.75 2.108
8 2.0987
8.25 2.0895
8.5 2.0806
8.75 2.0719
9 2.0634
9.25 2.0552
9.5 2.0471
9.75 2.0392
10 2.0316
10.25 2.0241
10.5 2.0169
10.75 2.0098
11 2.003
11.25 1.9963
11.5 1.9898
11.75 1.9835
12 1.9774
12.25 1.9714
12.5 1.9656
12.75 1.96
13 1.9545
13.25 1.9491
13.5 1.9439
13.75 1.9389
14 1.934
14.25 1.9292
14.5 1.9245
14.75 1.92
15 1.9156
15.25 1.9113
15.5 1.9071
15.75 1.903
16 1.8991
16.25 1.8952
16.5 1.8914
16.75 1.8878
17 1.8842
17.25 1.8807
17.5 1.8773
17.75 1.8739
18 1.8707
18.25 1.8675
18.5 1.8645
18.75 1.8614
19 1.8585
19.25 1.8556
19.5 1.8528
19.75 1.8501
20 1.8474
20.25 1.8448
20.5 1.8423
20.75 1.8398
21 1.8373
21.25 1.8349
21.5 1.8326
21.75 1.8303
22 1.8281
22.25 1.8259
22.5 1.8238
22.75 1.8217
23 1.8196
23.25 1.8176
23.5 1.8156
23.75 1.8137
24 1.8118
24.25 1.81
24.5 1.8082
24.75 1.8064
25 1.8046
25.25 1.8029
25.5 1.8013
25.75 1.7996
26 1.798
26.25 1.7964
26.5 1.7948
26.75 1.7933
27 1.7918
27.25 1.7903
27.5 1.7889
27.75 1.7874
28 1.786
28.25 1.7847
28.5 1.7833
28.75 1.782
29 1.7807
29.25 1.7794
29.5 1.7781
29.75 1.7768
30 1.7756
30.25 1.7744
30.5 1.7732
30.75 1.772
31 1.7708
31.25 1.7697
31.5 1.7686
31.75 1.7674
32 1.7663
32.25 1.7652
32.5 1.7642
32.75 1.7631
33 1.7621
33.25 1.761
33.5 1.76
33.75 1.759
34 1.758
34.25 1.757
34.5 1.7561
34.75 1.7551
35 1.7541
};
\addlegendentry{240 elem., 5 GP}
\addplot [semithick, red, dashed]
table {%
2 2.2958
2.05 2.2951
2.1 2.2944
2.15 2.2937
2.2 2.2929
2.25 2.2921
2.5 2.2886
2.75 2.2835
3 2.2777
3.25 2.2713
3.5 2.2643
3.75 2.2568
4 2.2487
4.25 2.2403
4.5 2.2314
4.75 2.2223
5 2.2128
5.25 2.2032
5.5 2.1933
5.75 2.1834
6 2.1733
6.25 2.1633
6.5 2.1532
6.75 2.1433
7 2.1334
7.25 2.1236
7.5 2.114
7.75 2.1045
8 2.0953
8.25 2.0862
8.5 2.0773
8.75 2.0686
9 2.0601
9.25 2.0518
9.5 2.0437
9.75 2.0359
10 2.0282
10.25 2.0207
10.5 2.0135
10.75 2.0064
11 1.9996
11.25 1.9929
11.5 1.9864
11.75 1.9801
12 1.974
12.25 1.968
12.5 1.9622
12.75 1.9566
13 1.9511
13.25 1.9458
13.5 1.9406
13.75 1.9356
14 1.9306
14.25 1.9259
14.5 1.9212
14.75 1.9167
15 1.9123
15.25 1.908
15.5 1.9038
15.75 1.8998
16 1.8958
16.25 1.8919
16.5 1.8882
16.75 1.8845
17 1.8809
17.25 1.8774
17.5 1.874
17.75 1.8707
18 1.8675
18.25 1.8643
18.5 1.8613
18.75 1.8583
19 1.8553
19.25 1.8525
19.5 1.8497
19.75 1.8469
20 1.8443
20.25 1.8417
20.5 1.8391
20.75 1.8366
21 1.8342
21.25 1.8318
21.5 1.8295
21.75 1.8272
22 1.825
22.25 1.8228
22.5 1.8207
22.75 1.8186
23 1.8165
23.25 1.8145
23.5 1.8126
23.75 1.8107
24 1.8088
24.25 1.8069
24.5 1.8051
24.75 1.8033
25 1.8016
25.25 1.7999
25.5 1.7982
25.75 1.7966
26 1.795
26.25 1.7934
26.5 1.7918
26.75 1.7903
27 1.7888
27.25 1.7873
27.5 1.7859
27.75 1.7845
28 1.7831
28.25 1.7817
28.5 1.7803
28.75 1.779
29 1.7777
29.25 1.7764
29.5 1.7751
29.75 1.7739
30 1.7726
30.25 1.7714
30.5 1.7702
30.75 1.7691
31 1.7679
31.25 1.7667
31.5 1.7656
31.75 1.7645
32 1.7634
32.25 1.7623
32.5 1.7612
32.75 1.7602
33 1.7591
33.25 1.7581
33.5 1.7571
33.75 1.7561
34 1.7551
34.25 1.7541
34.5 1.7532
34.75 1.7522
35 1.7512
};
\addlegendentry{480 elem., 3 GP}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2 2.2958
2.05 2.2951
2.1 2.2944
2.15 2.2937
2.2 2.2929
2.25 2.2921
2.5 2.2886
2.75 2.2835
3 2.2777
3.25 2.2713
3.5 2.2643
3.75 2.2568
4 2.2488
4.25 2.2403
4.5 2.2315
4.75 2.2223
5 2.2128
5.25 2.2031
5.5 2.1933
5.75 2.1833
6 2.1733
6.25 2.1632
6.5 2.1532
6.75 2.1432
7 2.1333
7.25 2.1236
7.5 2.1139
7.75 2.1045
8 2.0952
8.25 2.0861
8.5 2.0772
8.75 2.0685
9 2.06
9.25 2.0517
9.5 2.0437
9.75 2.0358
10 2.0281
10.25 2.0207
10.5 2.0134
10.75 2.0064
11 1.9995
11.25 1.9929
11.5 1.9864
11.75 1.9801
12 1.9739
12.25 1.968
12.5 1.9622
12.75 1.9566
13 1.9511
13.25 1.9457
13.5 1.9406
13.75 1.9355
14 1.9306
14.25 1.9258
14.5 1.9212
14.75 1.9166
15 1.9122
15.25 1.908
15.5 1.9038
15.75 1.8997
16 1.8957
16.25 1.8919
16.5 1.8881
16.75 1.8845
17 1.8809
17.25 1.8774
17.5 1.874
17.75 1.8707
18 1.8674
18.25 1.8643
18.5 1.8612
18.75 1.8582
19 1.8553
19.25 1.8524
19.5 1.8496
19.75 1.8469
20 1.8442
20.25 1.8416
20.5 1.8391
20.75 1.8366
21 1.8341
21.25 1.8318
21.5 1.8294
21.75 1.8272
22 1.8249
22.25 1.8228
22.5 1.8206
22.75 1.8185
23 1.8165
23.25 1.8145
23.5 1.8125
23.75 1.8106
24 1.8087
24.25 1.8069
24.5 1.8051
24.75 1.8033
25 1.8016
25.25 1.7999
25.5 1.7982
25.75 1.7965
26 1.7949
26.25 1.7934
26.5 1.7918
26.75 1.7903
27 1.7888
27.25 1.7873
27.5 1.7859
27.75 1.7844
28 1.783
28.25 1.7817
28.5 1.7803
28.75 1.779
29 1.7777
29.25 1.7764
29.5 1.7751
29.75 1.7738
30 1.7726
30.25 1.7714
30.5 1.7702
30.75 1.769
31 1.7679
31.25 1.7667
31.5 1.7656
31.75 1.7645
32 1.7634
32.25 1.7623
32.5 1.7612
32.75 1.7602
33 1.7591
33.25 1.7581
33.5 1.7571
33.75 1.7561
34 1.7551
34.25 1.7541
34.5 1.7531
34.75 1.7522
35 1.7512
};
\addlegendentry{480 elem., 5 GP}
\addplot [semithick, orange, dashed]
table {%
2 2.2958
2.05 2.2951
2.1 2.2944
2.15 2.2937
2.2 2.2929
2.25 2.2921
2.5 2.2886
2.75 2.2835
3 2.2777
3.25 2.2713
3.5 2.2643
3.75 2.2568
4 2.2487
4.25 2.2403
4.5 2.2314
4.75 2.2223
5 2.2128
5.25 2.2032
5.5 2.1933
5.75 2.1834
6 2.1733
6.25 2.1633
6.5 2.1532
6.75 2.1433
7 2.1334
7.25 2.1236
7.5 2.114
7.75 2.1045
8 2.0953
8.25 2.0862
8.5 2.0773
8.75 2.0686
9 2.0601
9.25 2.0518
9.5 2.0437
9.75 2.0359
10 2.0282
10.25 2.0207
10.5 2.0135
10.75 2.0064
11 1.9996
11.25 1.9929
11.5 1.9864
11.75 1.9801
12 1.974
12.25 1.968
12.5 1.9622
12.75 1.9566
13 1.9511
13.25 1.9458
13.5 1.9406
13.75 1.9356
14 1.9306
14.25 1.9259
14.5 1.9212
14.75 1.9167
15 1.9123
15.25 1.908
15.5 1.9038
15.75 1.8998
16 1.8958
16.25 1.8919
16.5 1.8882
16.75 1.8845
17 1.8809
17.25 1.8774
17.5 1.874
17.75 1.8707
18 1.8675
18.25 1.8643
18.5 1.8613
18.75 1.8583
19 1.8553
19.25 1.8525
19.5 1.8497
19.75 1.8469
20 1.8443
20.25 1.8417
20.5 1.8391
20.75 1.8366
21 1.8342
21.25 1.8318
21.5 1.8295
21.75 1.8272
22 1.825
22.25 1.8228
22.5 1.8207
22.75 1.8186
23 1.8165
23.25 1.8145
23.5 1.8126
23.75 1.8107
24 1.8088
24.25 1.8069
24.5 1.8051
24.75 1.8033
25 1.8016
25.25 1.7999
25.5 1.7982
25.75 1.7966
26 1.795
26.25 1.7934
26.5 1.7918
26.75 1.7903
27 1.7888
27.25 1.7873
27.5 1.7859
27.75 1.7845
28 1.7831
28.25 1.7817
28.5 1.7803
28.75 1.779
29 1.7777
29.25 1.7764
29.5 1.7751
29.75 1.7739
30 1.7726
30.25 1.7714
30.5 1.7702
30.75 1.7691
31 1.7679
31.25 1.7667
31.5 1.7656
31.75 1.7645
32 1.7634
32.25 1.7623
32.5 1.7612
32.75 1.7602
33 1.7591
33.25 1.7581
33.5 1.7571
33.75 1.7561
34 1.7551
34.25 1.7541
34.5 1.7532
34.75 1.7522
35 1.7512
};
\addlegendentry{960 elem., 3 GP}
\addplot [semithick, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2 2.2958
2.05 2.2951
2.1 2.2944
2.15 2.2937
2.2 2.2929
2.25 2.2921
2.5 2.2886
2.75 2.2835
3 2.2777
3.25 2.2713
3.5 2.2643
3.75 2.2568
4 2.2488
4.25 2.2403
4.5 2.2315
4.75 2.2223
5 2.2128
5.25 2.2031
5.5 2.1933
5.75 2.1833
6 2.1733
6.25 2.1632
6.5 2.1532
6.75 2.1432
7 2.1333
7.25 2.1236
7.5 2.1139
7.75 2.1045
8 2.0952
8.25 2.0861
8.5 2.0772
8.75 2.0685
9 2.06
9.25 2.0517
9.5 2.0437
9.75 2.0358
10 2.0281
10.25 2.0207
10.5 2.0134
10.75 2.0064
11 1.9995
11.25 1.9929
11.5 1.9864
11.75 1.9801
12 1.9739
12.25 1.968
12.5 1.9622
12.75 1.9566
13 1.9511
13.25 1.9457
13.5 1.9406
13.75 1.9355
14 1.9306
14.25 1.9258
14.5 1.9212
14.75 1.9166
15 1.9122
15.25 1.908
15.5 1.9038
15.75 1.8997
16 1.8957
16.25 1.8919
16.5 1.8881
16.75 1.8845
17 1.8809
17.25 1.8774
17.5 1.874
17.75 1.8707
18 1.8674
18.25 1.8643
18.5 1.8612
18.75 1.8582
19 1.8553
19.25 1.8524
19.5 1.8496
19.75 1.8469
20 1.8442
20.25 1.8416
20.5 1.8391
20.75 1.8366
21 1.8341
21.25 1.8318
21.5 1.8294
21.75 1.8272
22 1.8249
22.25 1.8228
22.5 1.8206
22.75 1.8185
23 1.8165
23.25 1.8145
23.5 1.8125
23.75 1.8106
24 1.8087
24.25 1.8069
24.5 1.8051
24.75 1.8033
25 1.8016
25.25 1.7999
25.5 1.7982
25.75 1.7965
26 1.7949
26.25 1.7934
26.5 1.7918
26.75 1.7903
27 1.7888
27.25 1.7873
27.5 1.7859
27.75 1.7844
28 1.783
28.25 1.7817
28.5 1.7803
28.75 1.779
29 1.7777
29.25 1.7764
29.5 1.7751
29.75 1.7738
30 1.7726
30.25 1.7714
30.5 1.7702
30.75 1.769
31 1.7679
31.25 1.7667
31.5 1.7656
31.75 1.7645
32 1.7634
32.25 1.7623
32.5 1.7612
32.75 1.7602
33 1.7591
33.25 1.7581
33.5 1.7571
33.75 1.7561
34 1.7551
34.25 1.7541
34.5 1.7531
34.75 1.7522
35 1.7512
};
\addlegendentry{960 elem., 5 GP}
\end{axis}

\end{tikzpicture}


==> figures/unequal_strain.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
   nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
y label style={at={(axis description cs:-0.16,.5)},anchor=south},
x grid style={darkgray176},
xlabel={$\Delta L/L_{0}$ \, [-]},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F/A_{0}$ \, [kPa]},
ymin=-13.5693333333333, ymax=284.956,
ytick style={color=black}
]
\path [draw=green, semithick]
(axis cs:0.03,6.96981298921636)
--(axis cs:0.03,10.4332930281514);

\path [draw=green, semithick]
(axis cs:0.06,12.7659660358228)
--(axis cs:0.06,20.4503092695916);

\path [draw=green, semithick]
(axis cs:0.09,20.2424285084462)
--(axis cs:0.09,34.3084539401489);

\path [draw=green, semithick]
(axis cs:0.12,30.6904393619022)
--(axis cs:0.12,52.8293460857098);

\path [draw=green, semithick]
(axis cs:0.15,45.2515105937319)
--(axis cs:0.15,76.5509457301835);

\path [draw=green, semithick]
(axis cs:0.18,65.0854619355249)
--(axis cs:0.18,105.748055027901);

\path [draw=green, semithick]
(axis cs:0.21,93.8823585123654)
--(axis cs:0.21,128.523634510307);

\path [draw=green, semithick]
(axis cs:0.24,124.028002831834)
--(axis cs:0.24,176.86051618616);

\path [draw=green, semithick]
(axis cs:0.27,160.469237257545)
--(axis cs:0.27,217.479831983962);

\path [draw=green, semithick]
(axis cs:0.3,201.49516377591)
--(axis cs:0.3,261.628018119134);

\path [draw=darkorange, semithick]
(axis cs:0.01,0.397805078246173)
--(axis cs:0.01,0.934034667998807);

\path [draw=darkorange, semithick]
(axis cs:0.02,0.288970673259237)
--(axis cs:0.02,0.627043622801303);

\path [draw=darkorange, semithick]
(axis cs:0.03,1.4206725894948)
--(axis cs:0.03,2.4283082124886);

\path [draw=darkorange, semithick]
(axis cs:0.04,2.16778528968043)
--(axis cs:0.04,3.95418949842786);

\path [draw=darkorange, semithick]
(axis cs:0.05,4.9517016170432)
--(axis cs:0.05,7.62590091653327);

\path [draw=darkorange, semithick]
(axis cs:0.06,10.0961435078209)
--(axis cs:0.06,13.741973366973);

\path [draw=darkorange, semithick]
(axis cs:0.07,19.0065576936369)
--(axis cs:0.07,22.6624431933555);

\path [draw=darkorange, semithick]
(axis cs:0.08,31.9138304124625)
--(axis cs:0.08,35.7630859369955);

\path [draw=darkorange, semithick]
(axis cs:0.09,49.5675763007051)
--(axis cs:0.09,54.9963454086276);

\path [draw=darkorange, semithick]
(axis cs:0.1,73.9566768367198)
--(axis cs:0.1,82.1134016939402);

\addplot [semithick, black, dashed]
table {%
0 -0
0.002 0.126442666666667
0.004 0.272373333333333
0.006 0.424106666666667
0.008 0.58624
0.01 0.758906666666667
0.012 0.94232
0.014 1.13656
0.016 1.34178666666667
0.018 1.55816
0.02 1.78576
0.022 2.0248
0.024 2.27538666666667
0.026 2.53768
0.028 2.81173333333333
0.03 3.09786666666667
0.032 3.39626666666667
0.034 3.70666666666667
0.036 4.02986666666667
0.038 4.3656
0.04 4.71386666666667
0.042 5.0752
0.044 5.4496
0.046 5.83733333333333
0.048 6.2384
0.05 6.65306666666667
0.052 7.0816
0.054 7.524
0.056 7.98053333333333
0.058 8.4512
0.06 8.93626666666667
0.062 9.43626666666667
0.064 9.95066666666667
0.066 10.4802666666667
0.068 11.0250666666667
0.07 11.5853333333333
0.072 12.1608
0.074 12.7522666666667
0.076 13.3594666666667
0.078 13.9829333333333
0.08 14.6226666666667
0.082 15.2789333333333
0.084 15.952
0.086 16.6418666666667
0.088 17.3490666666667
0.09 18.0736
0.092 18.8154666666667
0.094 19.5752
0.096 20.3530666666667
0.098 21.1490666666667
0.1 21.9634666666667
0.102 22.7965333333333
0.104 23.6485333333333
0.106 24.5197333333333
0.108 25.4101333333333
0.11 26.3202666666667
0.112 27.2506666666667
0.114 28.2
0.116 29.1706666666667
0.118 30.1626666666667
0.12 31.1733333333333
0.122 32.208
0.124 33.2613333333333
0.126 34.3386666666667
0.128 35.4346666666667
0.13 36.5546666666667
0.132 37.6986666666667
0.134 38.864
0.136 40.0533333333333
0.138 41.264
0.14 42.5013333333333
0.142 43.76
0.144 45.0453333333333
0.146 46.352
0.148 47.688
0.15 49.0453333333333
0.152 50.432
0.154 51.8426666666667
0.156 53.2773333333333
0.158 54.7413333333333
0.16 56.232
0.162 57.752
0.164 59.296
0.166 60.872
0.168 62.4746666666667
0.17 64.1066666666667
0.172 65.768
0.174 67.4586666666667
0.176 69.1813333333333
0.178 70.9333333333333
0.18 72.7173333333333
0.182 74.5333333333333
0.184 76.3813333333333
0.186 78.2613333333333
0.188 80.176
0.19 82.1226666666667
0.192 84.1066666666667
0.194 86.1226666666667
0.196 88.176
0.198 90.2666666666667
0.2 92.392
0.202 94.5573333333333
0.204 96.7573333333333
0.206 99
0.208 101.28
0.21 103.6
0.212 105.962666666667
0.214 108.368
0.216 110.816
0.218 113.306666666667
0.22 115.842666666667
0.222 118.424
0.224 121.053333333333
0.226 123.728
0.228 126.453333333333
0.23 129.226666666667
0.232 132.053333333333
0.234 134.930666666667
0.236 137.864
0.238 140.850666666667
0.24 143.893333333333
0.242 146.994666666667
0.244 150.154666666667
0.246 153.376
0.248 156.658666666667
0.25 160.008
0.252 163.421333333333
0.254 166.901333333333
0.256 170.453333333333
0.258 174.077333333333
0.26 177.773333333333
0.262 181.546666666667
0.264 185.4
0.266 189.330666666667
0.268 193.346666666667
0.27 197.448
0.272 201.64
0.274 205.92
0.276 210.296
0.278 214.770666666667
0.28 219.344
0.282 224.021333333333
0.284 228.805333333333
0.286 233.701333333333
0.288 238.712
0.29 243.84
0.292 249.088
0.294 254.464
0.296 259.970666666667
0.298 265.610666666667
0.3 271.386666666667
};
\addlegendentry{FEM radial}
\addplot [semithick, darkblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -0
0.000666666666666667 0.0200562666666667
0.00133333333333333 0.0500613333333333
0.002 0.076504
0.00266666666666667 0.103848
0.00333333333333333 0.132210666666667
0.004 0.161685333333333
0.00466666666666667 0.192349333333333
0.00533333333333333 0.224285333333333
0.006 0.257573333333333
0.00666666666666667 0.292293333333333
0.00733333333333333 0.328533333333333
0.008 0.366373333333333
0.00866666666666667 0.405866666666667
0.00933333333333333 0.44712
0.01 0.490213333333333
0.0106666666666667 0.535226666666667
0.0113333333333333 0.58224
0.012 0.631306666666667
0.0126666666666667 0.682533333333333
0.0133333333333333 0.736
0.014 0.791786666666667
0.0146666666666667 0.84992
0.0153333333333333 0.910533333333333
0.016 0.973706666666667
0.0166666666666667 1.03946666666667
0.0173333333333333 1.10794666666667
0.018 1.17917333333333
0.0186666666666667 1.25322666666667
0.0193333333333333 1.33024
0.02 1.41021333333333
0.0206666666666667 1.49325333333333
0.0213333333333333 1.57944
0.022 1.66885333333333
0.0226666666666667 1.76154666666667
0.0233333333333333 1.8576
0.024 1.95709333333333
0.0246666666666667 2.06008
0.0253333333333333 2.16666666666667
0.026 2.27688
0.0266666666666667 2.39082666666667
0.0273333333333333 2.50856
0.028 2.63016
0.0286666666666667 2.75573333333333
0.0293333333333333 2.88533333333333
0.03 3.01893333333333
0.0306666666666667 3.1568
0.0313333333333333 3.29866666666667
0.032 3.44506666666667
0.0326666666666667 3.59573333333333
0.0333333333333333 3.75093333333333
0.034 3.9104
0.0346666666666667 4.07466666666667
0.0353333333333333 4.24346666666667
0.036 4.41733333333333
0.0366666666666667 4.59573333333333
0.0373333333333333 4.77893333333333
0.038 4.9672
0.0386666666666667 5.16053333333333
0.0393333333333333 5.35893333333333
0.04 5.56266666666667
0.0406666666666667 5.77146666666667
0.0413333333333333 5.98586666666667
0.042 6.2056
0.0426666666666667 6.43093333333333
0.0433333333333333 6.66186666666667
0.044 6.8984
0.0446666666666667 7.14106666666667
0.0453333333333333 7.38933333333333
0.046 7.64373333333333
0.0466666666666667 7.90426666666667
0.0473333333333333 8.17093333333333
0.048 8.444
0.0486666666666667 8.72346666666667
0.0493333333333333 9.0096
0.05 9.3024
0.0506666666666667 9.60186666666666
0.0513333333333333 9.90826666666667
0.052 10.2221333333333
0.0526666666666667 10.5429333333333
0.0533333333333333 10.8712
0.054 11.2069333333333
0.0546666666666667 11.5504
0.0553333333333333 11.9018666666667
0.056 12.2613333333333
0.0566666666666667 12.6290666666667
0.0573333333333333 13.0050666666667
0.058 13.3901333333333
0.0586666666666667 13.7837333333333
0.0593333333333333 14.1864
0.06 14.5986666666667
0.0606666666666667 15.0202666666667
0.0613333333333333 15.452
0.062 15.8936
0.0626666666666667 16.3456
0.0633333333333333 16.8085333333333
0.064 17.2821333333333
0.0646666666666667 17.7672
0.0653333333333333 18.264
0.066 18.7728
0.0666666666666667 19.2941333333333
0.0673333333333333 19.828
0.068 20.3752
0.0686666666666667 20.936
0.0693333333333333 21.5106666666667
0.07 22.1002666666667
0.0706666666666667 22.7045333333333
0.0713333333333333 23.3245333333333
0.072 23.9602666666667
0.0726666666666667 24.6130666666667
0.0733333333333333 25.2826666666667
0.074 25.9701333333333
0.0746666666666667 26.6773333333333
0.0753333333333333 27.4
0.076 28.1466666666667
0.0766666666666667 28.912
0.0773333333333333 29.6986666666667
0.078 30.5066666666667
0.0786666666666667 31.3386666666667
0.0793333333333333 32.1946666666667
0.08 33.0746666666667
0.0806666666666667 33.9786666666667
0.0813333333333333 34.912
0.082 35.8693333333333
0.0826666666666667 36.8586666666667
0.0833333333333333 37.8773333333333
0.084 38.9253333333333
0.0846666666666667 40.0053333333333
0.0853333333333333 41.12
0.086 42.2693333333333
0.0866666666666667 43.4533333333333
0.0873333333333333 44.6773333333333
0.088 45.9386666666667
0.0886666666666667 47.24
0.0893333333333333 48.584
0.09 49.9706666666667
0.0906666666666667 51.4026666666667
0.0913333333333333 52.8826666666667
0.092 54.4106666666667
0.0926666666666667 55.9893333333333
0.0933333333333334 57.6213333333333
0.094 59.3093333333333
0.0946666666666667 61.0533333333333
0.0953333333333333 62.856
0.096 64.72
0.0966666666666667 66.648
0.0973333333333333 68.64
0.098 70.7013333333333
0.0986666666666667 72.8346666666667
0.0993333333333333 75.0426666666667
0.1 77.3226666666667
};
\addlegendentry{FEM circumferential}
\addplot [semithick, green, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.03 8.7015530086839
0.06 16.6081376527072
0.09 27.2754412242975
0.12 41.759892723806
0.15 60.9012281619577
0.18 85.416758481713
0.21 111.202996511336
0.24 150.444259508997
0.27 188.974534620754
0.3 231.561590947522
};
\addlegendentry{Experiments radial}
\addplot [semithick, darkorange, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.01 0.66591987312249
0.02 0.45800714803027
0.03 1.9244904009917
0.04 3.06098739405415
0.05 6.28880126678823
0.06 11.9190584373969
0.07 20.8345004434962
0.08 33.838458174729
0.09 52.2819608546663
0.1 78.03503926533
};
\addlegendentry{Experiments circumferential}
\end{axis}

\end{tikzpicture}

